Optimal Compression of a Polyline with Segments and Arcs

This paper describes an efficient approach to constructing a resultant polyline with a minimum number of segments and arcs. While fitting an arc can be done with complexity O(1) (see [1] and [2]), the main complexity is in checking that the resultant arc is within the specified tolerance. There are additional tests to check for the ends and for changes in direction (see [3, section 3] and [4, sections II.C and II.D]). However, the most important part in reducing complexity is the ability to subdivide the polyline in order to limit the number of arc fittings [2]. The approach described in this paper finds a compressed polyline with a minimum number of segments and arcs.

==> FigureArcFitting.tex <==
%auto-ignore

  \centering
  \begin{tikzpicture} [scale = 0.18]
    \draw [thick, red]
    (-10.000000, 0.000000) --
    (-9.826016, 1.954516) --
    (-9.238432, 3.826684) --
    (-8.626057, 5.763747) --
    (-7.302913, 7.302913) --
    (-5.408999, 8.095138) --
    (-3.642285, 8.793255) --
    (-2.028990, 10.200423) --
    (-0.000000, 9.646971) --
    (2.025162, 10.181179) --
    (3.643924, 8.797212) --
    (5.445700, 8.150066) --
    (7.089360, 7.089360) --
    (8.191286, 5.473242) --
    (8.974809, 3.717488) --
    (9.665902, 1.922667) --
    (10.000000, 0.000000) --
    (11.875000, -0.179909) --
    (13.750000, 0.100368) --
    (15.625000, 0.406337) --
    (17.500000, -0.030850) --
    (19.375000, -0.056515) --
    (21.250000, -0.102612) --
    (23.125000, 0.059574) --
    (25.000000, 0.025121) --
    (26.875000, -0.318717) --
    (28.750000, -0.353412) --
    (30.625000, 0.004383) --
    (32.500000, -0.458428) --
    (34.375000, -0.337692) --
    (36.250000, -0.145258) --
    (38.125000, 0.086489) --
    (40.000000, 0.000000) --
    (40.250610, 1.939274) --
    (40.847778, 3.790975) --
    (41.991879, 5.350855) --
    (42.730882, 7.269118) --
    (44.401162, 8.379253) --
    (46.350539, 8.810579) --
    (48.082292, 9.640970) --
    (50.000000, 9.686431) --
    (51.873440, 9.418419) --
    (53.829417, 9.245031) --
    (55.732531, 8.579339) --
    (57.388207, 7.388207) --
    (58.116020, 5.422951) --
    (59.286081, 3.846421) --
    (60.169792, 2.022897) --
    (60.000000, 0.000000) --
    (61.875000, -0.399138) --
    (63.750000, -0.168001) --
    (65.625000, 0.064184) --
    (67.500000, 0.182067) --
    (69.375000, -0.247732) --
    (71.250000, -0.415730) --
    (73.125000, 0.025796) --
    (75.000000, -0.303001) --
    (76.875000, 0.344346) --
    (78.750000, 0.321963) --
    (80.625000, -0.498818) --
    (82.500000, -0.299388) --
    (84.375000, 0.251906) --
    (86.250000, 0.293652) --
    (88.125000, 0.487014) --
    (90.000000, 0.000000);

    \draw [thick, MyGreenColor]
    (-10.000000, 0.000000) --
    (-9.998561, 0.122269) --
    (-9.995627, 0.244512) --
    (-9.991199, 0.366710) --
    (-9.985277, 0.488844) --
    (-9.977862, 0.610897) --
    (-9.968955, 0.732850) --
    (-9.958557, 0.854685) --
    (-9.946671, 0.976384) --
    (-9.933297, 1.097929) --
    (-9.918438, 1.219300) --
    (-9.902097, 1.340481) --
    (-9.884275, 1.461453) --
    (-9.864975, 1.582199) --
    (-9.844200, 1.702699) --
    (-9.821953, 1.822936) --
    (-9.798237, 1.942892) --
    (-9.773057, 2.062549) --
    (-9.746416, 2.181890) --
    (-9.718317, 2.300895) --
    (-9.688765, 2.419548) --
    (-9.657765, 2.537831) --
    (-9.625320, 2.655727) --
    (-9.591437, 2.773216) --
    (-9.556119, 2.890283) --
    (-9.519373, 3.006909) --
    (-9.481203, 3.123076) --
    (-9.441616, 3.238769) --
    (-9.400617, 3.353969) --
    (-9.358213, 3.468658) --
    (-9.314410, 3.582821) --
    (-9.269213, 3.696440) --
    (-9.222631, 3.809497) --
    (-9.174670, 3.921977) --
    (-9.125338, 4.033862) --
    (-9.074641, 4.145135) --
    (-9.022587, 4.255780) --
    (-8.969184, 4.365780) --
    (-8.914440, 4.475119) --
    (-8.858363, 4.583780) --
    (-8.800962, 4.691747) --
    (-8.742245, 4.799005) --
    (-8.682221, 4.905537) --
    (-8.620899, 5.011327) --
    (-8.558288, 5.116359) --
    (-8.494397, 5.220617) --
    (-8.429236, 5.324087) --
    (-8.362815, 5.426752) --
    (-8.295144, 5.528597) --
    (-8.226232, 5.629607) --
    (-8.156090, 5.729768) --
    (-8.084729, 5.829063) --
    (-8.012159, 5.927477) --
    (-7.938392, 6.024998) --
    (-7.863437, 6.121609) --
    (-7.787307, 6.217296) --
    (-7.710012, 6.312045) --
    (-7.631564, 6.405842) --
    (-7.551976, 6.498673) --
    (-7.471258, 6.590524) --
    (-7.389424, 6.681381) --
    (-7.306484, 6.771230) --
    (-7.222452, 6.860059) --
    (-7.137340, 6.947853) --
    (-7.051162, 7.034601) --
    (-6.963928, 7.120288) --
    (-6.875654, 7.204902) --
    (-6.786352, 7.288430) --
    (-6.696035, 7.370860) --
    (-6.604717, 7.452180) --
    (-6.512411, 7.532377) --
    (-6.419132, 7.611439) --
    (-6.324892, 7.689355) --
    (-6.229708, 7.766113) --
    (-6.133591, 7.841701) --
    (-6.036558, 7.916108) --
    (-5.938622, 7.989323) --
    (-5.839799, 8.061336) --
    (-5.740102, 8.132134) --
    (-5.639547, 8.201708) --
    (-5.538148, 8.270048) --
    (-5.435922, 8.337142) --
    (-5.332883, 8.402982) --
    (-5.229047, 8.467556) --
    (-5.124429, 8.530857) --
    (-5.019044, 8.592873) --
    (-4.912909, 8.653596) --
    (-4.806040, 8.713017) --
    (-4.698452, 8.771126) --
    (-4.590162, 8.827916) --
    (-4.481185, 8.883378) --
    (-4.371538, 8.937502) --
    (-4.261238, 8.990282) --
    (-4.150301, 9.041710) --
    (-4.038743, 9.091777) --
    (-3.926581, 9.140476) --
    (-3.813832, 9.187800) --
    (-3.700513, 9.233743) --
    (-3.586640, 9.278296) --
    (-3.472232, 9.321453) --
    (-3.357304, 9.363208) --
    (-3.241874, 9.403555) --
    (-3.125960, 9.442487) --
    (-3.009578, 9.479999) --
    (-2.892746, 9.516086) --
    (-2.775482, 9.550741) --
    (-2.657803, 9.583959) --
    (-2.539726, 9.615737) --
    (-2.421270, 9.646068) --
    (-2.302451, 9.674948) --
    (-2.183289, 9.702374) --
    (-2.063799, 9.728340) --
    (-1.944002, 9.752843) --
    (-1.823914, 9.775880) --
    (-1.703553, 9.797447) --
    (-1.582937, 9.817540) --
    (-1.462084, 9.836157) --
    (-1.341013, 9.853295) --
    (-1.219742, 9.868951) --
    (-1.098288, 9.883123) --
    (-0.976670, 9.895809) --
    (-0.854906, 9.907007) --
    (-0.733014, 9.916716) --
    (-0.611013, 9.924933) --
    (-0.488920, 9.931658) --
    (-0.366754, 9.936889) --
    (-0.244533, 9.940627) --
    (-0.122276, 9.942869) --
    (-0.000000, 9.943617) --
    (0.122276, 9.942869) --
    (0.244533, 9.940627) --
    (0.366754, 9.936889) --
    (0.488920, 9.931658) --
    (0.611013, 9.924933) --
    (0.733014, 9.916716) --
    (0.854906, 9.907007) --
    (0.976670, 9.895809) --
    (1.098288, 9.883123) --
    (1.219742, 9.868951) --
    (1.341013, 9.853295) --
    (1.462084, 9.836157) --
    (1.582937, 9.817540) --
    (1.703553, 9.797447) --
    (1.823914, 9.775880) --
    (1.944002, 9.752843) --
    (2.063799, 9.728340) --
    (2.183289, 9.702374) --
    (2.302451, 9.674948) --
    (2.421270, 9.646068) --
    (2.539726, 9.615737) --
    (2.657803, 9.583959) --
    (2.775482, 9.550741) --
    (2.892746, 9.516086) --
    (3.009578, 9.479999) --
    (3.125960, 9.442487) --
    (3.241874, 9.403555) --
    (3.357304, 9.363208) --
    (3.472232, 9.321453) --
    (3.586640, 9.278296) --
    (3.700513, 9.233743) --
    (3.813832, 9.187800) --
    (3.926581, 9.140476) --
    (4.038743, 9.091777) --
    (4.150301, 9.041710) --
    (4.261238, 8.990282) --
    (4.371538, 8.937502) --
    (4.481185, 8.883378) --
    (4.590162, 8.827916) --
    (4.698452, 8.771126) --
    (4.806040, 8.713017) --
    (4.912909, 8.653596) --
    (5.019044, 8.592873) --
    (5.124429, 8.530857) --
    (5.229047, 8.467556) --
    (5.332883, 8.402982) --
    (5.435922, 8.337142) --
    (5.538148, 8.270048) --
    (5.639547, 8.201708) --
    (5.740102, 8.132134) --
    (5.839799, 8.061336) --
    (5.938622, 7.989323) --
    (6.036558, 7.916108) --
    (6.133591, 7.841701) --
    (6.229708, 7.766113) --
    (6.324892, 7.689355) --
    (6.419132, 7.611439) --
    (6.512411, 7.532377) --
    (6.604717, 7.452180) --
    (6.696035, 7.370860) --
    (6.786352, 7.288430) --
    (6.875654, 7.204902) --
    (6.963928, 7.120288) --
    (7.051162, 7.034601) --
    (7.137340, 6.947853) --
    (7.222452, 6.860059) --
    (7.306484, 6.771230) --
    (7.389424, 6.681381) --
    (7.471258, 6.590524) --
    (7.551976, 6.498673) --
    (7.631564, 6.405842) --
    (7.710012, 6.312045) --
    (7.787307, 6.217296) --
    (7.863437, 6.121609) --
    (7.938392, 6.024998) --
    (8.012159, 5.927477) --
    (8.084729, 5.829063) --
    (8.156090, 5.729768) --
    (8.226232, 5.629607) --
    (8.295144, 5.528597) --
    (8.362815, 5.426752) --
    (8.429236, 5.324087) --
    (8.494397, 5.220617) --
    (8.558288, 5.116359) --
    (8.620899, 5.011327) --
    (8.682221, 4.905537) --
    (8.742245, 4.799005) --
    (8.800962, 4.691747) --
    (8.858363, 4.583780) --
    (8.914440, 4.475119) --
    (8.969184, 4.365780) --
    (9.022587, 4.255780) --
    (9.074641, 4.145135) --
    (9.125338, 4.033862) --
    (9.174670, 3.921977) --
    (9.222631, 3.809497) --
    (9.269213, 3.696440) --
    (9.314410, 3.582821) --
    (9.358213, 3.468658) --
    (9.400617, 3.353969) --
    (9.441616, 3.238769) --
    (9.481203, 3.123076) --
    (9.519373, 3.006909) --
    (9.556119, 2.890283) --
    (9.591437, 2.773216) --
    (9.625320, 2.655727) --
    (9.657765, 2.537831) --
    (9.688765, 2.419548) --
    (9.718317, 2.300895) --
    (9.746416, 2.181890) --
    (9.773057, 2.062549) --
    (9.798237, 1.942892) --
    (9.821953, 1.822936) --
    (9.844200, 1.702699) --
    (9.864975, 1.582199) --
    (9.884275, 1.461453) --
    (9.902097, 1.340481) --
    (9.918438, 1.219300) --
    (9.933297, 1.097929) --
    (9.946671, 0.976384) --
    (9.958557, 0.854685) --
    (9.968955, 0.732850) --
    (9.977862, 0.610897) --
    (9.985277, 0.488844) --
    (9.991199, 0.366710) --
    (9.995627, 0.244512) --
    (9.998561, 0.122269) --
    (10.000000, 0.000000) --
    (40.000000, 0.000000) --
    (40.001638, 0.122139) --
    (40.004768, 0.244250) --
    (40.009389, 0.366313) --
    (40.015500, 0.488310) --
    (40.023102, 0.610224) --
    (40.032191, 0.732036) --
    (40.042768, 0.853727) --
    (40.054831, 0.975281) --
    (40.068377, 1.096678) --
    (40.083406, 1.217900) --
    (40.099914, 1.338930) --
    (40.117898, 1.459749) --
    (40.137358, 1.580340) --
    (40.158288, 1.700684) --
    (40.180688, 1.820763) --
    (40.204552, 1.940560) --
    (40.229877, 2.060056) --
    (40.256661, 2.179234) --
    (40.284898, 2.298076) --
    (40.314584, 2.416564) --
    (40.345716, 2.534680) --
    (40.378288, 2.652408) --
    (40.412296, 2.769729) --
    (40.447734, 2.886626) --
    (40.484597, 3.003081) --
    (40.522880, 3.119078) --
    (40.562577, 3.234598) --
    (40.603682, 3.349624) --
    (40.646189, 3.464140) --
    (40.690091, 3.578128) --
    (40.735383, 3.691572) --
    (40.782056, 3.804454) --
    (40.830105, 3.916757) --
    (40.879523, 4.028465) --
    (40.930301, 4.139561) --
    (40.982432, 4.250028) --
    (41.035909, 4.359851) --
    (41.090723, 4.469012) --
    (41.146866, 4.577495) --
    (41.204330, 4.685285) --
    (41.263107, 4.792365) --
    (41.323187, 4.898718) --
    (41.384561, 5.004330) --
    (41.447221, 5.109185) --
    (41.511157, 5.213266) --
    (41.576360, 5.316559) --
    (41.642819, 5.419047) --
    (41.710526, 5.520716) --
    (41.779469, 5.621551) --
    (41.849639, 5.721535) --
    (41.921024, 5.820656) --
    (41.993615, 5.918897) --
    (42.067401, 6.016243) --
    (42.142370, 6.112682) --
    (42.218511, 6.208197) --
    (42.295814, 6.302776) --
    (42.374266, 6.396403) --
    (42.453855, 6.489065) --
    (42.534571, 6.580747) --
    (42.616400, 6.671438) --
    (42.699331, 6.761121) --
    (42.783352, 6.849785) --
    (42.868449, 6.937417) --
    (42.954610, 7.024002) --
    (43.041822, 7.109528) --
    (43.130072, 7.193983) --
    (43.219347, 7.277354) --
    (43.309634, 7.359628) --
    (43.400920, 7.440793) --
    (43.493189, 7.520837) --
    (43.586430, 7.599747) --
    (43.680627, 7.677514) --
    (43.775768, 7.754123) --
    (43.871837, 7.829565) --
    (43.968820, 7.903828) --
    (44.066703, 7.976901) --
    (44.165471, 8.048772) --
    (44.265110, 8.119432) --
    (44.365605, 8.188870) --
    (44.466940, 8.257075) --
    (44.569101, 8.324037) --
    (44.672072, 8.389746) --
    (44.775838, 8.454193) --
    (44.880383, 8.517367) --
    (44.985692, 8.579260) --
    (45.091750, 8.639862) --
    (45.198539, 8.699164) --
    (45.306045, 8.757157) --
    (45.414252, 8.813832) --
    (45.523142, 8.869182) --
    (45.632701, 8.923197) --
    (45.742911, 8.975870) --
    (45.853756, 9.027194) --
    (45.965220, 9.077159) --
    (46.077286, 9.125759) --
    (46.189937, 9.172987) --
    (46.303157, 9.218835) --
    (46.416928, 9.263297) --
    (46.531233, 9.306366) --
    (46.646057, 9.348035) --
    (46.761380, 9.388299) --
    (46.877187, 9.427152) --
    (46.993460, 9.464586) --
    (47.110181, 9.500598) --
    (47.227334, 9.535182) --
    (47.344900, 9.568332) --
    (47.462863, 9.600043) --
    (47.581203, 9.630311) --
    (47.699905, 9.659132) --
    (47.818950, 9.686500) --
    (47.938321, 9.712413) --
    (48.057999, 9.736865) --
    (48.177966, 9.759854) --
    (48.298206, 9.781376) --
    (48.418699, 9.801427) --
    (48.539429, 9.820005) --
    (48.660376, 9.837107) --
    (48.781523, 9.852731) --
    (48.902852, 9.866873) --
    (49.024345, 9.879533) --
    (49.145983, 9.890708) --
    (49.267749, 9.900396) --
    (49.389624, 9.908596) --
    (49.511590, 9.915307) --
    (49.633628, 9.920527) --
    (49.755722, 9.924257) --
    (49.877852, 9.926495) --
    (50.000000, 9.927241) --
    (50.122148, 9.926495) --
    (50.244278, 9.924257) --
    (50.366372, 9.920527) --
    (50.488410, 9.915307) --
    (50.610376, 9.908596) --
    (50.732251, 9.900396) --
    (50.854017, 9.890708) --
    (50.975655, 9.879533) --
    (51.097148, 9.866873) --
    (51.218477, 9.852731) --
    (51.339624, 9.837107) --
    (51.460571, 9.820005) --
    (51.581301, 9.801427) --
    (51.701794, 9.781376) --
    (51.822034, 9.759854) --
    (51.942001, 9.736865) --
    (52.061679, 9.712413) --
    (52.181050, 9.686500) --
    (52.300095, 9.659132) --
    (52.418797, 9.630311) --
    (52.537137, 9.600043) --
    (52.655100, 9.568332) --
    (52.772666, 9.535182) --
    (52.889819, 9.500598) --
    (53.006540, 9.464586) --
    (53.122813, 9.427152) --
    (53.238620, 9.388299) --
    (53.353943, 9.348035) --
    (53.468767, 9.306366) --
    (53.583072, 9.263297) --
    (53.696843, 9.218835) --
    (53.810063, 9.172987) --
    (53.922714, 9.125759) --
    (54.034780, 9.077159) --
    (54.146244, 9.027194) --
    (54.257089, 8.975870) --
    (54.367299, 8.923197) --
    (54.476858, 8.869182) --
    (54.585748, 8.813832) --
    (54.693955, 8.757157) --
    (54.801461, 8.699164) --
    (54.908250, 8.639862) --
    (55.014308, 8.579260) --
    (55.119617, 8.517367) --
    (55.224162, 8.454193) --
    (55.327928, 8.389746) --
    (55.430899, 8.324037) --
    (55.533060, 8.257075) --
    (55.634395, 8.188870) --
    (55.734890, 8.119432) --
    (55.834529, 8.048772) --
    (55.933297, 7.976901) --
    (56.031180, 7.903828) --
    (56.128163, 7.829565) --
    (56.224232, 7.754123) --
    (56.319373, 7.677514) --
    (56.413570, 7.599747) --
    (56.506811, 7.520837) --
    (56.599080, 7.440793) --
    (56.690366, 7.359628) --
    (56.780653, 7.277354) --
    (56.869928, 7.193983) --
    (56.958178, 7.109528) --
    (57.045390, 7.024002) --
    (57.131551, 6.937417) --
    (57.216648, 6.849785) --
    (57.300669, 6.761121) --
    (57.383600, 6.671438) --
    (57.465429, 6.580747) --
    (57.546145, 6.489065) --
    (57.625734, 6.396403) --
    (57.704186, 6.302776) --
    (57.781489, 6.208197) --
    (57.857630, 6.112682) --
    (57.932599, 6.016243) --
    (58.006385, 5.918897) --
    (58.078976, 5.820656) --
    (58.150361, 5.721535) --
    (58.220531, 5.621551) --
    (58.289474, 5.520716) --
    (58.357181, 5.419047) --
    (58.423640, 5.316559) --
    (58.488843, 5.213266) --
    (58.552779, 5.109185) --
    (58.615439, 5.004330) --
    (58.676813, 4.898718) --
    (58.736893, 4.792365) --
    (58.795670, 4.685285) --
    (58.853134, 4.577495) --
    (58.909277, 4.469012) --
    (58.964091, 4.359851) --
    (59.017568, 4.250028) --
    (59.069699, 4.139561) --
    (59.120477, 4.028465) --
    (59.169895, 3.916757) --
    (59.217944, 3.804454) --
    (59.264617, 3.691572) --
    (59.309909, 3.578128) --
    (59.353811, 3.464140) --
    (59.396318, 3.349624) --
    (59.437423, 3.234598) --
    (59.477120, 3.119078) --
    (59.515403, 3.003081) --
    (59.552266, 2.886626) --
    (59.587704, 2.769729) --
    (59.621712, 2.652408) --
    (59.654284, 2.534680) --
    (59.685416, 2.416564) --
    (59.715102, 2.298076) --
    (59.743339, 2.179234) --
    (59.770123, 2.060056) --
    (59.795448, 1.940560) --
    (59.819312, 1.820763) --
    (59.841712, 1.700684) --
    (59.862642, 1.580340) --
    (59.882102, 1.459749) --
    (59.900086, 1.338930) --
    (59.916594, 1.217900) --
    (59.931623, 1.096678) --
    (59.945169, 0.975281) --
    (59.957232, 0.853727) --
    (59.967809, 0.732036) --
    (59.976898, 0.610224) --
    (59.984500, 0.488310) --
    (59.990611, 0.366313) --
    (59.995232, 0.244250) --
    (59.998362, 0.122139) --
    (60.000000, 0.000000) --
    (90.000000, 0.000000);

    \draw [fill = black] (-10.000000, 0.000000) circle [radius = 0.15] node [above] {\tiny{$ 0 $}};
    \draw [fill = black] (-9.826016, 1.954516) circle [radius = 0.15] node [above] {\tiny{$ 1 $}};
    \draw [fill = black] (-9.238432, 3.826684) circle [radius = 0.15] node [above] {\tiny{$ 2 $}};
    \draw [fill = black] (-8.626057, 5.763747) circle [radius = 0.15] node [above] {\tiny{$ 3 $}};
    \draw [fill = black] (-7.302913, 7.302913) circle [radius = 0.15] node [above] {\tiny{$ 4 $}};
    \draw [fill = black] (-5.408999, 8.095138) circle [radius = 0.15] node [above] {\tiny{$ 5 $}};
    \draw [fill = black] (-3.642285, 8.793255) circle [radius = 0.15] node [above] {\tiny{$ 6 $}};
    \draw [fill = black] (-2.028990, 10.200423) circle [radius = 0.15] node [above] {\tiny{$ 7 $}};
    \draw [fill = black] (-0.000000, 9.646971) circle [radius = 0.15] node [above] {\tiny{$ 8 $}};
    \draw [fill = black] (2.025162, 10.181179) circle [radius = 0.15] node [above] {\tiny{$ 9 $}};
    \draw [fill = black] (3.643924, 8.797212) circle [radius = 0.15] node [above] {\tiny{$ 10 $}};
    \draw [fill = black] (5.445700, 8.150066) circle [radius = 0.15] node [above] {\tiny{$ 11 $}};
    \draw [fill = black] (7.089360, 7.089360) circle [radius = 0.15] node [above] {\tiny{$ 12 $}};
    \draw [fill = black] (8.191286, 5.473242) circle [radius = 0.15] node [above] {\tiny{$ 13 $}};
    \draw [fill = black] (8.974809, 3.717488) circle [radius = 0.15] node [above] {\tiny{$ 14 $}};
    \draw [fill = black] (9.665902, 1.922667) circle [radius = 0.15] node [above] {\tiny{$ 15 $}};
    \draw [fill = black] (10.000000, 0.000000) circle [radius = 0.15] node [above] {\tiny{$ 16 $}};
    \draw [fill = black] (11.875000, -0.179909) circle [radius = 0.15] node [above] {\tiny{$ 17 $}};
    \draw [fill = black] (13.750000, 0.100368) circle [radius = 0.15] node [above] {\tiny{$ 18 $}};
    \draw [fill = black] (15.625000, 0.406337) circle [radius = 0.15] node [above] {\tiny{$ 19 $}};
    \draw [fill = black] (17.500000, -0.030850) circle [radius = 0.15] node [above] {\tiny{$ 20 $}};
    \draw [fill = black] (19.375000, -0.056515) circle [radius = 0.15] node [above] {\tiny{$ 21 $}};
    \draw [fill = black] (21.250000, -0.102612) circle [radius = 0.15] node [above] {\tiny{$ 22 $}};
    \draw [fill = black] (23.125000, 0.059574) circle [radius = 0.15] node [above] {\tiny{$ 23 $}};
    \draw [fill = black] (25.000000, 0.025121) circle [radius = 0.15] node [above] {\tiny{$ 24 $}};
    \draw [fill = black] (26.875000, -0.318717) circle [radius = 0.15] node [above] {\tiny{$ 25 $}};
    \draw [fill = black] (28.750000, -0.353412) circle [radius = 0.15] node [above] {\tiny{$ 26 $}};
    \draw [fill = black] (30.625000, 0.004383) circle [radius = 0.15] node [above] {\tiny{$ 27 $}};
    \draw [fill = black] (32.500000, -0.458428) circle [radius = 0.15] node [above] {\tiny{$ 28 $}};
    \draw [fill = black] (34.375000, -0.337692) circle [radius = 0.15] node [above] {\tiny{$ 29 $}};
    \draw [fill = black] (36.250000, -0.145258) circle [radius = 0.15] node [above] {\tiny{$ 30 $}};
    \draw [fill = black] (38.125000, 0.086489) circle [radius = 0.15] node [above] {\tiny{$ 31 $}};
    \draw [fill = black] (40.000000, 0.000000) circle [radius = 0.15] node [above] {\tiny{$ 32 $}};
    \draw [fill = black] (40.250610, 1.939274) circle [radius = 0.15] node [above] {\tiny{$ 33 $}};
    \draw [fill = black] (40.847778, 3.790975) circle [radius = 0.15] node [above] {\tiny{$ 34 $}};
    \draw [fill = black] (41.991879, 5.350855) circle [radius = 0.15] node [above] {\tiny{$ 35 $}};
    \draw [fill = black] (42.730882, 7.269118) circle [radius = 0.15] node [above] {\tiny{$ 36 $}};
    \draw [fill = black] (44.401162, 8.379253) circle [radius = 0.15] node [above] {\tiny{$ 37 $}};
    \draw [fill = black] (46.350539, 8.810579) circle [radius = 0.15] node [above] {\tiny{$ 38 $}};
    \draw [fill = black] (48.082292, 9.640970) circle [radius = 0.15] node [above] {\tiny{$ 39 $}};
    \draw [fill = black] (50.000000, 9.686431) circle [radius = 0.15] node [above] {\tiny{$ 40 $}};
    \draw [fill = black] (51.873440, 9.418419) circle [radius = 0.15] node [above] {\tiny{$ 41 $}};
    \draw [fill = black] (53.829417, 9.245031) circle [radius = 0.15] node [above] {\tiny{$ 42 $}};
    \draw [fill = black] (55.732531, 8.579339) circle [radius = 0.15] node [above] {\tiny{$ 43 $}};
    \draw [fill = black] (57.388207, 7.388207) circle [radius = 0.15] node [above] {\tiny{$ 44 $}};
    \draw [fill = black] (58.116020, 5.422951) circle [radius = 0.15] node [above] {\tiny{$ 45 $}};
    \draw [fill = black] (59.286081, 3.846421) circle [radius = 0.15] node [above] {\tiny{$ 46 $}};
    \draw [fill = black] (60.169792, 2.022897) circle [radius = 0.15] node [above] {\tiny{$ 47 $}};
    \draw [fill = black] (60.000000, 0.000000) circle [radius = 0.15] node [above] {\tiny{$ 48 $}};
    \draw [fill = black] (61.875000, -0.399138) circle [radius = 0.15] node [above] {\tiny{$ 49 $}};
    \draw [fill = black] (63.750000, -0.168001) circle [radius = 0.15] node [above] {\tiny{$ 50 $}};
    \draw [fill = black] (65.625000, 0.064184) circle [radius = 0.15] node [above] {\tiny{$ 51 $}};
    \draw [fill = black] (67.500000, 0.182067) circle [radius = 0.15] node [above] {\tiny{$ 52 $}};
    \draw [fill = black] (69.375000, -0.247732) circle [radius = 0.15] node [above] {\tiny{$ 53 $}};
    \draw [fill = black] (71.250000, -0.415730) circle [radius = 0.15] node [above] {\tiny{$ 54 $}};
    \draw [fill = black] (73.125000, 0.025796) circle [radius = 0.15] node [above] {\tiny{$ 55 $}};
    \draw [fill = black] (75.000000, -0.303001) circle [radius = 0.15] node [above] {\tiny{$ 56 $}};
    \draw [fill = black] (76.875000, 0.344346) circle [radius = 0.15] node [above] {\tiny{$ 57 $}};
    \draw [fill = black] (78.750000, 0.321963) circle [radius = 0.15] node [above] {\tiny{$ 58 $}};
    \draw [fill = black] (80.625000, -0.498818) circle [radius = 0.15] node [above] {\tiny{$ 59 $}};
    \draw [fill = black] (82.500000, -0.299388) circle [radius = 0.15] node [above] {\tiny{$ 60 $}};
    \draw [fill = black] (84.375000, 0.251906) circle [radius = 0.15] node [above] {\tiny{$ 61 $}};
    \draw [fill = black] (86.250000, 0.293652) circle [radius = 0.15] node [above] {\tiny{$ 62 $}};
    \draw [fill = black] (88.125000, 0.487014) circle [radius = 0.15] node [above] {\tiny{$ 63 $}};
    \draw [fill = black] (90.000000, 0.000000) circle [radius = 0.15] node [above] {\tiny{$ 64 $}};
  \end{tikzpicture}


==> FigureExampleVoronoiDiagrams.tex <==
%auto-ignore

  \centering
  \begin{tikzpicture} [scale = 4.5]
    \begin{scope}
      \clip (-2, -2.5) -- (-2, 2.5) -- (2, 2.5) -- (2, -2.5) -- (-2, -2.5);
      \draw [blue] (-0.306774, -0.469122) -- (-0.469249, -0.667499);
      \draw [blue] (-0.501019, -0.724247) -- (-0.627881, -0.748381);
      \draw [blue] (-0.007214, -0.014596) -- (-0.074254, -0.107055);
      \draw [blue] (-0.669373, -0.673695) -- (-0.591645, -0.693946);
      \draw [blue] (-0.627881, -0.748381) -- (-0.591645, -0.693946);
      \draw [blue] (-0.591645, -0.693946) -- (-0.469249, -0.667499);
      \draw [blue] (-0.798411, -0.742126) -- (-0.678575, -0.678575);
      \draw [blue] (-0.669373, -0.673695) -- (-0.678575, -0.678575);
      \draw [blue] (-1.426012, -1.331241) -- (-0.999589, -0.935283);
      \draw [blue] (-0.973057, -0.913029) -- (-0.798411, -0.742126);
      \draw [blue] (-0.764253, -0.522312) -- (-0.734197, -0.562633);
      \draw [blue] (-0.729722, -0.616355) -- (-0.051382, -0.051382);
      \draw [blue] (-0.007214, -0.014596) -- (-0.051382, -0.051382);
      \draw [blue] (-0.734197, -0.562633) -- (-0.729722, -0.616355);
      \draw [blue] (-0.729722, -0.616355) -- (-0.798411, -0.742126);
      \draw [blue] (-0.669373, -0.673695) -- (-0.074254, -0.107055);
      \draw [blue] (0.002968, -0.001685) -- (0.002402, -0.002402);
      \draw [blue] (-0.007214, -0.014596) -- (0.002402, -0.002402);
      \draw [blue] (-0.627881, -0.748381) -- (-0.858281, -0.858281);
      \draw [blue] (-0.973057, -0.913029) -- (-0.858281, -0.858281);
      \draw [blue] (-4.416503, -5.000000) -- (-4.658704, -5.000000);
      \draw [blue] (-4.658704, -5.000000) -- (-4.913202, -5.000000);
      \draw [blue] (-1.757009, -5.000000) -- (-2.934406, -5.000000);
      \draw [blue] (-2.934406, -5.000000) -- (-4.416503, -5.000000);
      \draw [blue] (-0.519621, -0.792863) -- (-0.499928, -0.805605);
      \draw [blue] (-0.499928, -0.805605) -- (-0.400742, -0.931105);
      \draw [blue] (-0.519621, -0.792863) -- (-0.501019, -0.724247);
      \draw [blue] (-0.519621, -0.792863) -- (-4.235788, -5.000000);
      \draw [blue] (-4.416503, -5.000000) -- (-4.235788, -5.000000);
      \draw [blue] (-0.411936, -0.827564) -- (-0.400742, -0.931105);
      \draw [blue] (-0.074254, -0.107055) -- (-0.306774, -0.469122);
      \draw [blue] (-0.078936, -0.020463) -- (-0.417116, -0.153550);
      \draw [blue] (0.009831, -0.024123) -- (-0.008734, -0.217601);
      \draw [blue] (-0.008734, -0.217601) -- (-0.335985, -0.957128);
      \draw [blue] (-0.306774, -0.469122) -- (-0.411936, -0.827564);
      \draw [blue] (-0.411936, -0.827564) -- (-0.499928, -0.805605);
      \draw [blue] (-0.400742, -0.931105) -- (-0.376621, -1.021357);
      \draw [blue] (-0.133225, -0.882094) -- (-0.335985, -0.957128);
      \draw [blue] (-0.469249, -0.667499) -- (-0.501019, -0.724247);
      \draw [blue] (-0.973057, -0.913029) -- (-0.999589, -0.935283);
      \draw [blue] (-0.078936, -0.020463) -- (-0.912806, -0.017110);
      \draw [blue] (-4.913202, -5.000000) -- (-5.000000, -5.000000);
      \draw [blue] (-5.000000, -3.598093) -- (-5.000000, -5.000000);
      \draw [blue] (-5.000000, -3.598093) -- (-5.000000, -2.436215);
      \draw [blue] (-4.913202, -5.000000) -- (-5.000000, -5.000000);
      \draw [blue] (-1.426012, -1.331241) -- (-5.000000, -4.968368);
      \draw [blue] (-5.000000, -5.000000) -- (-5.000000, -4.968368);
      \draw [blue] (-0.999589, -0.935283) -- (-0.764253, -0.522312);
      \draw [blue] (-0.760283, -0.406996) -- (-0.764253, -0.522312);
      \draw [blue] (-0.767806, -0.414249) -- (-5.000000, -2.476355);
      \draw [blue] (-5.000000, -2.436215) -- (-5.000000, -2.476355);
      \draw [blue] (-0.767806, -0.414249) -- (-1.426012, -1.331241);
      \draw [blue] (-0.762229, -0.408107) -- (-0.760283, -0.406996);
      \draw [blue] (-5.000000, -2.436215) -- (-5.000000, -2.094688);
      \draw [blue] (-5.000000, -2.094688) -- (-5.000000, -1.769017);
      \draw [blue] (-0.767806, -0.414249) -- (-0.762229, -0.408107);
      \draw [blue] (-5.000000, -1.769017) -- (-5.000000, -1.701253);
      \draw [blue] (-5.000000, -1.701253) -- (-5.000000, -1.634044);
      \draw [blue] (-1.172620, -0.430180) -- (-0.803851, -0.236866);
      \draw [blue] (-1.172620, -0.430180) -- (-5.000000, -1.784320);
      \draw [blue] (-5.000000, -1.769017) -- (-5.000000, -1.784320);
      \draw [blue] (-1.172620, -0.430180) -- (-0.762229, -0.408107);
      \draw [blue] (-0.760283, -0.406996) -- (-0.561174, -0.214544);
      \draw [blue] (-0.919678, -0.183134) -- (-0.803851, -0.236866);
      \draw [blue] (-0.803851, -0.236866) -- (-0.561174, -0.214544);
      \draw [blue] (-5.000000, -1.634044) -- (-5.000000, -0.829427);
      \draw [blue] (-5.000000, -0.829427) -- (-5.000000, -0.064552);
      \draw [blue] (-1.030109, -0.127537) -- (-5.000000, -0.136185);
      \draw [blue] (-5.000000, -0.106503) -- (-5.000000, -0.136185);
      \draw [blue] (-0.919678, -0.183134) -- (-5.000000, -1.516620);
      \draw [blue] (-5.000000, -1.634044) -- (-5.000000, -1.516620);
      \draw [blue] (-0.935694, -0.085265) -- (-0.952361, -0.140950);
      \draw [blue] (-1.030109, -0.127537) -- (-0.952361, -0.140950);
      \draw [blue] (-0.952361, -0.140950) -- (-0.919678, -0.183134);
      \draw [blue] (-0.942546, -0.073714) -- (-0.935694, -0.085265);
      \draw [blue] (-5.000000, -0.064552) -- (-5.000000, -0.106503);
      \draw [blue] (-1.067016, -0.024250) -- (-5.000000, -0.106933);
      \draw [blue] (-5.000000, -0.106503) -- (-5.000000, -0.106933);
      \draw [blue] (-1.067016, -0.024250) -- (-0.982383, -0.049768);
      \draw [blue] (-0.931796, -0.002243) -- (-0.982383, -0.049768);
      \draw [blue] (-0.931796, -0.002243) -- (-0.947678, 0.018187);
      \draw [blue] (-0.912806, -0.017110) -- (-0.931796, -0.002243);
      \draw [blue] (-0.912806, -0.017110) -- (-0.942546, -0.073714);
      \draw [blue] (-0.982383, -0.049768) -- (-0.949959, -0.071565);
      \draw [blue] (-0.949959, -0.071565) -- (-1.030109, -0.127537);
      \draw [blue] (-0.949959, -0.071565) -- (-0.942546, -0.073714);
      \draw [blue] (-0.935694, -0.085265) -- (-0.437563, -0.160977);
      \draw [blue] (-0.561174, -0.214544) -- (-0.437563, -0.160977);
      \draw [blue] (-0.437563, -0.160977) -- (-0.417116, -0.153550);
      \draw [blue] (-0.734197, -0.562633) -- (-0.417116, -0.153550);
      \draw [blue] (0.002815, 0.001237) -- (0.002968, -0.001685);
      \draw [blue] (-0.335985, -0.957128) -- (-0.376621, -1.021357);
      \draw [blue] (-0.048467, -0.730257) -- (-0.133225, -0.882094);
      \draw [blue] (-0.633129, -5.000000) -- (-1.180949, -5.000000);
      \draw [blue] (-1.180949, -5.000000) -- (-1.757009, -5.000000);
      \draw [blue] (-0.048467, -0.730257) -- (-0.004763, -0.398813);
      \draw [blue] (-0.141259, -0.911369) -- (-0.132858, -1.142289);
      \draw [blue] (-0.133225, -0.882094) -- (-0.141259, -0.911369);
      \draw [blue] (-0.141259, -0.911369) -- (-0.391419, -1.077403);
      \draw [blue] (-0.035204, -0.875974) -- (-0.132858, -1.142289);
      \draw [blue] (0.711668, -5.000000) -- (0.038572, -5.000000);
      \draw [blue] (0.038572, -5.000000) -- (-0.633129, -5.000000);
      \draw [blue] (0.128830, -1.016913) -- (0.185791, -1.565988);
      \draw [blue] (-0.030537, -0.837521) -- (0.003666, -0.892965);
      \draw [blue] (0.003666, -0.892965) -- (0.185791, -1.565988);
      \draw [blue] (-0.030537, -0.837521) -- (-0.048467, -0.730257);
      \draw [blue] (-0.035204, -0.875974) -- (0.463430, -3.645813);
      \draw [blue] (-0.030537, -0.837521) -- (-0.035204, -0.875974);
      \draw [blue] (-0.132858, -1.142289) -- (-0.621344, -5.000000);
      \draw [blue] (-0.633129, -5.000000) -- (-0.621344, -5.000000);
      \draw [blue] (0.185791, -1.565988) -- (0.463430, -3.645813);
      \draw [blue] (-0.008734, -0.217601) -- (-0.004763, -0.398813);
      \draw [blue] (1.493459, -5.000000) -- (1.096172, -5.000000);
      \draw [blue] (1.096172, -5.000000) -- (0.711668, -5.000000);
      \draw [blue] (0.009831, -0.024123) -- (0.003534, -0.003534);
      \draw [blue] (0.002968, -0.001685) -- (0.003534, -0.003534);
      \draw [blue] (0.143527, -0.883911) -- (0.264871, -0.932656);
      \draw [blue] (-0.004763, -0.398813) -- (0.143527, -0.883911);
      \draw [blue] (0.143527, -0.883911) -- (0.128830, -1.016913);
      \draw [blue] (0.318954, -0.738920) -- (0.264871, -0.932656);
      \draw [blue] (0.321144, -0.450745) -- (0.318954, -0.738920);
      \draw [blue] (3.497300, -5.000000) -- (2.417186, -5.000000);
      \draw [blue] (2.417186, -5.000000) -- (1.493459, -5.000000);
      \draw [blue] (5.000000, -3.786783) -- (5.000000, -5.000000);
      \draw [blue] (4.814343, -5.000000) -- (5.000000, -5.000000);
      \draw [blue] (4.814343, -5.000000) -- (3.497300, -5.000000);
      \draw [blue] (0.429261, -0.574055) -- (3.525032, -5.000000);
      \draw [blue] (3.497300, -5.000000) -- (3.525032, -5.000000);
      \draw [blue] (0.321144, -0.450745) -- (0.297327, -0.408705);
      \draw [blue] (0.318954, -0.738920) -- (1.568378, -5.000000);
      \draw [blue] (1.506176, -5.000000) -- (1.568378, -5.000000);
      \draw [blue] (0.264871, -0.932656) -- (1.495629, -5.000000);
      \draw [blue] (1.506176, -5.000000) -- (1.495629, -5.000000);
      \draw [blue] (1.506176, -5.000000) -- (1.493459, -5.000000);
      \draw [blue] (0.003666, -0.892965) -- (0.128830, -1.016913);
      \draw [blue] (0.463430, -3.645813) -- (0.656176, -5.000000);
      \draw [blue] (0.711668, -5.000000) -- (0.656176, -5.000000);
      \draw [blue] (0.321144, -0.450745) -- (0.429261, -0.574055);
      \draw [blue] (0.009831, -0.024123) -- (0.297327, -0.408705);
      \draw [blue] (5.000000, -2.834943) -- (5.000000, -3.290101);
      \draw [blue] (5.000000, -3.290101) -- (5.000000, -3.786783);
      \draw [blue] (0.747509, -0.532653) -- (0.786548, -0.524429);
      \draw [blue] (0.786548, -0.524429) -- (0.915137, -0.550800);
      \draw [blue] (0.747509, -0.532653) -- (0.451022, -0.451022);
      \draw [blue] (0.297327, -0.408705) -- (0.451022, -0.451022);
      \draw [blue] (0.747509, -0.532653) -- (0.782309, -0.634612);
      \draw [blue] (0.797676, -0.399945) -- (0.915137, -0.550800);
      \draw [blue] (0.002815, 0.001237) -- (0.001226, 0.001226);
      \draw [blue] (0.000000, 0.001217) -- (0.001226, 0.001226);
      \draw [blue] (-0.014301, 0.001117) -- (-0.001209, 0.001209);
      \draw [blue] (0.000000, 0.001217) -- (-0.001209, 0.001209);
      \draw [blue] (5.000000, -1.799326) -- (5.000000, -2.296825);
      \draw [blue] (5.000000, -2.296825) -- (5.000000, -2.834943);
      \draw [blue] (0.759080, -0.311313) -- (0.804995, -0.319404);
      \draw [blue] (0.804995, -0.319404) -- (5.000000, -1.822665);
      \draw [blue] (5.000000, -1.797181) -- (5.000000, -1.822665);
      \draw [blue] (0.759080, -0.311313) -- (0.427939, -0.123730);
      \draw [blue] (0.759080, -0.311313) -- (0.797676, -0.399945);
      \draw [blue] (0.786548, -0.524429) -- (0.797676, -0.399945);
      \draw [blue] (0.915137, -0.550800) -- (5.000000, -2.866871);
      \draw [blue] (5.000000, -2.834943) -- (5.000000, -2.866871);
      \draw [blue] (0.946033, -0.239463) -- (5.000000, -1.711478);
      \draw [blue] (5.000000, -1.797181) -- (5.000000, -1.711478);
      \draw [blue] (0.006614, 0.004926) -- (0.427939, -0.123730);
      \draw [blue] (0.427939, -0.123730) -- (0.603895, -0.125828);
      \draw [blue] (5.000000, -1.187103) -- (5.000000, -1.488092);
      \draw [blue] (5.000000, -1.488092) -- (5.000000, -1.799326);
      \draw [blue] (0.931437, -0.143705) -- (0.937893, -0.228222);
      \draw [blue] (0.603895, -0.125828) -- (0.937893, -0.228222);
      \draw [blue] (0.937893, -0.228222) -- (0.946033, -0.239463);
      \draw [blue] (0.861800, -0.115381) -- (0.931437, -0.143705);
      \draw [blue] (0.603895, -0.125828) -- (0.861800, -0.115381);
      \draw [blue] (5.000000, -0.543567) -- (5.000000, -0.861869);
      \draw [blue] (5.000000, -0.861869) -- (5.000000, -1.187103);
      \draw [blue] (0.989674, -0.056551) -- (0.946641, -0.144741);
      \draw [blue] (0.914950, -0.073125) -- (0.961731, -0.050233);
      \draw [blue] (0.005004, 0.004423) -- (0.006614, 0.004926);
      \draw [blue] (0.892237, 0.069618) -- (0.926800, 0.041266);
      \draw [blue] (0.926800, 0.041266) -- (0.914950, -0.073125);
      \draw [blue] (0.861800, -0.115381) -- (0.914950, -0.073125);
      \draw [blue] (0.931185, 0.038748) -- (0.961731, -0.050233);
      \draw [blue] (0.931437, -0.143705) -- (0.946641, -0.144741);
      \draw [blue] (0.946641, -0.144741) -- (5.000000, -1.107091);
      \draw [blue] (5.000000, -1.187103) -- (5.000000, -1.107091);
      \draw [blue] (0.804995, -0.319404) -- (0.946033, -0.239463);
      \draw [blue] (5.000000, -1.797181) -- (5.000000, -1.799326);
      \draw [blue] (0.429261, -0.574055) -- (0.604033, -0.604033);
      \draw [blue] (0.782309, -0.634612) -- (0.604033, -0.604033);
      \draw [blue] (0.782309, -0.634612) -- (5.000000, -3.828908);
      \draw [blue] (5.000000, -3.786783) -- (5.000000, -3.828908);
      \draw [blue] (-0.376621, -1.021357) -- (-0.391419, -1.077403);
      \draw [blue] (-0.391419, -1.077403) -- (-1.769827, -5.000000);
      \draw [blue] (-1.757009, -5.000000) -- (-1.769827, -5.000000);
      \draw [blue] (0.974805, -0.051489) -- (0.989674, -0.056551);
      \draw [blue] (-1.067016, -0.024250) -- (-0.947678, 0.018187);
      \draw [blue] (-5.000000, -0.064552) -- (-5.000000, 0.503193);
      \draw [blue] (-5.000000, 0.503193) -- (-5.000000, 1.084080);
      \draw [blue] (-1.166137, 0.146972) -- (-5.000000, 1.015183);
      \draw [blue] (-5.000000, 1.092356) -- (-5.000000, 1.015183);
      \draw [blue] (-1.166137, 0.146972) -- (-0.940009, 0.076856);
      \draw [blue] (-0.947678, 0.018187) -- (-0.940009, 0.076856);
      \draw [blue] (-0.940009, 0.076856) -- (-0.855055, 0.116882);
      \draw [blue] (-0.915558, 0.153664) -- (-0.855055, 0.116882);
      \draw [blue] (-5.000000, 1.084080) -- (-5.000000, 1.092356);
      \draw [blue] (-1.166137, 0.146972) -- (-0.915558, 0.153664);
      \draw [blue] (-1.040074, 0.318313) -- (-1.038551, 0.318211);
      \draw [blue] (-1.038551, 0.318211) -- (-0.726690, 0.127496);
      \draw [blue] (-1.040074, 0.318313) -- (-5.000000, 1.156963);
      \draw [blue] (-5.000000, 1.092356) -- (-5.000000, 1.156963);
      \draw [blue] (-1.040074, 0.318313) -- (-0.915558, 0.153664);
      \draw [blue] (-0.855055, 0.116882) -- (-0.726690, 0.127496);
      \draw [blue] (-0.726690, 0.127496) -- (-0.196489, 0.066307);
      \draw [blue] (-0.632564, 0.312978) -- (-0.196489, 0.066307);
      \draw [blue] (-5.000000, 1.084080) -- (-5.000000, 2.251103);
      \draw [blue] (-5.000000, 2.251103) -- (-5.000000, 3.665242);
      \draw [blue] (-1.038551, 0.318211) -- (-0.903730, 0.341582);
      \draw [blue] (-1.038703, 0.684108) -- (-1.004003, 0.655595);
      \draw [blue] (-0.862408, 0.487743) -- (-0.689333, 0.372368);
      \draw [blue] (-1.004003, 0.655595) -- (-0.862408, 0.487743);
      \draw [blue] (-0.862408, 0.487743) -- (-0.903730, 0.341582);
      \draw [blue] (-0.764416, 0.556781) -- (-0.689333, 0.372368);
      \draw [blue] (-0.710791, 0.600967) -- (-0.708072, 0.592950);
      \draw [blue] (-2.559448, 1.857232) -- (-1.038703, 0.684108);
      \draw [blue] (-2.559448, 1.857232) -- (-5.000000, 3.646274);
      \draw [blue] (-5.000000, 3.665242) -- (-5.000000, 3.646274);
      \draw [blue] (-1.038703, 0.684108) -- (-0.710791, 0.600967);
      \draw [blue] (-0.764416, 0.556781) -- (-0.708072, 0.592950);
      \draw [blue] (-0.710896, 0.601847) -- (-0.710791, 0.600967);
      \draw [blue] (-1.004003, 0.655595) -- (-0.764416, 0.556781);
      \draw [blue] (-0.689333, 0.372368) -- (-0.632564, 0.312978);
      \draw [blue] (-0.903730, 0.341582) -- (-0.632564, 0.312978);
      \draw [blue] (-0.196489, 0.066307) -- (-0.014301, 0.001117);
      \draw [blue] (-0.383204, 0.403182) -- (0.003057, 0.011683);
      \draw [blue] (-2.559448, 1.857232) -- (-0.823403, 0.731747);
      \draw [blue] (-0.823403, 0.731747) -- (-0.710896, 0.601847);
      \draw [blue] (-0.517600, 0.794355) -- (-0.564197, 0.688842);
      \draw [blue] (-0.672142, 0.672042) -- (-0.509884, 0.493150);
      \draw [blue] (-0.690299, 0.668716) -- (-0.823403, 0.731747);
      \draw [blue] (-0.690299, 0.668716) -- (-0.710896, 0.601847);
      \draw [blue] (-0.690299, 0.668716) -- (-0.672142, 0.672042);
      \draw [blue] (-5.000000, 3.665242) -- (-5.000000, 4.735406);
      \draw [blue] (-5.000000, 4.735406) -- (-5.000000, 5.000000);
      \draw [blue] (-4.100749, 5.000000) -- (-5.000000, 5.000000);
      \draw [blue] (-0.451690, 0.838082) -- (-0.517600, 0.794355);
      \draw [blue] (-4.100749, 5.000000) -- (-3.236243, 5.000000);
      \draw [blue] (-3.236243, 5.000000) -- (-2.489523, 5.000000);
      \draw [blue] (-0.633560, 0.764754) -- (-0.517600, 0.794355);
      \draw [blue] (-0.633560, 0.764754) -- (-4.107097, 5.000000);
      \draw [blue] (-4.100749, 5.000000) -- (-4.107097, 5.000000);
      \draw [blue] (-0.633560, 0.764754) -- (-0.627576, 0.746243);
      \draw [blue] (-0.672142, 0.672042) -- (-0.672104, 0.672104);
      \draw [blue] (-0.627576, 0.746243) -- (-0.672104, 0.672104);
      \draw [blue] (-0.627576, 0.746243) -- (-0.564197, 0.688842);
      \draw [blue] (-0.564197, 0.688842) -- (-0.383204, 0.403182);
      \draw [blue] (-0.451690, 0.838082) -- (-2.523929, 5.000000);
      \draw [blue] (-2.489523, 5.000000) -- (-2.523929, 5.000000);
      \draw [blue] (-2.489523, 5.000000) -- (-1.901581, 5.000000);
      \draw [blue] (-1.901581, 5.000000) -- (-1.356250, 5.000000);
      \draw [blue] (-0.291775, 1.235055) -- (-0.273396, 1.008473);
      \draw [blue] (-0.273396, 1.008473) -- (-0.419970, 0.808675);
      \draw [blue] (-0.451690, 0.838082) -- (-0.419970, 0.808675);
      \draw [blue] (-0.419970, 0.808675) -- (-0.176862, 0.522454);
      \draw [blue] (-0.273396, 1.008473) -- (-0.176862, 0.522454);
      \draw [blue] (-0.291775, 1.235055) -- (-1.313016, 5.000000);
      \draw [blue] (-1.356250, 5.000000) -- (-1.313016, 5.000000);
      \draw [blue] (-0.291775, 1.235055) -- (-0.175611, 1.047781);
      \draw [blue] (-0.175611, 1.047781) -- (-0.157573, 0.487080);
      \draw [blue] (-0.111746, 0.947528) -- (-0.098443, 0.377815);
      \draw [blue] (-0.030774, 1.028226) -- (-0.039922, 0.970641);
      \draw [blue] (-1.356250, 5.000000) -- (-0.793071, 5.000000);
      \draw [blue] (-0.793071, 5.000000) -- (-0.248860, 5.000000);
      \draw [blue] (-0.111746, 0.947528) -- (-0.039922, 0.970641);
      \draw [blue] (-0.175611, 1.047781) -- (-0.111746, 0.947528);
      \draw [blue] (-0.157573, 0.487080) -- (-0.176862, 0.522454);
      \draw [blue] (-0.157573, 0.487080) -- (-0.098443, 0.377815);
      \draw [blue] (-0.098443, 0.377815) -- (-0.039281, 0.233844);
      \draw [blue] (-0.509884, 0.493150) -- (-0.708072, 0.592950);
      \draw [blue] (-0.383204, 0.403182) -- (-0.452141, 0.452141);
      \draw [blue] (-0.509884, 0.493150) -- (-0.452141, 0.452141);
      \draw [blue] (-0.012632, 0.157011) -- (0.003057, 0.011683);
      \draw [blue] (-0.012752, 0.943162) -- (-0.039281, 0.233844);
      \draw [blue] (0.005004, 0.004423) -- (0.002815, 0.001237);
      \draw [blue] (5.000000, 0.172708) -- (5.000000, -0.184485);
      \draw [blue] (5.000000, -0.184485) -- (5.000000, -0.543567);
      \draw [blue] (0.017158, 0.011667) -- (0.006614, 0.004926);
      \draw [blue] (5.000000, 1.493618) -- (5.000000, 0.819248);
      \draw [blue] (5.000000, 0.819248) -- (5.000000, 0.172708);
      \draw [blue] (0.931185, 0.038748) -- (0.984814, 0.028617);
      \draw [blue] (0.974805, -0.051489) -- (0.984814, 0.028617);
      \draw [blue] (0.984814, 0.028617) -- (5.000000, 0.167308);
      \draw [blue] (5.000000, 0.172708) -- (5.000000, 0.167308);
      \draw [blue] (0.388711, 0.128426) -- (0.892237, 0.069618);
      \draw [blue] (-0.078936, -0.020463) -- (-0.014301, 0.001117);
      \draw [blue] (0.892237, 0.069618) -- (1.058020, 0.179583);
      \draw [blue] (5.000000, 2.855603) -- (5.000000, 2.141128);
      \draw [blue] (5.000000, 2.141128) -- (5.000000, 1.493618);
      \draw [blue] (0.614877, 0.234456) -- (1.793565, 0.486115);
      \draw [blue] (0.511727, 0.182050) -- (0.388711, 0.128426);
      \draw [blue] (0.511727, 0.182050) -- (1.058020, 0.179583);
      \draw [blue] (1.058020, 0.179583) -- (1.793565, 0.486115);
      \draw [blue] (1.793565, 0.486115) -- (5.000000, 1.443953);
      \draw [blue] (5.000000, 1.493618) -- (5.000000, 1.443953);
      \draw [blue] (0.511727, 0.182050) -- (0.614877, 0.234456);
      \draw [blue] (0.005004, 0.004423) -- (0.004881, 0.004881);
      \draw [blue] (0.003057, 0.011683) -- (0.004881, 0.004881);
      \draw [blue] (0.017158, 0.011667) -- (0.336738, 0.115436);
      \draw [blue] (0.614877, 0.234456) -- (0.689712, 0.307598);
      \draw [blue] (0.811047, 0.533618) -- (0.689712, 0.307598);
      \draw [blue] (0.751619, 0.538792) -- (0.749228, 0.594840);
      \draw [blue] (0.751619, 0.538792) -- (0.336738, 0.115436);
      \draw [blue] (0.751619, 0.538792) -- (0.811047, 0.533618);
      \draw [blue] (0.017158, 0.011667) -- (0.034499, 0.034499);
      \draw [blue] (0.272480, 0.347830) -- (0.034499, 0.034499);
      \draw [blue] (0.689712, 0.307598) -- (1.060930, 0.616727);
      \draw [blue] (3.974692, 5.000000) -- (5.000000, 5.000000);
      \draw [blue] (5.000000, 4.289231) -- (5.000000, 5.000000);
      \draw [blue] (5.000000, 4.289231) -- (5.000000, 2.855603);
      \draw [blue] (0.749228, 0.594840) -- (1.833371, 1.093267);
      \draw [blue] (0.679524, 0.605254) -- (0.659736, 0.659736);
      \draw [blue] (0.628398, 0.746024) -- (0.659736, 0.659736);
      \draw [blue] (0.679524, 0.605254) -- (0.477472, 0.477472);
      \draw [blue] (0.272480, 0.347830) -- (0.477472, 0.477472);
      \draw [blue] (0.696963, 0.615706) -- (0.749228, 0.594840);
      \draw [blue] (0.811047, 0.533618) -- (1.060930, 0.616727);
      \draw [blue] (1.060930, 0.616727) -- (1.833371, 1.093267);
      \draw [blue] (1.833371, 1.093267) -- (5.000000, 2.901793);
      \draw [blue] (5.000000, 2.855603) -- (5.000000, 2.901793);
      \draw [blue] (0.679524, 0.605254) -- (0.696963, 0.615706);
      \draw [blue] (-0.039922, 0.970641) -- (-0.012752, 0.943162);
      \draw [blue] (-0.030774, 1.028226) -- (-0.228458, 5.000000);
      \draw [blue] (-0.248860, 5.000000) -- (-0.228458, 5.000000);
      \draw [blue] (-0.248860, 5.000000) -- (0.152522, 5.000000);
      \draw [blue] (0.152522, 5.000000) -- (0.555878, 5.000000);
      \draw [blue] (-0.030774, 1.028226) -- (0.028596, 0.965855);
      \draw [blue] (-0.012752, 0.943162) -- (0.028596, 0.965855);
      \draw [blue] (0.028596, 0.965855) -- (0.106038, 0.980372);
      \draw [blue] (0.106038, 0.980372) -- (0.552923, 5.000000);
      \draw [blue] (0.555878, 5.000000) -- (0.552923, 5.000000);
      \draw [blue] (0.555878, 5.000000) -- (1.043646, 5.000000);
      \draw [blue] (1.043646, 5.000000) -- (1.551222, 5.000000);
      \draw [blue] (0.106038, 0.980372) -- (0.125987, 0.905657);
      \draw [blue] (0.294594, 1.006688) -- (1.533497, 5.000000);
      \draw [blue] (1.551222, 5.000000) -- (1.533497, 5.000000);
      \draw [blue] (0.258837, 0.969673) -- (0.216695, 0.754665);
      \draw [blue] (0.294594, 1.006688) -- (0.258837, 0.969673);
      \draw [blue] (0.258837, 0.969673) -- (0.125987, 0.905657);
      \draw [blue] (0.125987, 0.905657) -- (0.107979, 0.582503);
      \draw [blue] (0.301652, 0.858136) -- (0.216695, 0.754665);
      \draw [blue] (0.216695, 0.754665) -- (0.107979, 0.582503);
      \draw [blue] (0.313751, 0.910964) -- (0.301652, 0.858136);
      \draw [blue] (0.294594, 1.006688) -- (0.313751, 0.910964);
      \draw [blue] (1.551222, 5.000000) -- (1.899479, 5.000000);
      \draw [blue] (1.899479, 5.000000) -- (2.264623, 5.000000);
      \draw [blue] (0.313751, 0.910964) -- (0.385295, 0.909673);
      \draw [blue] (0.301652, 0.858136) -- (0.390907, 0.866916);
      \draw [blue] (0.385295, 0.909673) -- (2.237905, 5.000000);
      \draw [blue] (2.264623, 5.000000) -- (2.237905, 5.000000);
      \draw [blue] (0.385295, 0.909673) -- (0.390907, 0.866916);
      \draw [blue] (2.264623, 5.000000) -- (3.046845, 5.000000);
      \draw [blue] (3.046845, 5.000000) -- (3.955388, 5.000000);
      \draw [blue] (3.955388, 5.000000) -- (3.965031, 5.000000);
      \draw [blue] (3.965031, 5.000000) -- (3.974692, 5.000000);
      \draw [blue] (0.445564, 0.816799) -- (3.754800, 5.000000);
      \draw [blue] (3.955388, 5.000000) -- (3.754800, 5.000000);
      \draw [blue] (1.360604, 1.630041) -- (0.426385, 0.686374);
      \draw [blue] (0.398311, 0.559860) -- (0.628398, 0.746024);
      \draw [blue] (0.696963, 0.615706) -- (0.722894, 0.722894);
      \draw [blue] (0.753791, 0.850608) -- (0.722894, 0.722894);
      \draw [blue] (0.628398, 0.746024) -- (0.753791, 0.850608);
      \draw [blue] (0.445564, 0.816799) -- (0.390907, 0.866916);
      \draw [blue] (0.426385, 0.686374) -- (0.445564, 0.816799);
      \draw [blue] (0.426385, 0.686374) -- (0.398311, 0.559860);
      \draw [blue] (0.398311, 0.559860) -- (0.272480, 0.347830);
      \draw [blue] (0.107979, 0.582503) -- (-0.012632, 0.157011);
      \draw [blue] (-0.012632, 0.157011) -- (-0.039281, 0.233844);
      \draw [blue] (0.753791, 0.850608) -- (1.360604, 1.630041);
      \draw [blue] (1.360604, 1.630041) -- (4.039514, 5.000000);
      \draw [blue] (3.974692, 5.000000) -- (4.039514, 5.000000);
      \draw [blue] (0.388711, 0.128426) -- (0.336738, 0.115436);
      \draw [blue] (0.931185, 0.038748) -- (0.926800, 0.041266);
      \draw [blue] (0.961731, -0.050233) -- (0.974805, -0.051489);
      \draw [blue] (0.989674, -0.056551) -- (5.000000, -0.492527);
      \draw [blue] (5.000000, -0.543567) -- (5.000000, -0.492527);
      \draw [red] (1.757009, 5.000000) -- (2.934406, 5.000000);
      \draw [red] (2.934406, 5.000000) -- (4.416503, 5.000000);
      \draw [red] (4.416503, 5.000000) -- (4.658704, 5.000000);
      \draw [red] (4.658704, 5.000000) -- (4.913202, 5.000000);
      \draw [red] (4.913202, 5.000000) -- (5.000000, 5.000000);
      \draw [red] (5.000000, 3.598093) -- (5.000000, 5.000000);
      \draw [red] (5.000000, 3.598093) -- (5.000000, 2.436215);
      \draw [red] (2.835736, 3.005796) -- (4.795322, 5.000000);
      \draw [red] (4.913202, 5.000000) -- (4.795322, 5.000000);
      \draw [red] (2.835736, 3.005796) -- (0.008949, 0.049773);
      \draw [red] (2.835736, 3.005796) -- (4.597218, 5.000000);
      \draw [red] (4.416503, 5.000000) -- (4.597218, 5.000000);
      \draw [red] (5.000000, 2.436215) -- (5.000000, 2.094688);
      \draw [red] (5.000000, 2.094688) -- (5.000000, 1.769017);
      \draw [red] (5.000000, 1.769017) -- (5.000000, 1.701253);
      \draw [red] (5.000000, 1.701253) -- (5.000000, 1.634044);
      \draw [red] (4.916825, 1.724287) -- (5.000000, 1.753714);
      \draw [red] (5.000000, 1.769017) -- (5.000000, 1.753714);
      \draw [red] (5.000000, 1.634044) -- (5.000000, 0.829427);
      \draw [red] (5.000000, 0.829427) -- (5.000000, 0.064552);
      \draw [red] (5.000000, 0.064552) -- (5.000000, -0.503193);
      \draw [red] (5.000000, -0.503193) -- (5.000000, -1.084080);
      \draw [red] (0.344936, -0.050521) -- (5.000000, 0.009577);
      \draw [red] (5.000000, 0.064552) -- (5.000000, 0.009577);
      \draw [red] (-0.005662, 0.005193) -- (-0.005563, 0.003957);
      \draw [red] (4.916825, 1.724287) -- (0.372054, 0.141140);
      \draw [red] (4.916825, 1.724287) -- (5.000000, 1.751469);
      \draw [red] (5.000000, 1.634044) -- (5.000000, 1.751469);
      \draw [red] (0.003421, -0.004188) -- (-0.000686, -0.000686);
      \draw [red] (-0.002828, 0.001140) -- (-0.000686, -0.000686);
      \draw [red] (0.372054, 0.141140) -- (0.011297, 0.011297);
      \draw [red] (0.000000, 0.007231) -- (0.011297, 0.011297);
      \draw [red] (-0.005662, 0.005193) -- (-0.005317, 0.005317);
      \draw [red] (0.000000, 0.007231) -- (-0.005317, 0.005317);
      \draw [red] (0.372054, 0.141140) -- (5.000000, 2.396074);
      \draw [red] (5.000000, 2.436215) -- (5.000000, 2.396074);
      \draw [red] (5.000000, -1.084080) -- (5.000000, -2.251103);
      \draw [red] (5.000000, -2.251103) -- (5.000000, -3.665242);
      \draw [red] (5.000000, -3.665242) -- (5.000000, -4.735406);
      \draw [red] (5.000000, -4.735406) -- (5.000000, -5.000000);
      \draw [red] (4.100749, -5.000000) -- (5.000000, -5.000000);
      \draw [red] (0.071053, -0.071053) -- (5.000000, -3.684209);
      \draw [red] (5.000000, -3.665242) -- (5.000000, -3.684209);
      \draw [red] (0.023854, -0.036454) -- (0.071053, -0.071053);
      \draw [red] (4.100749, -5.000000) -- (3.236243, -5.000000);
      \draw [red] (3.236243, -5.000000) -- (2.489523, -5.000000);
      \draw [red] (2.489523, -5.000000) -- (1.901581, -5.000000);
      \draw [red] (1.901581, -5.000000) -- (1.356250, -5.000000);
      \draw [red] (0.136148, -0.342543) -- (2.455118, -5.000000);
      \draw [red] (2.489523, -5.000000) -- (2.455118, -5.000000);
      \draw [red] (0.024235, -0.037289) -- (0.023854, -0.036454);
      \draw [red] (0.023854, -0.036454) -- (0.022089, -0.033888);
      \draw [red] (0.024235, -0.037289) -- (4.094402, -5.000000);
      \draw [red] (4.100749, -5.000000) -- (4.094402, -5.000000);
      \draw [red] (1.356250, -5.000000) -- (0.793071, -5.000000);
      \draw [red] (0.793071, -5.000000) -- (0.248860, -5.000000);
      \draw [red] (0.248860, -5.000000) -- (-0.152522, -5.000000);
      \draw [red] (-0.152522, -5.000000) -- (-0.555878, -5.000000);
      \draw [red] (0.022089, -0.033888) -- (0.269263, -5.000000);
      \draw [red] (0.248860, -5.000000) -- (0.269263, -5.000000);
      \draw [red] (-0.555878, -5.000000) -- (-1.043646, -5.000000);
      \draw [red] (-1.043646, -5.000000) -- (-1.551222, -5.000000);
      \draw [red] (-1.551222, -5.000000) -- (-1.899479, -5.000000);
      \draw [red] (-1.899479, -5.000000) -- (-2.264623, -5.000000);
      \draw [red] (-0.025698, -0.025698) -- (-1.568948, -5.000000);
      \draw [red] (-1.551222, -5.000000) -- (-1.568948, -5.000000);
      \draw [red] (-0.020144, -0.007796) -- (-0.025698, -0.025698);
      \draw [red] (0.003421, -0.004188) -- (0.022089, -0.033888);
      \draw [red] (-0.002828, 0.001140) -- (-0.005563, 0.003957);
      \draw [red] (-0.003325, -0.003325) -- (-0.558833, -5.000000);
      \draw [red] (-0.555878, -5.000000) -- (-0.558833, -5.000000);
      \draw [red] (-0.002828, 0.001140) -- (-0.003325, -0.003325);
      \draw [red] (-0.007986, 0.014440) -- (-0.005820, 0.005820);
      \draw [red] (-0.005662, 0.005193) -- (-0.005820, 0.005820);
      \draw [red] (0.136148, -0.342543) -- (0.024235, -0.037289);
      \draw [red] (0.136148, -0.342543) -- (1.399483, -5.000000);
      \draw [red] (1.356250, -5.000000) -- (1.399483, -5.000000);
      \draw [red] (-0.018102, -0.006025) -- (-0.005563, 0.003957);
      \draw [red] (0.344936, -0.050521) -- (0.004308, -0.004308);
      \draw [red] (0.003421, -0.004188) -- (0.004308, -0.004308);
      \draw [red] (0.344936, -0.050521) -- (5.000000, -1.059814);
      \draw [red] (5.000000, -1.084080) -- (5.000000, -1.059814);
      \draw [red] (-2.264623, -5.000000) -- (-3.046845, -5.000000);
      \draw [red] (-3.046845, -5.000000) -- (-3.955388, -5.000000);
      \draw [red] (-3.955388, -5.000000) -- (-3.965031, -5.000000);
      \draw [red] (-3.965031, -5.000000) -- (-3.974692, -5.000000);
      \draw [red] (-3.974692, -5.000000) -- (-5.000000, -5.000000);
      \draw [red] (-5.000000, -4.289231) -- (-5.000000, -5.000000);
      \draw [red] (-5.000000, -4.289231) -- (-5.000000, -2.855603);
      \draw [red] (-3.974692, -5.000000) -- (-3.969978, -5.000000);
      \draw [red] (-0.127860, -0.127860) -- (-3.994447, -5.000000);
      \draw [red] (-3.969978, -5.000000) -- (-3.994447, -5.000000);
      \draw [red] (-0.048664, -0.028068) -- (-0.127860, -0.127860);
      \draw [red] (-3.955388, -5.000000) -- (-3.969978, -5.000000);
      \draw [red] (-5.000000, -2.855603) -- (-5.000000, -2.141128);
      \draw [red] (-5.000000, -2.141128) -- (-5.000000, -1.493618);
      \draw [red] (-5.000000, -1.493618) -- (-5.000000, -0.819248);
      \draw [red] (-5.000000, -0.819248) -- (-5.000000, -0.172708);
      \draw [red] (-0.351898, -0.154785) -- (-5.000000, -1.543283);
      \draw [red] (-5.000000, -1.493618) -- (-5.000000, -1.543283);
      \draw [red] (-5.000000, -0.172708) -- (-5.000000, 0.184485);
      \draw [red] (-5.000000, 0.184485) -- (-5.000000, 0.543567);
      \draw [red] (-5.000000, 0.543567) -- (-5.000000, 0.861869);
      \draw [red] (-5.000000, 0.861869) -- (-5.000000, 1.187103);
      \draw [red] (-0.134319, 0.065642) -- (-5.000000, 0.594607);
      \draw [red] (-5.000000, 0.543567) -- (-5.000000, 0.594607);
      \draw [red] (-0.020144, -0.007796) -- (-0.018102, -0.006025);
      \draw [red] (-0.035290, -0.018926) -- (-0.048664, -0.028068);
      \draw [red] (-0.018102, -0.006025) -- (-5.000000, -0.178107);
      \draw [red] (-5.000000, -0.172708) -- (-5.000000, -0.178107);
      \draw [red] (-0.134319, 0.065642) -- (-0.018838, 0.018838);
      \draw [red] (-0.007986, 0.014440) -- (-0.018838, 0.018838);
      \draw [red] (-0.351898, -0.154785) -- (-0.048664, -0.028068);
      \draw [red] (-0.351898, -0.154785) -- (-5.000000, -2.809412);
      \draw [red] (-5.000000, -2.855603) -- (-5.000000, -2.809412);
      \draw [red] (-5.000000, 1.187103) -- (-5.000000, 1.488092);
      \draw [red] (-5.000000, 1.488092) -- (-5.000000, 1.799326);
      \draw [red] (-5.000000, 1.799326) -- (-5.000000, 2.296825);
      \draw [red] (-5.000000, 2.296825) -- (-5.000000, 2.834943);
      \draw [red] (-0.554107, 0.211568) -- (-5.000000, 1.811490);
      \draw [red] (-5.000000, 1.799326) -- (-5.000000, 1.811490);
      \draw [red] (-5.000000, 2.834943) -- (-5.000000, 3.290101);
      \draw [red] (-5.000000, 3.290101) -- (-5.000000, 3.786783);
      \draw [red] (-5.000000, 3.786783) -- (-5.000000, 5.000000);
      \draw [red] (-4.814343, 5.000000) -- (-5.000000, 5.000000);
      \draw [red] (-4.814343, 5.000000) -- (-3.497300, 5.000000);
      \draw [red] (-0.153975, 0.074489) -- (-5.000000, 3.744658);
      \draw [red] (-5.000000, 3.786783) -- (-5.000000, 3.744658);
      \draw [red] (-0.134319, 0.065642) -- (-0.153975, 0.074489);
      \draw [red] (-0.265384, 0.118542) -- (-0.554107, 0.211568);
      \draw [red] (-0.265384, 0.118542) -- (-5.000000, 2.803016);
      \draw [red] (-5.000000, 2.834943) -- (-5.000000, 2.803016);
      \draw [red] (-3.497300, 5.000000) -- (-2.417186, 5.000000);
      \draw [red] (-2.417186, 5.000000) -- (-1.493459, 5.000000);
      \draw [red] (-1.493459, 5.000000) -- (-1.096172, 5.000000);
      \draw [red] (-1.096172, 5.000000) -- (-0.711668, 5.000000);
      \draw [red] (-0.135547, 0.562446) -- (-1.461007, 5.000000);
      \draw [red] (-1.493459, 5.000000) -- (-1.461007, 5.000000);
      \draw [red] (-0.711668, 5.000000) -- (-0.038572, 5.000000);
      \draw [red] (-0.038572, 5.000000) -- (0.633129, 5.000000);
      \draw [red] (0.633129, 5.000000) -- (1.180949, 5.000000);
      \draw [red] (1.180949, 5.000000) -- (1.757009, 5.000000);
      \draw [red] (0.025645, 0.109455) -- (0.644914, 5.000000);
      \draw [red] (0.633129, 5.000000) -- (0.644914, 5.000000);
      \draw [red] (-0.007032, 0.023019) -- (-0.007986, 0.014440);
      \draw [red] (-0.135547, 0.562446) -- (-0.034410, 0.088844);
      \draw [red] (-0.135547, 0.562446) -- (-0.767159, 5.000000);
      \draw [red] (-0.711668, 5.000000) -- (-0.767159, 5.000000);
      \draw [red] (-0.007032, 0.023019) -- (0.008949, 0.049773);
      \draw [red] (-0.034410, 0.088844) -- (-0.007032, 0.023019);
      \draw [red] (-0.034410, 0.088844) -- (-3.469568, 5.000000);
      \draw [red] (-3.497300, 5.000000) -- (-3.469568, 5.000000);
      \draw [red] (0.025645, 0.109455) -- (0.008949, 0.049773);
      \draw [red] (-0.265384, 0.118542) -- (-0.153975, 0.074489);
      \draw [red] (-0.554107, 0.211568) -- (-5.000000, 1.267115);
      \draw [red] (-5.000000, 1.187103) -- (-5.000000, 1.267115);
      \draw [red] (0.025645, 0.109455) -- (1.744191, 5.000000);
      \draw [red] (1.757009, 5.000000) -- (1.744191, 5.000000);
      \draw [red] (-0.035290, -0.018926) -- (-0.020144, -0.007796);
      \draw [red] (-0.048838, -0.048838) -- (-2.291340, -5.000000);
      \draw [red] (-2.264623, -5.000000) -- (-2.291340, -5.000000);
      \draw [red] (-0.035290, -0.018926) -- (-0.048838, -0.048838);

      \draw [fill = black] (-0.097570, -0.957952) circle [radius = 0.005];
      \draw [fill = black] (0.770609, -0.476450) circle [radius = 0.005];
      \draw [fill = black] (0.040970, -0.960957) circle [radius = 0.005];
      \draw [fill = black] (0.013376, 0.997841) circle [radius = 0.005];
      \draw [fill = black] (-0.971949, -0.100398) circle [radius = 0.005];
      \draw [fill = black] (-0.731669, -0.537918) circle [radius = 0.005];
      \draw [fill = black] (0.549356, 0.793807) circle [radius = 0.005];
      \draw [fill = black] (-0.718613, 0.546428) circle [radius = 0.005];
      \draw [fill = black] (-0.052334, 0.933458) circle [radius = 0.005];
      \draw [fill = black] (-0.797832, -0.535641) circle [radius = 0.005];
      \draw [fill = black] (-0.750289, 0.620360) circle [radius = 0.005];
      \draw [fill = black] (-0.904683, 0.026419) circle [radius = 0.005];
      \draw [fill = black] (-0.953114, -0.035441) circle [radius = 0.005];
      \draw [fill = black] (-0.903827, 0.421326) circle [radius = 0.005];
      \draw [fill = black] (0.228361, -0.881811) circle [radius = 0.005];
      \draw [fill = black] (-0.628953, 0.672674) circle [radius = 0.005];
      \draw [fill = black] (0.810743, -0.480038) circle [radius = 0.005];
      \draw [fill = black] (-0.594638, -0.718847) circle [radius = 0.005];
      \draw [fill = black] (0.979708, -0.098334) circle [radius = 0.005];
      \draw [fill = black] (0.955319, -0.201058) circle [radius = 0.005];
      \draw [fill = black] (0.748860, 0.638487) circle [radius = 0.005];
      \draw [fill = black] (0.782118, 0.566145) circle [radius = 0.005];
      \draw [fill = black] (-0.455680, -0.834109) circle [radius = 0.005];
      \draw [fill = black] (0.005741, -0.970491) circle [radius = 0.005];
      \draw [fill = black] (0.355582, 0.928879) circle [radius = 0.005];
      \draw [fill = black] (-0.367804, -0.824608) circle [radius = 0.005];
      \draw [fill = black] (0.228125, 0.919265) circle [radius = 0.005];
      \draw [fill = black] (-0.789962, 0.517379) circle [radius = 0.005];
      \draw [fill = black] (-0.956410, 0.136210) circle [radius = 0.005];
      \draw [fill = black] (0.916544, -0.204020) circle [radius = 0.005];
      \draw [fill = black] (0.072020, -0.929603) circle [radius = 0.005];
      \draw [fill = black] (-0.890157, -0.373949) circle [radius = 0.005];
      \draw [fill = black] (-0.966259, -0.021449) circle [radius = 0.005];
      \draw [fill = black] (0.025994, 0.930529) circle [radius = 0.005];
      \draw [fill = black] (0.890636, 0.390245) circle [radius = 0.005];
      \draw [fill = black] (-0.957284, 0.168913) circle [radius = 0.005];
      \draw [fill = black] (-0.568908, 0.811315) circle [radius = 0.005];
      \draw [fill = black] (0.322438, -0.908073) circle [radius = 0.005];
      \draw [fill = black] (0.930215, 0.204870) circle [radius = 0.005];
      \draw [fill = black] (0.354909, 0.891552) circle [radius = 0.005];
      \draw [fill = black] (-0.984404, -0.172595) circle [radius = 0.005];
      \draw [fill = black] (-0.216508, -0.891559) circle [radius = 0.005];
      \draw [fill = black] (-0.447476, -0.801233) circle [radius = 0.005];
      \draw [fill = black] (0.928514, -0.274879) circle [radius = 0.005];
      \draw [fill = black] (0.791318, -0.574760) circle [radius = 0.005];
      \draw [fill = black] (0.970447, -0.011294) circle [radius = 0.005];
      \draw [fill = black] (0.268248, 0.911400) circle [radius = 0.005];
      \draw [fill = black] (-0.170437, 0.930701) circle [radius = 0.005];
      \draw [fill = black] (-0.987113, 0.037193) circle [radius = 0.005];
      \draw [fill = black] (-0.984601, -0.082280) circle [radius = 0.005];
      \draw [fill = black] (-0.905033, -0.060704) circle [radius = 0.005];
      \draw [fill = black] (0.718902, 0.563448) circle [radius = 0.005];
      \draw [fill = black] (0.807363, 0.490243) circle [radius = 0.005];
      \draw [fill = black] (-0.002601, 0.982632) circle [radius = 0.005];
      \draw [fill = black] (0.962872, -0.090119) circle [radius = 0.005];
      \draw [fill = black] (-0.336185, 0.898247) circle [radius = 0.005];
      \draw [fill = black] (-0.758603, -0.557996) circle [radius = 0.005];
      \draw [fill = black] (-0.885755, -0.455790) circle [radius = 0.005];
      \draw [fill = black] (-0.554502, 0.754878) circle [radius = 0.005];
      \draw [fill = black] (-0.965689, -0.229863) circle [radius = 0.005];
      \draw [fill = black] (0.360399, 0.835738) circle [radius = 0.005];
      \draw [fill = black] (0.906648, -0.236301) circle [radius = 0.005];
      \draw [fill = black] (0.930937, -0.024858) circle [radius = 0.005];
      \draw [fill = black] (-0.613462, -0.706316) circle [radius = 0.005];
      \draw [fill = black] (-0.359685, 0.915488) circle [radius = 0.005];
      \draw [fill = black] (0.419329, 0.900006) circle [radius = 0.005];
      \draw [fill = black] (-0.710893, -0.554022) circle [radius = 0.005];
      \draw [fill = black] (0.658631, 0.658750) circle [radius = 0.005];
      \draw [fill = black] (0.727138, -0.659503) circle [radius = 0.005];
      \draw [fill = black] (-0.173249, 0.930610) circle [radius = 0.005];
      \draw [fill = black] (0.661218, 0.659689) circle [radius = 0.005];
      \draw [fill = black] (-0.676973, 0.629119) circle [radius = 0.005];
      \draw [fill = black] (0.988919, -0.013602) circle [radius = 0.005];
      \draw [fill = black] (-0.482419, -0.855241) circle [radius = 0.005];
      \draw [fill = black] (-0.071689, 0.993607) circle [radius = 0.005];
      \draw [fill = black] (-0.604652, -0.672503) circle [radius = 0.005];
      \draw [fill = black] (0.532575, 0.810420) circle [radius = 0.005];
      \draw [fill = black] (0.203333, -0.944114) circle [radius = 0.005];
      \draw [fill = black] (-0.040616, -0.978836) circle [radius = 0.005];
      \draw [fill = black] (-0.873211, -0.481535) circle [radius = 0.005];
      \draw [fill = black] (0.929992, 0.155452) circle [radius = 0.005];
      \draw [fill = black] (-0.913715, -0.117828) circle [radius = 0.005];
      \draw [fill = black] (0.776932, 0.506580) circle [radius = 0.005];
      \draw [fill = black] (-0.665012, -0.609110) circle [radius = 0.005];
      \draw [fill = black] (-0.691874, 0.710465) circle [radius = 0.005];
      \draw [fill = black] (0.407365, -0.883171) circle [radius = 0.005];
      \draw [fill = black] (-0.521920, 0.740489) circle [radius = 0.005];
      \draw [fill = black] (-0.861895, 0.409471) circle [radius = 0.005];
      \draw [fill = black] (-0.754758, 0.602736) circle [radius = 0.005];
      \draw [fill = black] (-0.202606, -0.929125) circle [radius = 0.005];
      \draw [fill = black] (-0.586115, -0.763646) circle [radius = 0.005];
      \draw [fill = black] (-0.918867, 0.197965) circle [radius = 0.005];
      \draw [fill = black] (-0.876981, 0.266458) circle [radius = 0.005];
      \draw [fill = black] (0.738586, -0.592758) circle [radius = 0.005];
      \draw [fill = black] (0.909196, -0.022605) circle [radius = 0.005];
      \draw [fill = black] (-0.723595, 0.643480) circle [radius = 0.005];
      \draw [fill = black] (-0.181448, -0.961003) circle [radius = 0.005];
      \draw [fill = black] (0.872122, -0.432246) circle [radius = 0.005];
      \draw [fill = black] (0.200275, 0.977062) circle [radius = 0.005];
      \draw [fill = black] (0.985996, 0.071019) circle [radius = 0.005];
    \end{scope}
  \end{tikzpicture}


==> FigureExampleVoronoiDiagramsSquare.tex <==
%auto-ignore

  \centering
  \begin{tikzpicture} [scale = 4.5]
    \begin{scope}
      \clip (-2, -2.5) -- (-2, 2.5) -- (2, 2.5) -- (2, -2.5) -- (-2, -2.5);
      \draw [blue] (-2.191693, -5.000000) -- (-3.909671, -5.000000);
      \draw [blue] (-3.909671, -5.000000) -- (-5.000000, -5.000000);
      \draw [blue] (-5.000000, -3.853795) -- (-5.000000, -5.000000);
      \draw [blue] (-5.000000, -3.853795) -- (-5.000000, -1.702971);
      \draw [blue] (-5.000000, -1.702971) -- (-5.000000, 0.000565);
      \draw [blue] (-0.975220, -0.849669) -- (-0.967826, -0.856118);
      \draw [blue] (-0.967826, -0.856118) -- (-0.942607, -0.892812);
      \draw [blue] (-0.942607, -0.892812) -- (-5.000000, -4.020084);
      \draw [blue] (-5.000000, -3.853795) -- (-5.000000, -4.020084);
      \draw [blue] (-0.942607, -0.892812) -- (-0.940853, -0.892921);
      \draw [blue] (-0.889301, -0.871728) -- (-0.940853, -0.892921);
      \draw [blue] (0.015643, -5.000000) -- (-1.039566, -5.000000);
      \draw [blue] (-1.039566, -5.000000) -- (-2.191693, -5.000000);
      \draw [blue] (-0.940853, -0.892921) -- (-0.926231, -0.926231);
      \draw [blue] (-0.896794, -0.993290) -- (-0.926231, -0.926231);
      \draw [blue] (-0.902475, -1.009646) -- (-0.822044, -0.990871);
      \draw [blue] (-0.839698, -0.930057) -- (-0.790670, -0.931207);
      \draw [blue] (-0.881711, -0.849779) -- (-0.889301, -0.871728);
      \draw [blue] (-0.807509, -0.813777) -- (-0.842680, -0.843854);
      \draw [blue] (-0.889301, -0.871728) -- (-0.881225, -0.881225);
      \draw [blue] (-0.839698, -0.930057) -- (-0.881225, -0.881225);
      \draw [blue] (-0.896794, -0.993290) -- (-0.839698, -0.930057);
      \draw [blue] (-0.785968, -0.930541) -- (-0.790670, -0.931207);
      \draw [blue] (-0.896794, -0.993290) -- (-0.902475, -1.009646);
      \draw [blue] (-0.902475, -1.009646) -- (-2.651601, -5.000000);
      \draw [blue] (-2.191693, -5.000000) -- (-2.651601, -5.000000);
      \draw [blue] (-0.884666, -0.837808) -- (-0.881711, -0.849779);
      \draw [blue] (-5.000000, -0.189632) -- (-5.000000, -0.000598);
      \draw [blue] (-1.297851, -0.711493) -- (-1.233076, -0.722971);
      \draw [blue] (-1.233076, -0.722971) -- (-0.976450, -0.817221);
      \draw [blue] (-0.996694, -0.756616) -- (-0.976450, -0.817221);
      \draw [blue] (-0.975220, -0.849669) -- (-5.000000, -0.733140);
      \draw [blue] (-5.000000, -0.189632) -- (-5.000000, -0.733140);
      \draw [blue] (-0.996694, -0.756616) -- (-1.233076, -0.722971);
      \draw [blue] (-0.972652, -0.821041) -- (-0.949173, -0.798445);
      \draw [blue] (-0.976450, -0.817221) -- (-0.972652, -0.821041);
      \draw [blue] (-0.972652, -0.821041) -- (-0.975220, -0.849669);
      \draw [blue] (-0.941183, -0.754612) -- (-0.949173, -0.798445);
      \draw [blue] (-0.941183, -0.754612) -- (-0.996694, -0.756616);
      \draw [blue] (-0.825520, -0.749590) -- (-0.831328, -0.759160);
      \draw [blue] (-0.880838, -0.783425) -- (-0.884666, -0.837808);
      \draw [blue] (-0.916342, -0.760902) -- (-0.880838, -0.783425);
      \draw [blue] (-0.941183, -0.754612) -- (-0.937197, -0.752387);
      \draw [blue] (-0.812674, -0.649645) -- (-0.812992, -0.651177);
      \draw [blue] (-0.812992, -0.651177) -- (-0.916342, -0.760902);
      \draw [blue] (-0.937197, -0.752387) -- (-0.916342, -0.760902);
      \draw [blue] (-0.880838, -0.783425) -- (-0.831328, -0.759160);
      \draw [blue] (-0.949173, -0.798445) -- (-0.933661, -0.820493);
      \draw [blue] (-0.933661, -0.820493) -- (-0.967826, -0.856118);
      \draw [blue] (-0.933661, -0.820493) -- (-0.884666, -0.837808);
      \draw [blue] (-0.881711, -0.849779) -- (-0.844064, -0.844064);
      \draw [blue] (-0.842680, -0.843854) -- (-0.844064, -0.844064);
      \draw [blue] (-0.790670, -0.931207) -- (-0.822044, -0.990871);
      \draw [blue] (-0.354857, -1.093076) -- (-0.490954, -4.512116);
      \draw [blue] (-0.701803, -0.778148) -- (-0.714142, -0.853383);
      \draw [blue] (-0.785968, -0.930541) -- (-0.718166, -0.956165);
      \draw [blue] (-0.842680, -0.843854) -- (-0.794210, -0.878671);
      \draw [blue] (-0.831328, -0.759160) -- (-0.809412, -0.809412);
      \draw [blue] (-0.807509, -0.813777) -- (-0.809412, -0.809412);
      \draw [blue] (-0.702327, -0.777957) -- (-0.707175, -0.773690);
      \draw [blue] (-0.780616, -0.825721) -- (-0.778794, -0.829866);
      \draw [blue] (-0.794210, -0.878671) -- (-0.778794, -0.829866);
      \draw [blue] (-0.778794, -0.829866) -- (-0.714142, -0.853383);
      \draw [blue] (-0.807509, -0.813777) -- (-0.780616, -0.825721);
      \draw [blue] (-0.812992, -0.651177) -- (-0.825520, -0.749590);
      \draw [blue] (-0.780616, -0.825721) -- (-0.764911, -0.801954);
      \draw [blue] (-0.780217, -0.767306) -- (-0.776261, -0.776261);
      \draw [blue] (-0.764911, -0.801954) -- (-0.776261, -0.776261);
      \draw [blue] (-0.825520, -0.749590) -- (-0.780217, -0.767306);
      \draw [blue] (-0.812674, -0.649645) -- (-0.829208, -0.636297);
      \draw [blue] (-0.812674, -0.649645) -- (-0.796743, -0.650585);
      \draw [blue] (-0.796743, -0.650585) -- (-0.746195, -0.746195);
      \draw [blue] (-0.741632, -0.754827) -- (-0.746195, -0.746195);
      \draw [blue] (-0.780217, -0.767306) -- (-0.761134, -0.761134);
      \draw [blue] (-0.741632, -0.754827) -- (-0.761134, -0.761134);
      \draw [blue] (-0.741632, -0.754827) -- (-0.707175, -0.773690);
      \draw [blue] (-0.764911, -0.801954) -- (-0.702327, -0.777957);
      \draw [blue] (-0.707175, -0.773690) -- (-0.721752, -0.721752);
      \draw [blue] (-0.737247, -0.666545) -- (-0.721752, -0.721752);
      \draw [blue] (-0.711710, -0.947929) -- (-0.718166, -0.956165);
      \draw [blue] (-0.700402, -0.889645) -- (-0.711710, -0.947929);
      \draw [blue] (-0.714142, -0.853383) -- (-0.700402, -0.889645);
      \draw [blue] (-0.711710, -0.947929) -- (-0.548574, -0.916185);
      \draw [blue] (-0.551965, -0.899822) -- (-0.548574, -0.916185);
      \draw [blue] (-0.443141, -0.877457) -- (-0.473126, -0.919323);
      \draw [blue] (-0.479928, -0.686185) -- (-0.486612, -0.687583);
      \draw [blue] (-0.544388, -0.920841) -- (-0.473126, -0.919323);
      \draw [blue] (-0.548574, -0.916185) -- (-0.544388, -0.920841);
      \draw [blue] (-0.544388, -0.920841) -- (-0.605080, -1.925656);
      \draw [blue] (-0.594482, -0.834882) -- (-0.551965, -0.899822);
      \draw [blue] (-0.701803, -0.778148) -- (-0.702327, -0.777957);
      \draw [blue] (-0.701803, -0.778148) -- (-0.654883, -0.762133);
      \draw [blue] (-0.654883, -0.762133) -- (-0.616829, -0.813346);
      \draw [blue] (-0.554882, -0.737612) -- (-0.616829, -0.813346);
      \draw [blue] (-0.609131, -0.827207) -- (-0.594482, -0.834882);
      \draw [blue] (-0.560635, -0.735588) -- (-0.554882, -0.737612);
      \draw [blue] (-0.594482, -0.834882) -- (-0.505786, -0.753273);
      \draw [blue] (-0.616829, -0.813346) -- (-0.609131, -0.827207);
      \draw [blue] (-0.609131, -0.827207) -- (-0.700402, -0.889645);
      \draw [blue] (-0.551965, -0.899822) -- (-0.491566, -0.816185);
      \draw [blue] (-0.554882, -0.737612) -- (-0.507559, -0.744665);
      \draw [blue] (-0.718166, -0.956165) -- (-0.605080, -1.925656);
      \draw [blue] (-0.605080, -1.925656) -- (-0.490954, -4.512116);
      \draw [blue] (-0.794210, -0.878671) -- (-0.785968, -0.930541);
      \draw [blue] (-0.822044, -0.990871) -- (-0.746702, -5.000000);
      \draw [blue] (-0.056245, -5.000000) -- (-0.746702, -5.000000);
      \draw [blue] (-0.507559, -0.744665) -- (-0.505786, -0.753273);
      \draw [blue] (-1.297851, -0.711493) -- (-5.000000, -0.565962);
      \draw [blue] (-5.000000, -0.376015) -- (-5.000000, -0.565962);
      \draw [blue] (-0.998377, -0.549257) -- (-0.941354, -0.647038);
      \draw [blue] (-5.000000, -0.334400) -- (-5.000000, -0.376015);
      \draw [blue] (-1.088383, -0.684450) -- (-0.941354, -0.647038);
      \draw [blue] (-1.297851, -0.711493) -- (-1.088383, -0.684450);
      \draw [blue] (-1.088383, -0.684450) -- (-0.932985, -0.706149);
      \draw [blue] (-0.912897, -0.659181) -- (-0.932985, -0.706149);
      \draw [blue] (-0.998377, -0.549257) -- (-5.000000, -0.514969);
      \draw [blue] (-5.000000, -0.376015) -- (-5.000000, -0.514969);
      \draw [blue] (-0.856597, -0.588259) -- (-0.836989, -0.632409);
      \draw [blue] (-0.836989, -0.632409) -- (-0.912897, -0.659181);
      \draw [blue] (-0.780226, -0.648012) -- (-0.796743, -0.650585);
      \draw [blue] (-0.780226, -0.648012) -- (-0.737247, -0.666545);
      \draw [blue] (-0.761547, -0.443708) -- (-0.691134, -0.507075);
      \draw [blue] (-0.716975, -0.596025) -- (-0.731081, -0.600033);
      \draw [blue] (-0.734197, -0.562633) -- (-0.731081, -0.600033);
      \draw [blue] (-0.829208, -0.636297) -- (-0.836989, -0.632409);
      \draw [blue] (-0.941354, -0.647038) -- (-0.912897, -0.659181);
      \draw [blue] (-0.932985, -0.706149) -- (-0.937197, -0.752387);
      \draw [blue] (-0.764253, -0.522312) -- (-0.734197, -0.562633);
      \draw [blue] (-5.000000, -0.189632) -- (-5.000000, -0.334400);
      \draw [blue] (-1.733512, -0.320256) -- (-1.007436, -0.363099);
      \draw [blue] (-1.007436, -0.363099) -- (-0.935814, -0.485051);
      \draw [blue] (-0.926870, -0.482184) -- (-0.935814, -0.485051);
      \draw [blue] (-0.998377, -0.549257) -- (-0.961895, -0.534146);
      \draw [blue] (-0.903619, -0.443256) -- (-0.980698, -0.362691);
      \draw [blue] (-0.926870, -0.482184) -- (-0.911918, -0.484466);
      \draw [blue] (-0.903619, -0.443256) -- (-0.926870, -0.482184);
      \draw [blue] (-0.935814, -0.485051) -- (-0.961895, -0.534146);
      \draw [blue] (-0.853723, -0.456111) -- (-0.911918, -0.484466);
      \draw [blue] (-0.901140, -0.441211) -- (-0.853723, -0.456111);
      \draw [blue] (-0.901140, -0.441211) -- (-0.903619, -0.443256);
      \draw [blue] (-0.853723, -0.456111) -- (-0.790591, -0.445991);
      \draw [blue] (-0.781124, -0.438003) -- (-0.790591, -0.445991);
      \draw [blue] (-0.961895, -0.534146) -- (-0.856597, -0.588259);
      \draw [blue] (-0.761839, -0.443169) -- (-0.761547, -0.443708);
      \draw [blue] (-0.761547, -0.443708) -- (-0.764253, -0.522312);
      \draw [blue] (-0.836333, -0.398401) -- (-0.781124, -0.438003);
      \draw [blue] (-0.790591, -0.445991) -- (-0.845918, -0.523071);
      \draw [blue] (-0.911918, -0.484466) -- (-0.845918, -0.523071);
      \draw [blue] (-0.845918, -0.523071) -- (-0.856597, -0.588259);
      \draw [blue] (-0.829208, -0.636297) -- (-0.764253, -0.522312);
      \draw [blue] (-0.734197, -0.562633) -- (-0.691134, -0.507075);
      \draw [blue] (-0.731081, -0.600033) -- (-0.780226, -0.648012);
      \draw [blue] (-0.737247, -0.666545) -- (-0.679255, -0.679255);
      \draw [blue] (-0.666494, -0.682052) -- (-0.679255, -0.679255);
      \draw [blue] (-0.663090, -0.521383) -- (-0.716975, -0.596025);
      \draw [blue] (-0.666494, -0.682052) -- (-0.663006, -0.678631);
      \draw [blue] (-0.652852, -0.649976) -- (-0.654431, -0.654431);
      \draw [blue] (-0.663006, -0.678631) -- (-0.654431, -0.654431);
      \draw [blue] (-0.597632, -0.622346) -- (-0.583034, -0.655142);
      \draw [blue] (-0.652852, -0.649976) -- (-0.691086, -0.601399);
      \draw [blue] (-0.647061, -0.679508) -- (-0.583034, -0.655142);
      \draw [blue] (-0.663006, -0.678631) -- (-0.647061, -0.679508);
      \draw [blue] (-0.647061, -0.679508) -- (-0.593498, -0.693464);
      \draw [blue] (-0.579372, -0.659219) -- (-0.593498, -0.693464);
      \draw [blue] (-0.654523, -0.761090) -- (-0.627881, -0.748381);
      \draw [blue] (-0.627881, -0.748381) -- (-0.560635, -0.735588);
      \draw [blue] (-0.582368, -0.702917) -- (-0.560635, -0.735588);
      \draw [blue] (-0.592603, -0.695386) -- (-0.582368, -0.702917);
      \draw [blue] (-0.583034, -0.655142) -- (-0.579372, -0.659219);
      \draw [blue] (-0.622991, -0.615801) -- (-0.617276, -0.617276);
      \draw [blue] (-0.597632, -0.622346) -- (-0.617276, -0.617276);
      \draw [blue] (-0.579372, -0.659219) -- (-0.529939, -0.666351);
      \draw [blue] (-0.582368, -0.702917) -- (-0.529939, -0.666351);
      \draw [blue] (-0.529939, -0.666351) -- (-0.504329, -0.666135);
      \draw [blue] (-0.593498, -0.693464) -- (-0.592603, -0.695386);
      \draw [blue] (-0.592603, -0.695386) -- (-0.627881, -0.748381);
      \draw [blue] (-0.522533, -0.578159) -- (-0.504329, -0.666135);
      \draw [blue] (-0.716975, -0.596025) -- (-0.691086, -0.601399);
      \draw [blue] (-0.635763, -0.524827) -- (-0.630784, -0.533820);
      \draw [blue] (-0.635307, -0.577039) -- (-0.622991, -0.615801);
      \draw [blue] (-0.691086, -0.601399) -- (-0.635307, -0.577039);
      \draw [blue] (-0.691134, -0.507075) -- (-0.663090, -0.521383);
      \draw [blue] (-0.761839, -0.443169) -- (-0.772356, -0.437316);
      \draw [blue] (-0.663090, -0.521383) -- (-0.635763, -0.524827);
      \draw [blue] (-0.635307, -0.577039) -- (-0.630784, -0.533820);
      \draw [blue] (-0.613049, -0.483106) -- (-0.635763, -0.524827);
      \draw [blue] (-0.521036, -0.571308) -- (-0.522533, -0.578159);
      \draw [blue] (-0.613049, -0.483106) -- (-0.639939, -0.422238);
      \draw [blue] (-0.493225, -0.512846) -- (-0.504627, -0.553624);
      \draw [blue] (-0.504627, -0.553624) -- (-0.521036, -0.571308);
      \draw [blue] (-0.435600, -0.481305) -- (-0.489763, -0.509656);
      \draw [blue] (-0.568615, -0.470343) -- (-0.613049, -0.483106);
      \draw [blue] (-0.561915, -0.442344) -- (-0.513664, -0.433205);
      \draw [blue] (-0.513664, -0.433205) -- (-0.494501, -0.494501);
      \draw [blue] (-0.489763, -0.509656) -- (-0.494501, -0.494501);
      \draw [blue] (-0.568615, -0.470343) -- (-0.505772, -0.505772);
      \draw [blue] (-0.493225, -0.512846) -- (-0.505772, -0.505772);
      \draw [blue] (-0.489763, -0.509656) -- (-0.493225, -0.512846);
      \draw [blue] (-0.630784, -0.533820) -- (-0.558508, -0.558508);
      \draw [blue] (-0.521036, -0.571308) -- (-0.558508, -0.558508);
      \draw [blue] (-0.622991, -0.615801) -- (-0.652852, -0.649976);
      \draw [blue] (-0.597632, -0.622346) -- (-0.522533, -0.578159);
      \draw [blue] (-0.504329, -0.666135) -- (-0.486612, -0.687583);
      \draw [blue] (-0.666494, -0.682052) -- (-0.654523, -0.761090);
      \draw [blue] (-0.654523, -0.761090) -- (-0.654883, -0.762133);
      \draw [blue] (-0.486612, -0.687583) -- (-0.507559, -0.744665);
      \draw [blue] (-0.490034, -0.808074) -- (-0.491566, -0.816185);
      \draw [blue] (-0.497793, -0.389710) -- (-0.454083, -0.454083);
      \draw [blue] (-0.435600, -0.481305) -- (-0.454083, -0.454083);
      \draw [blue] (-0.989475, -0.357830) -- (-0.980698, -0.362691);
      \draw [blue] (-0.880791, -0.277001) -- (-0.882132, -0.279527);
      \draw [blue] (-1.733512, -0.320256) -- (-5.000000, -0.417927);
      \draw [blue] (-5.000000, -0.334400) -- (-5.000000, -0.417927);
      \draw [blue] (-0.989475, -0.357830) -- (-0.882132, -0.279527);
      \draw [blue] (-1.007436, -0.363099) -- (-0.989475, -0.357830);
      \draw [blue] (-0.980698, -0.362691) -- (-0.885122, -0.405993);
      \draw [blue] (-0.882132, -0.279527) -- (-0.836333, -0.398401);
      \draw [blue] (-0.880791, -0.277001) -- (-0.885144, -0.270373);
      \draw [blue] (-0.871957, -0.274367) -- (-0.880791, -0.277001);
      \draw [blue] (-0.871957, -0.274367) -- (-0.773465, -0.328960);
      \draw [blue] (-0.751765, -0.309026) -- (-0.773465, -0.328960);
      \draw [blue] (-0.721071, -0.248576) -- (-0.700440, -0.304374);
      \draw [blue] (-0.695855, -0.186843) -- (-0.721071, -0.248576);
      \draw [blue] (-0.751765, -0.309026) -- (-0.700440, -0.304374);
      \draw [blue] (-0.766634, -0.259405) -- (-0.751765, -0.309026);
      \draw [blue] (-0.773465, -0.328960) -- (-0.769219, -0.419691);
      \draw [blue] (-0.885122, -0.405993) -- (-0.901140, -0.441211);
      \draw [blue] (-0.688555, -0.314235) -- (-0.769219, -0.419691);
      \draw [blue] (-0.810282, -0.233098) -- (-0.766634, -0.259405);
      \draw [blue] (-1.733512, -0.320256) -- (-1.420320, -0.266420);
      \draw [blue] (-5.000000, 0.000565) -- (-5.000000, -0.000598);
      \draw [blue] (-1.420320, -0.266420) -- (-0.958219, -0.139940);
      \draw [blue] (-0.958219, -0.139940) -- (-0.994510, -0.102677);
      \draw [blue] (-1.420320, -0.266420) -- (-1.040030, -0.222466);
      \draw [blue] (-0.922656, -0.179291) -- (-0.952361, -0.140950);
      \draw [blue] (-0.923097, -0.184252) -- (-0.885144, -0.270373);
      \draw [blue] (-0.922656, -0.179291) -- (-0.923097, -0.184252);
      \draw [blue] (-0.923097, -0.184252) -- (-1.040030, -0.222466);
      \draw [blue] (-0.851788, -0.133941) -- (-0.858149, -0.263838);
      \draw [blue] (-0.851788, -0.133941) -- (-0.860321, -0.129037);
      \draw [blue] (-0.835480, -0.140704) -- (-0.851788, -0.133941);
      \draw [blue] (-0.835480, -0.140704) -- (-0.798325, -0.208896);
      \draw [blue] (-0.750445, -0.182568) -- (-0.798325, -0.208896);
      \draw [blue] (-0.858149, -0.263838) -- (-0.810282, -0.233098);
      \draw [blue] (-0.835480, -0.140704) -- (-0.794777, -0.124392);
      \draw [blue] (-0.750445, -0.182568) -- (-0.703916, -0.173948);
      \draw [blue] (-0.794777, -0.124392) -- (-0.750445, -0.182568);
      \draw [blue] (-0.798325, -0.208896) -- (-0.810282, -0.233098);
      \draw [blue] (-0.885144, -0.270373) -- (-1.040030, -0.222466);
      \draw [blue] (-0.858149, -0.263838) -- (-0.871957, -0.274367);
      \draw [blue] (-0.766634, -0.259405) -- (-0.721071, -0.248576);
      \draw [blue] (-0.694253, -0.121352) -- (-0.703916, -0.173948);
      \draw [blue] (-0.749099, -0.060942) -- (-0.726887, -0.057188);
      \draw [blue] (-1.245083, -0.027993) -- (-0.994510, -0.102677);
      \draw [blue] (-1.574397, -0.007159) -- (-1.245083, -0.027993);
      \draw [blue] (-0.994510, -0.102677) -- (-0.949959, -0.071565);
      \draw [blue] (-0.949959, -0.071565) -- (-0.982383, -0.049768);
      \draw [blue] (-0.958219, -0.139940) -- (-0.952361, -0.140950);
      \draw [blue] (-0.893052, -0.034914) -- (-0.898040, -0.054325);
      \draw [blue] (-0.935694, -0.085265) -- (-0.912098, -0.088852);
      \draw [blue] (-0.942546, -0.073714) -- (-0.935694, -0.085265);
      \draw [blue] (-0.935694, -0.085265) -- (-0.952361, -0.140950);
      \draw [blue] (-0.949959, -0.071565) -- (-0.942546, -0.073714);
      \draw [blue] (-1.067016, -0.024250) -- (-0.982383, -0.049768);
      \draw [blue] (-0.942546, -0.073714) -- (-0.937677, -0.064447);
      \draw [blue] (-0.920018, -0.015756) -- (-0.937677, -0.064447);
      \draw [blue] (-0.931796, -0.002243) -- (-0.921510, -0.010295);
      \draw [blue] (-1.245083, -0.027993) -- (-1.067016, -0.024250);
      \draw [blue] (-1.067016, -0.024250) -- (-0.947678, 0.018187);
      \draw [blue] (-0.947678, 0.018187) -- (-0.931796, -0.002243);
      \draw [blue] (-0.982383, -0.049768) -- (-0.931796, -0.002243);
      \draw [blue] (-0.876788, 0.014210) -- (-0.921510, -0.010295);
      \draw [blue] (-0.937677, -0.064447) -- (-0.898040, -0.054325);
      \draw [blue] (-0.921510, -0.010295) -- (-0.920018, -0.015756);
      \draw [blue] (-0.895534, -0.064656) -- (-0.912098, -0.088852);
      \draw [blue] (-0.898040, -0.054325) -- (-0.895534, -0.064656);
      \draw [blue] (-0.920018, -0.015756) -- (-0.893052, -0.034914);
      \draw [blue] (-0.895534, -0.064656) -- (-0.867153, -0.063748);
      \draw [blue] (-0.873409, -0.038462) -- (-0.867153, -0.063748);
      \draw [blue] (-0.922656, -0.179291) -- (-0.860321, -0.129037);
      \draw [blue] (-0.893052, -0.034914) -- (-0.873409, -0.038462);
      \draw [blue] (-0.851303, -0.087725) -- (-0.798554, -0.050674);
      \draw [blue] (-0.867153, -0.063748) -- (-0.851303, -0.087725);
      \draw [blue] (-0.851303, -0.087725) -- (-0.862421, -0.116328);
      \draw [blue] (-0.860843, -0.026385) -- (-0.798554, -0.050674);
      \draw [blue] (-0.867384, 0.035926) -- (-0.876788, 0.014210);
      \draw [blue] (-0.867384, 0.035926) -- (-0.888804, 0.066346);
      \draw [blue] (-0.876788, 0.014210) -- (-0.860433, -0.015363);
      \draw [blue] (-0.819502, 0.004102) -- (-0.860433, -0.015363);
      \draw [blue] (-0.873409, -0.038462) -- (-0.860843, -0.026385);
      \draw [blue] (-0.819818, 0.033797) -- (-0.867384, 0.035926);
      \draw [blue] (-0.819502, 0.004102) -- (-0.797143, -0.050235);
      \draw [blue] (-0.819818, 0.033797) -- (-0.819502, 0.004102);
      \draw [blue] (-0.860433, -0.015363) -- (-0.860843, -0.026385);
      \draw [blue] (-0.798554, -0.050674) -- (-0.797143, -0.050235);
      \draw [blue] (-0.797143, -0.050235) -- (-0.749099, -0.060942);
      \draw [blue] (-0.912098, -0.088852) -- (-0.862421, -0.116328);
      \draw [blue] (-0.862421, -0.116328) -- (-0.860321, -0.129037);
      \draw [blue] (-0.794777, -0.124392) -- (-0.749099, -0.060942);
      \draw [blue] (-0.716715, -0.036444) -- (-0.726887, -0.057188);
      \draw [blue] (-0.769219, -0.419691) -- (-0.772356, -0.437316);
      \draw [blue] (-0.693142, -0.308070) -- (-0.688555, -0.314235);
      \draw [blue] (-0.648512, -0.338623) -- (-0.688555, -0.314235);
      \draw [blue] (-0.648512, -0.338623) -- (-0.663466, -0.406155);
      \draw [blue] (-0.569209, -0.395862) -- (-0.639939, -0.422238);
      \draw [blue] (-0.663466, -0.406155) -- (-0.639939, -0.422238);
      \draw [blue] (-0.635039, -0.333446) -- (-0.629761, -0.333030);
      \draw [blue] (-0.569209, -0.395862) -- (-0.568486, -0.395986);
      \draw [blue] (-0.629761, -0.333030) -- (-0.569209, -0.395862);
      \draw [blue] (-0.663466, -0.406155) -- (-0.761839, -0.443169);
      \draw [blue] (-0.578365, -0.313887) -- (-0.553510, -0.385266);
      \draw [blue] (-0.700440, -0.304374) -- (-0.693142, -0.308070);
      \draw [blue] (-0.634585, -0.254466) -- (-0.659032, -0.247453);
      \draw [blue] (-0.634585, -0.254466) -- (-0.635039, -0.333446);
      \draw [blue] (-0.583362, -0.308599) -- (-0.580822, -0.302850);
      \draw [blue] (-0.583362, -0.308599) -- (-0.578365, -0.313887);
      \draw [blue] (-0.634585, -0.254466) -- (-0.624984, -0.251586);
      \draw [blue] (-0.566101, -0.286189) -- (-0.580822, -0.302850);
      \draw [blue] (-0.624984, -0.251586) -- (-0.580822, -0.302850);
      \draw [blue] (-0.635039, -0.333446) -- (-0.648512, -0.338623);
      \draw [blue] (-0.629761, -0.333030) -- (-0.583362, -0.308599);
      \draw [blue] (-0.499941, -0.370900) -- (-0.553510, -0.385266);
      \draw [blue] (-0.553510, -0.385266) -- (-0.568486, -0.395986);
      \draw [blue] (-0.568615, -0.470343) -- (-0.561915, -0.442344);
      \draw [blue] (-0.490169, -0.356864) -- (-0.499941, -0.370900);
      \draw [blue] (-0.564108, -0.418067) -- (-0.512172, -0.426408);
      \draw [blue] (-0.499941, -0.370900) -- (-0.497793, -0.389710);
      \draw [blue] (-0.427819, -0.274496) -- (-0.425250, -0.357346);
      \draw [blue] (-0.566101, -0.286189) -- (-0.582876, -0.209812);
      \draw [blue] (-0.490169, -0.356864) -- (-0.489955, -0.356684);
      \draw [blue] (-0.578365, -0.313887) -- (-0.490169, -0.356864);
      \draw [blue] (-0.512172, -0.426408) -- (-0.513664, -0.433205);
      \draw [blue] (-0.495902, -0.317033) -- (-0.489955, -0.356684);
      \draw [blue] (-0.563642, -0.285847) -- (-0.566101, -0.286189);
      \draw [blue] (-0.526467, -0.259955) -- (-0.563642, -0.285847);
      \draw [blue] (-0.526467, -0.259955) -- (-0.514100, -0.305811);
      \draw [blue] (-0.491748, -0.305966) -- (-0.495902, -0.317033);
      \draw [blue] (-0.423305, -0.259778) -- (-0.427819, -0.274496);
      \draw [blue] (-0.497670, -0.230199) -- (-0.492608, -0.231185);
      \draw [blue] (-0.491748, -0.305966) -- (-0.427819, -0.274496);
      \draw [blue] (-0.492608, -0.231185) -- (-0.491748, -0.305966);
      \draw [blue] (-0.514100, -0.305811) -- (-0.563642, -0.285847);
      \draw [blue] (-0.514100, -0.305811) -- (-0.495902, -0.317033);
      \draw [blue] (-0.489955, -0.356684) -- (-0.425250, -0.357346);
      \draw [blue] (-0.568486, -0.395986) -- (-0.564108, -0.418067);
      \draw [blue] (-0.564108, -0.418067) -- (-0.561915, -0.442344);
      \draw [blue] (-0.537857, -0.098110) -- (-0.538164, -0.104918);
      \draw [blue] (-0.703916, -0.173948) -- (-0.695855, -0.186843);
      \draw [blue] (-0.565666, -0.183574) -- (-0.578709, -0.195614);
      \draw [blue] (-0.693156, -0.188494) -- (-0.659032, -0.247453);
      \draw [blue] (-0.695855, -0.186843) -- (-0.693156, -0.188494);
      \draw [blue] (-0.614811, -0.041747) -- (-0.663772, -0.118065);
      \draw [blue] (-0.716715, -0.036444) -- (-0.757194, 0.059145);
      \draw [blue] (-0.694253, -0.121352) -- (-0.663772, -0.118065);
      \draw [blue] (-0.726887, -0.057188) -- (-0.694253, -0.121352);
      \draw [blue] (-0.693156, -0.188494) -- (-0.578709, -0.195614);
      \draw [blue] (-0.578709, -0.195614) -- (-0.582876, -0.209812);
      \draw [blue] (-0.624984, -0.251586) -- (-0.582876, -0.209812);
      \draw [blue] (-0.526467, -0.259955) -- (-0.497670, -0.230199);
      \draw [blue] (-0.565666, -0.183574) -- (-0.497670, -0.230199);
      \draw [blue] (-0.659941, -0.118108) -- (-0.559397, -0.134276);
      \draw [blue] (-0.626904, -0.024657) -- (-0.614811, -0.041747);
      \draw [blue] (-0.663772, -0.118065) -- (-0.659941, -0.118108);
      \draw [blue] (-0.599734, -0.057031) -- (-0.659941, -0.118108);
      \draw [blue] (-0.559397, -0.134276) -- (-0.538164, -0.104918);
      \draw [blue] (-0.614811, -0.041747) -- (-0.599734, -0.057031);
      \draw [blue] (-0.559397, -0.134276) -- (-0.565666, -0.183574);
      \draw [blue] (-0.659032, -0.247453) -- (-0.693142, -0.308070);
      \draw [blue] (-0.599734, -0.057031) -- (-0.537857, -0.098110);
      \draw [blue] (-0.662337, -0.011124) -- (-0.626904, -0.024657);
      \draw [blue] (-0.662337, -0.011124) -- (-0.716715, -0.036444);
      \draw [blue] (-0.626904, -0.024657) -- (-0.597973, -0.007196);
      \draw [blue] (-0.575094, 0.032978) -- (-0.597973, -0.007196);
      \draw [blue] (-0.575094, 0.032978) -- (-0.587612, 0.100733);
      \draw [blue] (-0.575094, 0.032978) -- (-0.529955, -0.010004);
      \draw [blue] (-0.529955, -0.010004) -- (-0.522995, -0.022439);
      \draw [blue] (-0.597973, -0.007196) -- (-0.522718, -0.030285);
      \draw [blue] (-0.494681, 0.017620) -- (-0.522995, -0.022439);
      \draw [blue] (-0.522995, -0.022439) -- (-0.522718, -0.030285);
      \draw [blue] (-0.517257, -0.060796) -- (-0.537857, -0.098110);
      \draw [blue] (-0.494681, 0.017620) -- (-0.487149, 0.015267);
      \draw [blue] (-0.487149, 0.015267) -- (-0.453973, -0.009838);
      \draw [blue] (-0.465023, 0.013876) -- (-0.450684, -0.004027);
      \draw [blue] (-0.490782, 0.035784) -- (-0.527238, 0.048245);
      \draw [blue] (-0.460146, 0.063723) -- (-0.476669, 0.050046);
      \draw [blue] (-0.460146, 0.063723) -- (-0.465023, 0.013876);
      \draw [blue] (-0.487149, 0.015267) -- (-0.465023, 0.013876);
      \draw [blue] (-0.401547, 0.058462) -- (-0.450684, -0.004027);
      \draw [blue] (-0.490782, 0.035784) -- (-0.494681, 0.017620);
      \draw [blue] (-0.522718, -0.030285) -- (-0.516689, -0.051792);
      \draw [blue] (-0.453973, -0.009838) -- (-0.516689, -0.051792);
      \draw [blue] (-0.452327, -0.009089) -- (-0.453973, -0.009838);
      \draw [blue] (-0.492608, -0.231185) -- (-0.467627, -0.224196);
      \draw [blue] (-0.464799, -0.163706) -- (-0.467627, -0.224196);
      \draw [blue] (-0.836333, -0.398401) -- (-0.885122, -0.405993);
      \draw [blue] (-0.772356, -0.437316) -- (-0.781124, -0.438003);
      \draw [blue] (-0.512172, -0.426408) -- (-0.497793, -0.389710);
      \draw [blue] (-0.418458, -0.478091) -- (-0.435600, -0.481305);
      \draw [blue] (-0.490954, -4.512116) -- (-0.487292, -5.000000);
      \draw [blue] (-0.056245, -5.000000) -- (-0.487292, -5.000000);
      \draw [blue] (-0.473126, -0.919323) -- (-0.464809, -0.926982);
      \draw [blue] (-0.411936, -0.827564) -- (-0.408875, -0.855877);
      \draw [blue] (-0.500682, -0.759834) -- (-0.490034, -0.808074);
      \draw [blue] (-0.443141, -0.877457) -- (-0.408875, -0.855877);
      \draw [blue] (-0.491566, -0.816185) -- (-0.443141, -0.877457);
      \draw [blue] (-0.464809, -0.926982) -- (-0.340050, -0.914869);
      \draw [blue] (-0.408875, -0.855877) -- (-0.397190, -0.861750);
      \draw [blue] (-0.500682, -0.759834) -- (-0.505786, -0.753273);
      \draw [blue] (-0.436896, -0.642732) -- (-0.479928, -0.686185);
      \draw [blue] (-0.500682, -0.759834) -- (-0.403863, -0.781227);
      \draw [blue] (-0.385466, -0.731331) -- (-0.403863, -0.781227);
      \draw [blue] (-0.263117, -0.804852) -- (-0.321764, -0.808102);
      \draw [blue] (-0.420045, -0.706820) -- (-0.385466, -0.731331);
      \draw [blue] (-0.401057, -0.790483) -- (-0.321764, -0.808102);
      \draw [blue] (-0.403863, -0.781227) -- (-0.401057, -0.790483);
      \draw [blue] (-0.401057, -0.790483) -- (-0.411936, -0.827564);
      \draw [blue] (-0.490034, -0.808074) -- (-0.411936, -0.827564);
      \draw [blue] (-0.321764, -0.808102) -- (-0.397190, -0.861750);
      \draw [blue] (-0.397190, -0.861750) -- (-0.340050, -0.914869);
      \draw [blue] (-0.464809, -0.926982) -- (-0.354857, -1.093076);
      \draw [blue] (-0.340050, -0.914869) -- (-0.332218, -0.919630);
      \draw [blue] (-0.333670, -1.026126) -- (-0.226770, -0.957263);
      \draw [blue] (-0.285228, -0.871094) -- (-0.232553, -0.918852);
      \draw [blue] (-0.260848, -0.802158) -- (-0.263117, -0.804852);
      \draw [blue] (-0.250851, -0.724249) -- (-0.260848, -0.802158);
      \draw [blue] (-0.263117, -0.804852) -- (-0.285228, -0.871094);
      \draw [blue] (-0.332218, -0.919630) -- (-0.285228, -0.871094);
      \draw [blue] (-0.165828, -0.894160) -- (-0.232553, -0.918852);
      \draw [blue] (-0.232553, -0.918852) -- (-0.226770, -0.957263);
      \draw [blue] (-0.140865, -0.909934) -- (-0.141259, -0.911369);
      \draw [blue] (-0.206872, -0.834364) -- (-0.165828, -0.894160);
      \draw [blue] (-0.215440, -0.960604) -- (-0.141259, -0.911369);
      \draw [blue] (-0.165828, -0.894160) -- (-0.140865, -0.909934);
      \draw [blue] (-0.104398, -0.807235) -- (-0.102066, -0.809771);
      \draw [blue] (-0.253898, -0.717101) -- (-0.250851, -0.724249);
      \draw [blue] (-0.206872, -0.834364) -- (-0.102066, -0.809771);
      \draw [blue] (-0.260848, -0.802158) -- (-0.206872, -0.834364);
      \draw [blue] (-0.110933, -0.895914) -- (-0.140865, -0.909934);
      \draw [blue] (-0.226770, -0.957263) -- (-0.215440, -0.960604);
      \draw [blue] (-0.215440, -0.960604) -- (-0.135938, -1.057644);
      \draw [blue] (-0.332218, -0.919630) -- (-0.333670, -1.026126);
      \draw [blue] (-0.333670, -1.026126) -- (-0.354857, -1.093076);
      \draw [blue] (-0.141259, -0.911369) -- (-0.135938, -1.057644);
      \draw [blue] (-0.135938, -1.057644) -- (-0.120859, -1.109566);
      \draw [blue] (-0.024888, -0.933276) -- (-0.057166, -0.935866);
      \draw [blue] (-0.024888, -0.933276) -- (-0.011404, -1.008182);
      \draw [blue] (0.025244, -0.972705) -- (-0.011404, -1.008182);
      \draw [blue] (0.084789, -0.992012) -- (0.082835, -0.998722);
      \draw [blue] (0.007082, -0.911844) -- (0.009149, -0.913226);
      \draw [blue] (0.025244, -0.972705) -- (0.082835, -0.998722);
      \draw [blue] (0.009149, -0.913226) -- (0.025244, -0.972705);
      \draw [blue] (-0.011404, -1.008182) -- (-0.094432, -1.424997);
      \draw [blue] (-0.024888, -0.933276) -- (0.007082, -0.911844);
      \draw [blue] (-0.106373, -0.885513) -- (-0.110933, -0.895914);
      \draw [blue] (-0.102066, -0.809771) -- (-0.102057, -0.809775);
      \draw [blue] (-0.102057, -0.809775) -- (-0.106373, -0.885513);
      \draw [blue] (-0.021136, -0.862263) -- (-0.106373, -0.885513);
      \draw [blue] (-0.021428, -0.825887) -- (-0.021136, -0.862263);
      \draw [blue] (-0.036399, -0.814323) -- (-0.021428, -0.825887);
      \draw [blue] (-0.021136, -0.862263) -- (0.006961, -0.906738);
      \draw [blue] (-0.110933, -0.895914) -- (-0.057166, -0.935866);
      \draw [blue] (-0.057166, -0.935866) -- (-0.120859, -1.109566);
      \draw [blue] (0.006961, -0.906738) -- (0.007082, -0.911844);
      \draw [blue] (0.079875, -0.820147) -- (0.006961, -0.906738);
      \draw [blue] (0.056169, -0.714894) -- (0.053089, -0.753321);
      \draw [blue] (-0.250851, -0.724249) -- (-0.177280, -0.736278);
      \draw [blue] (-0.127137, -0.725285) -- (-0.113741, -0.730206);
      \draw [blue] (-0.113741, -0.730206) -- (-0.104398, -0.807235);
      \draw [blue] (-0.167099, -0.732172) -- (-0.127137, -0.725285);
      \draw [blue] (-0.292499, -0.698750) -- (-0.253898, -0.717101);
      \draw [blue] (-0.110383, -0.661656) -- (-0.176380, -0.664839);
      \draw [blue] (-0.110383, -0.661656) -- (-0.167099, -0.732172);
      \draw [blue] (-0.177280, -0.736278) -- (-0.167099, -0.732172);
      \draw [blue] (-0.091881, -0.678330) -- (-0.127137, -0.725285);
      \draw [blue] (-0.068219, -0.739339) -- (-0.089668, -0.803691);
      \draw [blue] (-0.091881, -0.678330) -- (-0.105296, -0.659709);
      \draw [blue] (-0.113741, -0.730206) -- (-0.068219, -0.739339);
      \draw [blue] (-0.055288, -0.726286) -- (-0.068219, -0.739339);
      \draw [blue] (-0.052136, -0.702748) -- (-0.055288, -0.726286);
      \draw [blue] (-0.089668, -0.803691) -- (-0.036399, -0.814323);
      \draw [blue] (-0.091881, -0.678330) -- (-0.052136, -0.702748);
      \draw [blue] (-0.017240, -0.755382) -- (0.053089, -0.753321);
      \draw [blue] (-0.055288, -0.726286) -- (-0.017240, -0.755382);
      \draw [blue] (-0.017240, -0.755382) -- (-0.036399, -0.814323);
      \draw [blue] (-0.104398, -0.807235) -- (-0.177280, -0.736278);
      \draw [blue] (-0.089668, -0.803691) -- (-0.102057, -0.809775);
      \draw [blue] (-0.021428, -0.825887) -- (0.069115, -0.795592);
      \draw [blue] (0.032915, -0.571873) -- (0.033008, -0.587918);
      \draw [blue] (-0.120859, -1.109566) -- (-0.094432, -1.424997);
      \draw [blue] (-0.094432, -1.424997) -- (-0.069403, -5.000000);
      \draw [blue] (0.024998, -5.000000) -- (-0.069403, -5.000000);
      \draw [blue] (0.000109, -0.646605) -- (-0.001374, -0.672518);
      \draw [blue] (-0.479928, -0.686185) -- (-0.420045, -0.706820);
      \draw [blue] (-0.419056, -0.614385) -- (-0.436896, -0.642732);
      \draw [blue] (-0.421366, -0.597747) -- (-0.419056, -0.614385);
      \draw [blue] (-0.436896, -0.642732) -- (-0.393959, -0.666377);
      \draw [blue] (-0.420045, -0.706820) -- (-0.393959, -0.666377);
      \draw [blue] (-0.393959, -0.666377) -- (-0.350667, -0.648129);
      \draw [blue] (-0.353519, -0.644259) -- (-0.350667, -0.648129);
      \draw [blue] (-0.394561, -0.454624) -- (-0.418458, -0.478091);
      \draw [blue] (-0.504627, -0.553624) -- (-0.421366, -0.597747);
      \draw [blue] (-0.382527, -0.555190) -- (-0.421366, -0.597747);
      \draw [blue] (-0.418458, -0.478091) -- (-0.382527, -0.555190);
      \draw [blue] (-0.315051, -0.529630) -- (-0.310580, -0.552179);
      \draw [blue] (-0.385865, -0.392372) -- (-0.394561, -0.454624);
      \draw [blue] (-0.354833, -0.563439) -- (-0.310580, -0.552179);
      \draw [blue] (-0.382527, -0.555190) -- (-0.354833, -0.563439);
      \draw [blue] (-0.354833, -0.563439) -- (-0.353519, -0.644259);
      \draw [blue] (-0.419056, -0.614385) -- (-0.353519, -0.644259);
      \draw [blue] (-0.350667, -0.648129) -- (-0.302576, -0.684029);
      \draw [blue] (-0.303013, -0.555747) -- (-0.302576, -0.684029);
      \draw [blue] (-0.310580, -0.552179) -- (-0.303013, -0.555747);
      \draw [blue] (-0.303013, -0.555747) -- (-0.302875, -0.555733);
      \draw [blue] (-0.302875, -0.555733) -- (-0.258410, -0.576031);
      \draw [blue] (-0.190678, -0.552923) -- (-0.258410, -0.576031);
      \draw [blue] (-0.190783, -0.552473) -- (-0.210459, -0.515501);
      \draw [blue] (-0.182454, -0.563485) -- (-0.185472, -0.587971);
      \draw [blue] (-0.185472, -0.587971) -- (-0.233265, -0.685101);
      \draw [blue] (-0.258410, -0.576031) -- (-0.236619, -0.688574);
      \draw [blue] (-0.236619, -0.688574) -- (-0.253898, -0.717101);
      \draw [blue] (-0.113891, -0.470977) -- (-0.190783, -0.552473);
      \draw [blue] (-0.330116, -0.476507) -- (-0.315051, -0.529630);
      \draw [blue] (-0.330116, -0.476507) -- (-0.394561, -0.454624);
      \draw [blue] (-0.315051, -0.529630) -- (-0.265884, -0.481721);
      \draw [blue] (-0.265884, -0.481721) -- (-0.292234, -0.458752);
      \draw [blue] (-0.140304, -0.455814) -- (-0.187357, -0.417798);
      \draw [blue] (-0.238197, -0.501160) -- (-0.228266, -0.501043);
      \draw [blue] (-0.210459, -0.515501) -- (-0.140304, -0.455814);
      \draw [blue] (-0.238197, -0.501160) -- (-0.265884, -0.481721);
      \draw [blue] (-0.238197, -0.501160) -- (-0.302875, -0.555733);
      \draw [blue] (-0.228266, -0.501043) -- (-0.210459, -0.515501);
      \draw [blue] (-0.190783, -0.552473) -- (-0.190678, -0.552923);
      \draw [blue] (-0.302576, -0.684029) -- (-0.292499, -0.698750);
      \draw [blue] (-0.141891, -0.624809) -- (-0.176380, -0.664839);
      \draw [blue] (-0.233265, -0.685101) -- (-0.236619, -0.688574);
      \draw [blue] (-0.185472, -0.587971) -- (-0.141891, -0.624809);
      \draw [blue] (-0.190678, -0.552923) -- (-0.182454, -0.563485);
      \draw [blue] (-0.141891, -0.624809) -- (-0.101458, -0.628613);
      \draw [blue] (-0.099181, -0.625054) -- (-0.101458, -0.628613);
      \draw [blue] (-0.110383, -0.661656) -- (-0.105296, -0.659709);
      \draw [blue] (-0.121145, -0.584112) -- (-0.118331, -0.586200);
      \draw [blue] (-0.099181, -0.625054) -- (-0.076349, -0.617079);
      \draw [blue] (-0.118331, -0.586200) -- (-0.099181, -0.625054);
      \draw [blue] (-0.101458, -0.628613) -- (-0.105296, -0.659709);
      \draw [blue] (-0.013628, -0.495351) -- (-0.074331, -0.547126);
      \draw [blue] (-0.182454, -0.563485) -- (-0.171052, -0.563454);
      \draw [blue] (-0.113891, -0.470977) -- (-0.124713, -0.460266);
      \draw [blue] (-0.171052, -0.563454) -- (-0.101811, -0.521270);
      \draw [blue] (-0.100470, -0.520075) -- (-0.101811, -0.521270);
      \draw [blue] (-0.171052, -0.563454) -- (-0.121145, -0.584112);
      \draw [blue] (-0.103445, -0.479331) -- (-0.106229, -0.475256);
      \draw [blue] (-0.100470, -0.520075) -- (-0.074331, -0.547126);
      \draw [blue] (-0.103445, -0.479331) -- (-0.100470, -0.520075);
      \draw [blue] (-0.101811, -0.521270) -- (-0.121145, -0.584112);
      \draw [blue] (-0.118331, -0.586200) -- (-0.073288, -0.550366);
      \draw [blue] (-0.074331, -0.547126) -- (-0.073288, -0.550366);
      \draw [blue] (-0.060338, -0.605912) -- (-0.076349, -0.617079);
      \draw [blue] (-0.052136, -0.702748) -- (-0.030096, -0.685696);
      \draw [blue] (-0.030096, -0.685696) -- (-0.001374, -0.672518);
      \draw [blue] (-0.027738, -0.614586) -- (0.000109, -0.646605);
      \draw [blue] (-0.041597, -0.608462) -- (-0.027738, -0.614586);
      \draw [blue] (-0.060338, -0.605912) -- (-0.041597, -0.608462);
      \draw [blue] (-0.018593, -0.554501) -- (-0.018284, -0.554351);
      \draw [blue] (-0.018284, -0.554351) -- (-0.012723, -0.595732);
      \draw [blue] (-0.027738, -0.614586) -- (-0.012723, -0.595732);
      \draw [blue] (-0.012723, -0.595732) -- (0.006380, -0.584044);
      \draw [blue] (-0.017138, -0.553485) -- (0.006380, -0.584044);
      \draw [blue] (-0.073288, -0.550366) -- (-0.065707, -0.559204);
      \draw [blue] (-0.013628, -0.495351) -- (-0.103445, -0.479331);
      \draw [blue] (-0.065707, -0.559204) -- (-0.018593, -0.554501);
      \draw [blue] (-0.005767, -0.534828) -- (-0.017138, -0.553485);
      \draw [blue] (-0.018284, -0.554351) -- (-0.017138, -0.553485);
      \draw [blue] (0.025982, -0.467554) -- (-0.004929, -0.494229);
      \draw [blue] (-0.005767, -0.534828) -- (0.032915, -0.571873);
      \draw [blue] (-0.001947, -0.499754) -- (-0.005767, -0.534828);
      \draw [blue] (-0.018593, -0.554501) -- (-0.041597, -0.608462);
      \draw [blue] (0.006380, -0.584044) -- (0.033008, -0.587918);
      \draw [blue] (0.043149, -0.557098) -- (0.032915, -0.571873);
      \draw [blue] (-0.065707, -0.559204) -- (-0.060338, -0.605912);
      \draw [blue] (-0.076349, -0.617079) -- (-0.030096, -0.685696);
      \draw [blue] (-0.292499, -0.698750) -- (-0.385466, -0.731331);
      \draw [blue] (-0.176380, -0.664839) -- (-0.233265, -0.685101);
      \draw [blue] (0.043437, -0.606254) -- (0.000109, -0.646605);
      \draw [blue] (0.053089, -0.753321) -- (0.069115, -0.795592);
      \draw [blue] (0.061777, -0.432219) -- (0.041058, -0.439680);
      \draw [blue] (-0.386305, -0.378380) -- (-0.386063, -0.386063);
      \draw [blue] (-0.385865, -0.392372) -- (-0.386063, -0.386063);
      \draw [blue] (-0.425250, -0.357346) -- (-0.386305, -0.378380);
      \draw [blue] (-0.291089, -0.378436) -- (-0.347797, -0.347797);
      \draw [blue] (-0.347928, -0.347727) -- (-0.347797, -0.347797);
      \draw [blue] (-0.291089, -0.378436) -- (-0.305665, -0.423019);
      \draw [blue] (-0.385865, -0.392372) -- (-0.305665, -0.423019);
      \draw [blue] (-0.305665, -0.423019) -- (-0.290655, -0.454374);
      \draw [blue] (-0.274367, -0.439039) -- (-0.290655, -0.454374);
      \draw [blue] (-0.330116, -0.476507) -- (-0.292234, -0.458752);
      \draw [blue] (-0.278785, -0.380193) -- (-0.276967, -0.382980);
      \draw [blue] (-0.274367, -0.439039) -- (-0.212244, -0.423596);
      \draw [blue] (-0.276967, -0.382980) -- (-0.212244, -0.423596);
      \draw [blue] (-0.278785, -0.380193) -- (-0.291089, -0.378436);
      \draw [blue] (-0.178010, -0.279275) -- (-0.186749, -0.334814);
      \draw [blue] (-0.228345, -0.346171) -- (-0.201421, -0.418404);
      \draw [blue] (-0.212244, -0.423596) -- (-0.209975, -0.423837);
      \draw [blue] (-0.209975, -0.423837) -- (-0.228266, -0.501043);
      \draw [blue] (-0.276967, -0.382980) -- (-0.274367, -0.439039);
      \draw [blue] (-0.290655, -0.454374) -- (-0.292234, -0.458752);
      \draw [blue] (-0.237205, -0.341764) -- (-0.228345, -0.346171);
      \draw [blue] (-0.438725, -0.235678) -- (-0.423305, -0.259778);
      \draw [blue] (-0.373085, -0.180669) -- (-0.383039, -0.172555);
      \draw [blue] (-0.423305, -0.259778) -- (-0.390528, -0.264739);
      \draw [blue] (-0.451182, -0.229622) -- (-0.438725, -0.235678);
      \draw [blue] (-0.491821, -0.128037) -- (-0.464799, -0.163706);
      \draw [blue] (-0.429551, -0.185345) -- (-0.429979, -0.156316);
      \draw [blue] (-0.429551, -0.185345) -- (-0.451182, -0.229622);
      \draw [blue] (-0.467627, -0.224196) -- (-0.451182, -0.229622);
      \draw [blue] (-0.438725, -0.235678) -- (-0.373085, -0.180669);
      \draw [blue] (-0.347080, -0.183055) -- (-0.390528, -0.264739);
      \draw [blue] (-0.386305, -0.378380) -- (-0.347928, -0.347727);
      \draw [blue] (-0.347080, -0.183055) -- (-0.373085, -0.180669);
      \draw [blue] (-0.330577, -0.300334) -- (-0.313645, -0.286828);
      \draw [blue] (-0.302911, -0.176678) -- (-0.313645, -0.286828);
      \draw [blue] (-0.293785, -0.167461) -- (-0.206505, -0.190611);
      \draw [blue] (-0.347080, -0.183055) -- (-0.302911, -0.176678);
      \draw [blue] (-0.255586, -0.300856) -- (-0.189995, -0.246439);
      \draw [blue] (-0.313645, -0.286828) -- (-0.292046, -0.292046);
      \draw [blue] (-0.255586, -0.300856) -- (-0.292046, -0.292046);
      \draw [blue] (-0.255586, -0.300856) -- (-0.237205, -0.341764);
      \draw [blue] (-0.390528, -0.264739) -- (-0.330577, -0.300334);
      \draw [blue] (-0.330577, -0.300334) -- (-0.347928, -0.347727);
      \draw [blue] (-0.278785, -0.380193) -- (-0.237205, -0.341764);
      \draw [blue] (-0.228345, -0.346171) -- (-0.186749, -0.334814);
      \draw [blue] (-0.207150, -0.068708) -- (-0.209418, -0.071375);
      \draw [blue] (-0.464799, -0.163706) -- (-0.429979, -0.156316);
      \draw [blue] (-0.538164, -0.104918) -- (-0.491821, -0.128037);
      \draw [blue] (-0.429979, -0.156316) -- (-0.413812, -0.149119);
      \draw [blue] (-0.436330, -0.112166) -- (-0.415821, -0.127408);
      \draw [blue] (-0.516689, -0.051792) -- (-0.517257, -0.060796);
      \draw [blue] (-0.415909, -0.061142) -- (-0.413283, -0.068284);
      \draw [blue] (-0.434629, -0.088393) -- (-0.436330, -0.112166);
      \draw [blue] (-0.491821, -0.128037) -- (-0.436330, -0.112166);
      \draw [blue] (-0.381702, -0.098850) -- (-0.415821, -0.127408);
      \draw [blue] (-0.490181, -0.062593) -- (-0.434629, -0.088393);
      \draw [blue] (-0.517257, -0.060796) -- (-0.490181, -0.062593);
      \draw [blue] (-0.490181, -0.062593) -- (-0.458516, -0.054386);
      \draw [blue] (-0.458516, -0.054386) -- (-0.415909, -0.061142);
      \draw [blue] (-0.432347, -0.026377) -- (-0.414359, -0.032181);
      \draw [blue] (-0.450684, -0.004027) -- (-0.452327, -0.009089);
      \draw [blue] (-0.401547, 0.058462) -- (-0.432761, 0.093622);
      \draw [blue] (-0.452327, -0.009089) -- (-0.432347, -0.026377);
      \draw [blue] (-0.458516, -0.054386) -- (-0.432347, -0.026377);
      \draw [blue] (-0.413283, -0.068284) -- (-0.434629, -0.088393);
      \draw [blue] (-0.414359, -0.032181) -- (-0.415909, -0.061142);
      \draw [blue] (-0.372960, 0.002562) -- (-0.414359, -0.032181);
      \draw [blue] (-0.415821, -0.127408) -- (-0.413812, -0.149119);
      \draw [blue] (-0.372138, -0.088382) -- (-0.381702, -0.098850);
      \draw [blue] (-0.413812, -0.149119) -- (-0.389702, -0.168222);
      \draw [blue] (-0.381702, -0.098850) -- (-0.383039, -0.172555);
      \draw [blue] (-0.413283, -0.068284) -- (-0.372138, -0.088382);
      \draw [blue] (-0.368678, 0.010375) -- (-0.372960, 0.002562);
      \draw [blue] (-0.365688, 0.019282) -- (-0.368678, 0.010375);
      \draw [blue] (-0.372960, 0.002562) -- (-0.369566, -0.087983);
      \draw [blue] (-0.372138, -0.088382) -- (-0.369566, -0.087983);
      \draw [blue] (-0.369566, -0.087983) -- (-0.309200, -0.106958);
      \draw [blue] (-0.368678, 0.010375) -- (-0.309200, -0.106958);
      \draw [blue] (-0.365688, 0.019282) -- (-0.391697, 0.052433);
      \draw [blue] (-0.312935, 0.016497) -- (-0.284437, 0.005117);
      \draw [blue] (-0.284437, 0.005117) -- (-0.289228, -0.094288);
      \draw [blue] (-0.209418, -0.071375) -- (-0.289228, -0.094288);
      \draw [blue] (-0.302911, -0.176678) -- (-0.293785, -0.167461);
      \draw [blue] (-0.215924, 0.013293) -- (-0.264639, 0.013806);
      \draw [blue] (-0.169035, -0.066039) -- (-0.207150, -0.068708);
      \draw [blue] (-0.215924, 0.013293) -- (-0.207150, -0.068708);
      \draw [blue] (-0.289228, -0.094288) -- (-0.300551, -0.111143);
      \draw [blue] (-0.309200, -0.106958) -- (-0.300551, -0.111143);
      \draw [blue] (-0.300551, -0.111143) -- (-0.293785, -0.167461);
      \draw [blue] (-0.389702, -0.168222) -- (-0.429551, -0.185345);
      \draw [blue] (-0.383039, -0.172555) -- (-0.389702, -0.168222);
      \draw [blue] (-0.180564, -0.157155) -- (-0.206505, -0.190611);
      \draw [blue] (-0.195005, -0.213054) -- (-0.189995, -0.246439);
      \draw [blue] (-0.165114, -0.386999) -- (-0.187357, -0.417798);
      \draw [blue] (-0.168164, -0.347805) -- (-0.165114, -0.386999);
      \draw [blue] (-0.165114, -0.386999) -- (-0.119015, -0.381129);
      \draw [blue] (-0.119015, -0.381129) -- (-0.111797, -0.391075);
      \draw [blue] (-0.054493, -0.366268) -- (-0.111797, -0.391075);
      \draw [blue] (-0.024808, -0.374894) -- (-0.077536, -0.404999);
      \draw [blue] (-0.054493, -0.366268) -- (-0.066848, -0.359441);
      \draw [blue] (-0.107208, -0.403980) -- (-0.077536, -0.404999);
      \draw [blue] (-0.111797, -0.391075) -- (-0.107208, -0.403980);
      \draw [blue] (-0.107208, -0.403980) -- (-0.124713, -0.460266);
      \draw [blue] (-0.071915, -0.444624) -- (-0.106229, -0.475256);
      \draw [blue] (-0.113891, -0.470977) -- (-0.106229, -0.475256);
      \draw [blue] (-0.024808, -0.374894) -- (-0.054493, -0.366268);
      \draw [blue] (-0.071915, -0.444624) -- (-0.027976, -0.428608);
      \draw [blue] (-0.016680, -0.385524) -- (-0.027976, -0.428608);
      \draw [blue] (-0.013628, -0.495351) -- (-0.004939, -0.494265);
      \draw [blue] (-0.004929, -0.494229) -- (-0.004939, -0.494265);
      \draw [blue] (-0.016680, -0.385524) -- (0.041058, -0.439680);
      \draw [blue] (-0.017210, -0.380464) -- (-0.016680, -0.385524);
      \draw [blue] (-0.027976, -0.428608) -- (-0.004929, -0.494229);
      \draw [blue] (-0.077536, -0.404999) -- (-0.071915, -0.444624);
      \draw [blue] (-0.124713, -0.460266) -- (-0.140304, -0.455814);
      \draw [blue] (-0.020587, -0.374796) -- (-0.017210, -0.380464);
      \draw [blue] (-0.186749, -0.334814) -- (-0.168164, -0.347805);
      \draw [blue] (-0.086921, -0.271338) -- (-0.108557, -0.318610);
      \draw [blue] (-0.120915, -0.326691) -- (-0.116317, -0.369435);
      \draw [blue] (-0.168164, -0.347805) -- (-0.120915, -0.326691);
      \draw [blue] (-0.187826, -0.248672) -- (-0.178010, -0.279275);
      \draw [blue] (-0.189995, -0.246439) -- (-0.187826, -0.248672);
      \draw [blue] (-0.178010, -0.279275) -- (-0.120603, -0.326128);
      \draw [blue] (-0.120915, -0.326691) -- (-0.120603, -0.326128);
      \draw [blue] (-0.120603, -0.326128) -- (-0.108557, -0.318610);
      \draw [blue] (-0.066848, -0.359441) -- (-0.116317, -0.369435);
      \draw [blue] (-0.108557, -0.318610) -- (-0.096179, -0.327165);
      \draw [blue] (-0.086921, -0.271338) -- (-0.097370, -0.266325);
      \draw [blue] (-0.096179, -0.327165) -- (-0.009333, -0.323603);
      \draw [blue] (-0.007290, -0.317588) -- (-0.009333, -0.323603);
      \draw [blue] (-0.004939, -0.494265) -- (-0.001947, -0.499754);
      \draw [blue] (-0.086921, -0.271338) -- (-0.068072, -0.264430);
      \draw [blue] (-0.007290, -0.317588) -- (0.021092, -0.302304);
      \draw [blue] (-0.068072, -0.264430) -- (-0.007290, -0.317588);
      \draw [blue] (-0.009333, -0.323603) -- (-0.020587, -0.374796);
      \draw [blue] (-0.096179, -0.327165) -- (-0.066848, -0.359441);
      \draw [blue] (-0.116317, -0.369435) -- (-0.119015, -0.381129);
      \draw [blue] (-0.024808, -0.374894) -- (-0.020587, -0.374796);
      \draw [blue] (-0.017210, -0.380464) -- (0.061622, -0.382972);
      \draw [blue] (-0.012627, -0.230635) -- (0.021092, -0.302304);
      \draw [blue] (-0.206505, -0.190611) -- (-0.201120, -0.201120);
      \draw [blue] (-0.195005, -0.213054) -- (-0.201120, -0.201120);
      \draw [blue] (0.001147, -0.134701) -- (-0.064657, -0.190302);
      \draw [blue] (-0.122167, -0.207763) -- (-0.097370, -0.266325);
      \draw [blue] (-0.195005, -0.213054) -- (-0.122167, -0.207763);
      \draw [blue] (-0.209418, -0.071375) -- (-0.180564, -0.157155);
      \draw [blue] (-0.080604, -0.181451) -- (-0.075104, -0.183631);
      \draw [blue] (-0.080604, -0.181451) -- (-0.091940, -0.168009);
      \draw [blue] (-0.122167, -0.207763) -- (-0.080604, -0.181451);
      \draw [blue] (-0.075104, -0.183631) -- (-0.064657, -0.190302);
      \draw [blue] (-0.040867, -0.221597) -- (-0.051816, -0.221685);
      \draw [blue] (-0.040867, -0.221597) -- (-0.012627, -0.230635);
      \draw [blue] (-0.064657, -0.190302) -- (-0.051816, -0.221685);
      \draw [blue] (-0.012627, -0.230635) -- (0.032478, -0.223106);
      \draw [blue] (0.014233, -0.183050) -- (0.030762, -0.204871);
      \draw [blue] (0.001147, -0.134701) -- (-0.000628, -0.121869);
      \draw [blue] (0.001147, -0.134701) -- (0.008771, -0.143451);
      \draw [blue] (0.008771, -0.143451) -- (0.014233, -0.183050);
      \draw [blue] (-0.040867, -0.221597) -- (0.014233, -0.183050);
      \draw [blue] (0.072865, -0.175463) -- (0.030762, -0.204871);
      \draw [blue] (-0.051816, -0.221685) -- (-0.068072, -0.264430);
      \draw [blue] (-0.097370, -0.266325) -- (-0.187826, -0.248672);
      \draw [blue] (-0.042934, -0.083393) -- (-0.000628, -0.121869);
      \draw [blue] (-0.142082, 0.027807) -- (-0.169035, -0.066039);
      \draw [blue] (-0.142082, 0.027807) -- (-0.143803, 0.029435);
      \draw [blue] (-0.169035, -0.066039) -- (-0.143248, -0.081889);
      \draw [blue] (-0.090123, -0.024442) -- (-0.143248, -0.081889);
      \draw [blue] (-0.046396, -0.079071) -- (-0.059676, -0.088091);
      \draw [blue] (-0.125481, 0.018741) -- (-0.090123, -0.024442);
      \draw [blue] (-0.133024, -0.120263) -- (-0.110293, -0.110293);
      \draw [blue] (-0.059676, -0.088091) -- (-0.110293, -0.110293);
      \draw [blue] (-0.143248, -0.081889) -- (-0.133024, -0.120263);
      \draw [blue] (-0.133024, -0.120263) -- (-0.137682, -0.133626);
      \draw [blue] (-0.059676, -0.088091) -- (-0.091940, -0.168009);
      \draw [blue] (-0.137682, -0.133626) -- (-0.135366, -0.135366);
      \draw [blue] (-0.091940, -0.168009) -- (-0.135366, -0.135366);
      \draw [blue] (-0.075104, -0.183631) -- (-0.042934, -0.083393);
      \draw [blue] (-0.046396, -0.079071) -- (-0.042934, -0.083393);
      \draw [blue] (-0.090123, -0.024442) -- (-0.049464, -0.043697);
      \draw [blue] (-0.125481, 0.018741) -- (-0.142082, 0.027807);
      \draw [blue] (-0.018473, 0.064095) -- (-0.027522, 0.067384);
      \draw [blue] (-0.018473, 0.064095) -- (-0.016870, 0.016870);
      \draw [blue] (-0.016298, 0.000000) -- (-0.016870, 0.016870);
      \draw [blue] (-0.015706, -0.017448) -- (-0.015763, -0.015763);
      \draw [blue] (-0.016298, 0.000000) -- (-0.015763, -0.015763);
      \draw [blue] (-0.049464, -0.043697) -- (-0.023536, -0.023536);
      \draw [blue] (-0.015706, -0.017448) -- (-0.023536, -0.023536);
      \draw [blue] (-0.015706, -0.017448) -- (-0.002194, -0.018908);
      \draw [blue] (-0.049464, -0.043697) -- (-0.049004, -0.049004);
      \draw [blue] (-0.046396, -0.079071) -- (-0.049004, -0.049004);
      \draw [blue] (-0.137682, -0.133626) -- (-0.180564, -0.157155);
      \draw [blue] (0.077788, -0.067160) -- (0.071528, -0.071528);
      \draw [blue] (-0.000628, -0.121869) -- (0.071528, -0.071528);
      \draw [blue] (0.050094, 0.026130) -- (0.009143, -0.009143);
      \draw [blue] (-0.002194, -0.018908) -- (0.009143, -0.009143);
      \draw [blue] (0.021092, -0.302304) -- (0.036279, -0.297903);
      \draw [blue] (0.030762, -0.204871) -- (0.032478, -0.223106);
      \draw [blue] (-0.201421, -0.418404) -- (-0.209975, -0.423837);
      \draw [blue] (-0.187357, -0.417798) -- (-0.201421, -0.418404);
      \draw [blue] (0.071310, -0.318753) -- (0.061622, -0.382972);
      \draw [blue] (0.052877, -0.247400) -- (0.036279, -0.297903);
      \draw [blue] (-0.056245, -5.000000) -- (0.013052, -5.000000);
      \draw [blue] (0.075461, -5.000000) -- (0.024998, -5.000000);
      \draw [blue] (0.024998, -5.000000) -- (0.013052, -5.000000);
      \draw [blue] (0.073009, -0.961634) -- (0.084789, -0.992012);
      \draw [blue] (0.029809, -0.918854) -- (0.073009, -0.961634);
      \draw [blue] (0.151483, -0.901846) -- (0.151249, -0.907323);
      \draw [blue] (0.151249, -0.907323) -- (0.098162, -0.980676);
      \draw [blue] (0.084789, -0.992012) -- (0.098162, -0.980676);
      \draw [blue] (0.098162, -0.980676) -- (0.178948, -0.978302);
      \draw [blue] (0.151249, -0.907323) -- (0.178948, -0.978302);
      \draw [blue] (0.151483, -0.901846) -- (0.119389, -0.885639);
      \draw [blue] (0.234647, -0.920515) -- (0.236334, -0.945261);
      \draw [blue] (0.236334, -0.945261) -- (0.195380, -1.001886);
      \draw [blue] (0.270804, -0.965150) -- (0.201533, -1.053269);
      \draw [blue] (0.528713, -1.143017) -- (0.458895, -1.979188);
      \draw [blue] (0.281740, -0.872227) -- (0.276432, -0.891243);
      \draw [blue] (0.270804, -0.965150) -- (0.322031, -0.968606);
      \draw [blue] (0.236334, -0.945261) -- (0.270804, -0.965150);
      \draw [blue] (0.195380, -1.001886) -- (0.178948, -0.978302);
      \draw [blue] (0.195380, -1.001886) -- (0.201533, -1.053269);
      \draw [blue] (0.201533, -1.053269) -- (0.178191, -4.624085);
      \draw [blue] (0.167867, -0.893689) -- (0.234647, -0.920515);
      \draw [blue] (0.009149, -0.913226) -- (0.029809, -0.918854);
      \draw [blue] (0.077921, -0.803448) -- (0.079875, -0.820147);
      \draw [blue] (0.029809, -0.918854) -- (0.098191, -0.900280);
      \draw [blue] (0.079875, -0.820147) -- (0.119389, -0.885639);
      \draw [blue] (0.069115, -0.795592) -- (0.077921, -0.803448);
      \draw [blue] (0.151483, -0.901846) -- (0.167867, -0.893689);
      \draw [blue] (0.189530, -0.856967) -- (0.167867, -0.893689);
      \draw [blue] (0.098191, -0.900280) -- (0.073009, -0.961634);
      \draw [blue] (0.119389, -0.885639) -- (0.098191, -0.900280);
      \draw [blue] (0.137733, -0.784408) -- (0.189530, -0.856967);
      \draw [blue] (0.077921, -0.803448) -- (0.137733, -0.784408);
      \draw [blue] (0.031791, -0.695688) -- (0.056169, -0.714894);
      \draw [blue] (0.137733, -0.784408) -- (0.175799, -0.751761);
      \draw [blue] (0.175881, -0.689373) -- (0.175799, -0.751761);
      \draw [blue] (0.189530, -0.856967) -- (0.192868, -0.854762);
      \draw [blue] (0.175881, -0.689373) -- (0.166580, -0.676100);
      \draw [blue] (0.214162, -0.778471) -- (0.252458, -0.782586);
      \draw [blue] (0.175799, -0.751761) -- (0.214162, -0.778471);
      \draw [blue] (0.214162, -0.778471) -- (0.192868, -0.854762);
      \draw [blue] (0.192868, -0.854762) -- (0.258165, -0.850601);
      \draw [blue] (0.276432, -0.891243) -- (0.234647, -0.920515);
      \draw [blue] (0.252458, -0.782586) -- (0.258165, -0.850601);
      \draw [blue] (0.286019, -0.760855) -- (0.252458, -0.782586);
      \draw [blue] (0.276432, -0.891243) -- (0.322031, -0.968606);
      \draw [blue] (0.258165, -0.850601) -- (0.281740, -0.872227);
      \draw [blue] (0.343949, -0.847479) -- (0.350946, -0.848396);
      \draw [blue] (0.350946, -0.848396) -- (0.368385, -0.933443);
      \draw [blue] (0.389763, -0.931033) -- (0.368385, -0.933443);
      \draw [blue] (0.322031, -0.968606) -- (0.337401, -0.979273);
      \draw [blue] (0.438734, -0.913948) -- (0.351724, -0.847953);
      \draw [blue] (0.389763, -0.931033) -- (0.436047, -0.983812);
      \draw [blue] (0.438734, -0.913948) -- (0.389763, -0.931033);
      \draw [blue] (0.368385, -0.933443) -- (0.337401, -0.979273);
      \draw [blue] (0.457669, -0.927929) -- (0.436047, -0.983812);
      \draw [blue] (0.519978, -0.960766) -- (0.515289, -0.967559);
      \draw [blue] (0.450336, -0.911491) -- (0.438734, -0.913948);
      \draw [blue] (0.457669, -0.927929) -- (0.515289, -0.967559);
      \draw [blue] (0.513840, -0.908101) -- (0.523192, -0.952532);
      \draw [blue] (0.560086, -0.816148) -- (0.558128, -0.866464);
      \draw [blue] (0.450336, -0.911491) -- (0.457975, -0.891902);
      \draw [blue] (0.513840, -0.908101) -- (0.558128, -0.866464);
      \draw [blue] (0.457975, -0.891902) -- (0.513840, -0.908101);
      \draw [blue] (0.567732, -0.905366) -- (0.523192, -0.952532);
      \draw [blue] (0.450336, -0.911491) -- (0.457669, -0.927929);
      \draw [blue] (0.436047, -0.983812) -- (0.402537, -1.376623);
      \draw [blue] (0.531386, -0.802785) -- (0.536070, -0.802488);
      \draw [blue] (0.311408, -0.703767) -- (0.286019, -0.760855);
      \draw [blue] (0.350946, -0.848396) -- (0.351724, -0.847953);
      \draw [blue] (0.343949, -0.847479) -- (0.281740, -0.872227);
      \draw [blue] (0.286019, -0.760855) -- (0.343949, -0.847479);
      \draw [blue] (0.311408, -0.703767) -- (0.303050, -0.698534);
      \draw [blue] (0.367097, -0.733608) -- (0.320655, -0.701986);
      \draw [blue] (0.367097, -0.733608) -- (0.406538, -0.794748);
      \draw [blue] (0.351724, -0.847953) -- (0.410302, -0.807688);
      \draw [blue] (0.454452, -0.716371) -- (0.406538, -0.794748);
      \draw [blue] (0.406538, -0.794748) -- (0.410302, -0.807688);
      \draw [blue] (0.450853, -0.710039) -- (0.454452, -0.716371);
      \draw [blue] (0.463220, -0.827487) -- (0.531386, -0.802785);
      \draw [blue] (0.470313, -0.723217) -- (0.531386, -0.802785);
      \draw [blue] (0.454452, -0.716371) -- (0.470313, -0.723217);
      \draw [blue] (0.450853, -0.710039) -- (0.440201, -0.694393);
      \draw [blue] (0.450853, -0.710039) -- (0.487025, -0.689595);
      \draw [blue] (0.487025, -0.689595) -- (0.491070, -0.705480);
      \draw [blue] (0.470313, -0.723217) -- (0.491070, -0.705480);
      \draw [blue] (0.491070, -0.705480) -- (0.518133, -0.703263);
      \draw [blue] (0.410302, -0.807688) -- (0.463220, -0.827487);
      \draw [blue] (0.463220, -0.827487) -- (0.457975, -0.891902);
      \draw [blue] (0.518133, -0.703263) -- (0.546617, -0.737947);
      \draw [blue] (0.512953, -0.667380) -- (0.518133, -0.703263);
      \draw [blue] (0.337401, -0.979273) -- (0.402537, -1.376623);
      \draw [blue] (0.402537, -1.376623) -- (0.458895, -1.979188);
      \draw [blue] (0.589185, -0.681515) -- (0.546617, -0.737947);
      \draw [blue] (-0.001374, -0.672518) -- (0.031791, -0.695688);
      \draw [blue] (0.033008, -0.587918) -- (0.043437, -0.606254);
      \draw [blue] (0.042696, -0.524186) -- (0.043149, -0.557098);
      \draw [blue] (0.043437, -0.606254) -- (0.064816, -0.609387);
      \draw [blue] (0.031791, -0.695688) -- (0.064816, -0.609387);
      \draw [blue] (0.064816, -0.609387) -- (0.090633, -0.611376);
      \draw [blue] (0.094147, -0.569562) -- (0.090633, -0.611376);
      \draw [blue] (0.094147, -0.569562) -- (0.089859, -0.555765);
      \draw [blue] (0.094147, -0.569562) -- (0.137539, -0.557414);
      \draw [blue] (0.137539, -0.557414) -- (0.136829, -0.588363);
      \draw [blue] (0.179988, -0.583208) -- (0.136829, -0.588363);
      \draw [blue] (0.090633, -0.611376) -- (0.096056, -0.616844);
      \draw [blue] (0.174730, -0.530336) -- (0.187799, -0.545462);
      \draw [blue] (0.179988, -0.583208) -- (0.189133, -0.634850);
      \draw [blue] (0.187799, -0.545462) -- (0.179988, -0.583208);
      \draw [blue] (0.136829, -0.588363) -- (0.096056, -0.616844);
      \draw [blue] (0.096056, -0.616844) -- (0.121330, -0.665962);
      \draw [blue] (0.215139, -0.624682) -- (0.189133, -0.634850);
      \draw [blue] (0.170010, -0.528861) -- (0.174730, -0.530336);
      \draw [blue] (0.034627, -0.514902) -- (0.042696, -0.524186);
      \draw [blue] (0.062622, -0.471491) -- (0.078198, -0.494325);
      \draw [blue] (0.042696, -0.524186) -- (0.090527, -0.536198);
      \draw [blue] (-0.001947, -0.499754) -- (0.034627, -0.514902);
      \draw [blue] (0.041058, -0.439680) -- (0.025982, -0.467554);
      \draw [blue] (0.025982, -0.467554) -- (0.051545, -0.475597);
      \draw [blue] (0.051545, -0.475597) -- (0.067684, -0.495206);
      \draw [blue] (0.034627, -0.514902) -- (0.067684, -0.495206);
      \draw [blue] (0.067684, -0.495206) -- (0.078198, -0.494325);
      \draw [blue] (0.106409, -0.511228) -- (0.090527, -0.536198);
      \draw [blue] (0.043149, -0.557098) -- (0.089859, -0.555765);
      \draw [blue] (0.051545, -0.475597) -- (0.062622, -0.471491);
      \draw [blue] (0.078198, -0.494325) -- (0.100206, -0.495560);
      \draw [blue] (0.101930, -0.483780) -- (0.100206, -0.495560);
      \draw [blue] (0.101930, -0.483780) -- (0.066912, -0.467028);
      \draw [blue] (0.142955, -0.413030) -- (0.123815, -0.420327);
      \draw [blue] (0.142955, -0.413030) -- (0.163767, -0.524162);
      \draw [blue] (0.106409, -0.511228) -- (0.163767, -0.524162);
      \draw [blue] (0.163767, -0.524162) -- (0.170010, -0.528861);
      \draw [blue] (0.100206, -0.495560) -- (0.106409, -0.511228);
      \draw [blue] (0.090527, -0.536198) -- (0.089859, -0.555765);
      \draw [blue] (0.137539, -0.557414) -- (0.170010, -0.528861);
      \draw [blue] (0.198010, -0.493372) -- (0.174730, -0.530336);
      \draw [blue] (0.189133, -0.634850) -- (0.166580, -0.676100);
      \draw [blue] (0.244043, -0.600604) -- (0.215139, -0.624682);
      \draw [blue] (0.229654, -0.548722) -- (0.244043, -0.600604);
      \draw [blue] (0.215139, -0.624682) -- (0.286169, -0.662127);
      \draw [blue] (0.275547, -0.607050) -- (0.286169, -0.662127);
      \draw [blue] (0.402080, -0.575056) -- (0.349816, -0.623577);
      \draw [blue] (0.409077, -0.573930) -- (0.402080, -0.575056);
      \draw [blue] (0.301582, -0.580270) -- (0.349816, -0.623577);
      \draw [blue] (0.275547, -0.607050) -- (0.244043, -0.600604);
      \draw [blue] (0.286169, -0.662127) -- (0.303050, -0.698534);
      \draw [blue] (0.275547, -0.607050) -- (0.301582, -0.580270);
      \draw [blue] (0.187799, -0.545462) -- (0.229654, -0.548722);
      \draw [blue] (0.198010, -0.493372) -- (0.185268, -0.420360);
      \draw [blue] (0.229654, -0.548722) -- (0.272721, -0.523625);
      \draw [blue] (0.270574, -0.494658) -- (0.272721, -0.523625);
      \draw [blue] (0.270574, -0.494658) -- (0.241251, -0.484022);
      \draw [blue] (0.358267, -0.482202) -- (0.341107, -0.452620);
      \draw [blue] (0.358267, -0.482202) -- (0.334523, -0.539877);
      \draw [blue] (0.272721, -0.523625) -- (0.304029, -0.547724);
      \draw [blue] (0.304029, -0.547724) -- (0.301582, -0.580270);
      \draw [blue] (0.304029, -0.547724) -- (0.334523, -0.539877);
      \draw [blue] (0.334523, -0.539877) -- (0.402080, -0.575056);
      \draw [blue] (0.340384, -0.674734) -- (0.320655, -0.701986);
      \draw [blue] (0.311408, -0.703767) -- (0.320655, -0.701986);
      \draw [blue] (0.367097, -0.733608) -- (0.440201, -0.694393);
      \draw [blue] (0.441827, -0.652031) -- (0.440201, -0.694393);
      \draw [blue] (0.441827, -0.652031) -- (0.340384, -0.674734);
      \draw [blue] (0.511925, -0.666420) -- (0.512953, -0.667380);
      \draw [blue] (0.441827, -0.652031) -- (0.452805, -0.635265);
      \draw [blue] (0.539468, -0.618733) -- (0.511925, -0.666420);
      \draw [blue] (0.452805, -0.635265) -- (0.487823, -0.658527);
      \draw [blue] (0.487823, -0.658527) -- (0.487025, -0.689595);
      \draw [blue] (0.525578, -0.542299) -- (0.521776, -0.545946);
      \draw [blue] (0.419708, -0.523383) -- (0.409077, -0.573930);
      \draw [blue] (0.416986, -0.500550) -- (0.419708, -0.523383);
      \draw [blue] (0.409077, -0.573930) -- (0.453056, -0.607680);
      \draw [blue] (0.502260, -0.527428) -- (0.521776, -0.545946);
      \draw [blue] (0.416986, -0.500550) -- (0.358267, -0.482202);
      \draw [blue] (0.476280, -0.471502) -- (0.458690, -0.454548);
      \draw [blue] (0.476280, -0.471502) -- (0.480425, -0.480425);
      \draw [blue] (0.502260, -0.527428) -- (0.480425, -0.480425);
      \draw [blue] (0.419708, -0.523383) -- (0.502260, -0.527428);
      \draw [blue] (0.453056, -0.607680) -- (0.452805, -0.635265);
      \draw [blue] (0.453056, -0.607680) -- (0.518019, -0.572937);
      \draw [blue] (0.521776, -0.545946) -- (0.518019, -0.572937);
      \draw [blue] (0.349816, -0.623577) -- (0.340384, -0.674734);
      \draw [blue] (0.303050, -0.698534) -- (0.175881, -0.689373);
      \draw [blue] (0.121330, -0.665962) -- (0.056169, -0.714894);
      \draw [blue] (0.166580, -0.676100) -- (0.121330, -0.665962);
      \draw [blue] (0.487823, -0.658527) -- (0.511925, -0.666420);
      \draw [blue] (0.546617, -0.737947) -- (0.536070, -0.802488);
      \draw [blue] (0.480133, -3.260330) -- (0.466191, -5.000000);
      \draw [blue] (0.075461, -5.000000) -- (0.466191, -5.000000);
      \draw [blue] (0.558128, -0.866464) -- (0.567732, -0.905366);
      \draw [blue] (0.523192, -0.952532) -- (0.519978, -0.960766);
      \draw [blue] (0.515289, -0.967559) -- (0.528713, -1.143017);
      \draw [blue] (0.602353, -0.947142) -- (0.528713, -1.143017);
      \draw [blue] (0.606997, -0.940586) -- (0.602353, -0.947142);
      \draw [blue] (0.602353, -0.947142) -- (0.519978, -0.960766);
      \draw [blue] (0.567732, -0.905366) -- (0.606997, -0.940586);
      \draw [blue] (0.560086, -0.816148) -- (0.536070, -0.802488);
      \draw [blue] (0.663560, -0.887996) -- (0.660004, -0.892418);
      \draw [blue] (0.624759, -0.902678) -- (0.608955, -0.940265);
      \draw [blue] (0.602964, -0.837314) -- (0.624759, -0.902678);
      \draw [blue] (0.566632, -0.815906) -- (0.602964, -0.837314);
      \draw [blue] (0.560086, -0.816148) -- (0.566632, -0.815906);
      \draw [blue] (0.602964, -0.837314) -- (0.630354, -0.844102);
      \draw [blue] (0.624759, -0.902678) -- (0.660004, -0.892418);
      \draw [blue] (0.663855, -0.835127) -- (0.630354, -0.844102);
      \draw [blue] (0.606997, -0.940586) -- (0.608955, -0.940265);
      \draw [blue] (0.608955, -0.940265) -- (0.654824, -0.955810);
      \draw [blue] (0.660004, -0.892418) -- (0.654824, -0.955810);
      \draw [blue] (0.718178, -5.000000) -- (0.365118, -5.000000);
      \draw [blue] (0.365118, -5.000000) -- (0.015643, -5.000000);
      \draw [blue] (0.630354, -0.844102) -- (0.663560, -0.887996);
      \draw [blue] (0.676733, -0.972390) -- (0.730596, -0.932921);
      \draw [blue] (0.676007, -0.886882) -- (0.712823, -0.890557);
      \draw [blue] (0.671190, -0.830614) -- (0.663855, -0.835127);
      \draw [blue] (0.663855, -0.835127) -- (0.672057, -0.852335);
      \draw [blue] (0.672057, -0.852335) -- (0.676007, -0.886882);
      \draw [blue] (0.663560, -0.887996) -- (0.676007, -0.886882);
      \draw [blue] (0.703989, -0.871961) -- (0.712823, -0.890557);
      \draw [blue] (0.712823, -0.890557) -- (0.726184, -0.897850);
      \draw [blue] (0.682626, -0.764412) -- (0.671190, -0.830614);
      \draw [blue] (0.682626, -0.764412) -- (0.668801, -0.742002);
      \draw [blue] (0.671190, -0.830614) -- (0.691946, -0.837540);
      \draw [blue] (0.733787, -0.810160) -- (0.691946, -0.837540);
      \draw [blue] (0.672057, -0.852335) -- (0.703989, -0.871961);
      \draw [blue] (0.733160, -0.802435) -- (0.682626, -0.764412);
      \draw [blue] (0.733787, -0.810160) -- (0.746128, -0.834071);
      \draw [blue] (0.733160, -0.802435) -- (0.733787, -0.810160);
      \draw [blue] (0.691946, -0.837540) -- (0.703989, -0.871961);
      \draw [blue] (0.743891, -0.875390) -- (0.726184, -0.897850);
      \draw [blue] (0.778147, -0.829335) -- (0.746128, -0.834071);
      \draw [blue] (0.654824, -0.955810) -- (0.676733, -0.972390);
      \draw [blue] (0.676733, -0.972390) -- (0.480133, -3.260330);
      \draw [blue] (0.726184, -0.897850) -- (0.730596, -0.932921);
      \draw [blue] (0.730596, -0.932921) -- (0.758771, -0.948242);
      \draw [blue] (0.746128, -0.834071) -- (0.743891, -0.875390);
      \draw [blue] (0.758771, -0.948242) -- (0.835402, -0.899328);
      \draw [blue] (0.836771, -0.897564) -- (0.835402, -0.899328);
      \draw [blue] (0.758771, -0.948242) -- (0.788898, -1.000594);
      \draw [blue] (0.823881, -0.872466) -- (0.836771, -0.897564);
      \draw [blue] (0.833542, -0.916299) -- (0.834798, -1.066931);
      \draw [blue] (0.835402, -0.899328) -- (0.833542, -0.916299);
      \draw [blue] (0.833542, -0.916299) -- (0.788898, -1.000594);
      \draw [blue] (0.834540, -0.849088) -- (0.824848, -0.859691);
      \draw [blue] (0.793036, -0.788040) -- (0.791712, -0.791712);
      \draw [blue] (0.778147, -0.829335) -- (0.791712, -0.791712);
      \draw [blue] (0.793036, -0.788040) -- (0.777608, -0.777608);
      \draw [blue] (0.771783, -0.773669) -- (0.777608, -0.777608);
      \draw [blue] (0.778147, -0.829335) -- (0.812403, -0.843184);
      \draw [blue] (0.806232, -0.791676) -- (0.808213, -0.808213);
      \draw [blue] (0.812403, -0.843184) -- (0.808213, -0.808213);
      \draw [blue] (0.806232, -0.791676) -- (0.793036, -0.788040);
      \draw [blue] (0.858221, -0.773181) -- (0.858036, -0.774583);
      \draw [blue] (0.858036, -0.774583) -- (0.838028, -0.838028);
      \draw [blue] (0.834540, -0.849088) -- (0.838028, -0.838028);
      \draw [blue] (0.812403, -0.843184) -- (0.824848, -0.859691);
      \draw [blue] (0.874533, -0.837492) -- (0.845818, -0.845818);
      \draw [blue] (0.834540, -0.849088) -- (0.845818, -0.845818);
      \draw [blue] (0.743891, -0.875390) -- (0.823881, -0.872466);
      \draw [blue] (0.824848, -0.859691) -- (0.823881, -0.872466);
      \draw [blue] (0.875222, -0.955388) -- (0.834798, -1.066931);
      \draw [blue] (5.000000, -3.446308) -- (5.000000, -5.000000);
      \draw [blue] (3.099938, -5.000000) -- (5.000000, -5.000000);
      \draw [blue] (3.099938, -5.000000) -- (0.718178, -5.000000);
      \draw [blue] (0.881093, -0.915798) -- (0.875823, -0.906898);
      \draw [blue] (0.875222, -0.955388) -- (1.000148, -1.000148);
      \draw [blue] (1.142370, -1.051104) -- (1.000148, -1.000148);
      \draw [blue] (0.881093, -0.915798) -- (0.944899, -0.944899);
      \draw [blue] (1.081569, -1.007232) -- (0.944899, -0.944899);
      \draw [blue] (0.942133, -0.836275) -- (0.945394, -0.869403);
      \draw [blue] (0.875823, -0.906898) -- (0.884370, -0.896871);
      \draw [blue] (0.884370, -0.896871) -- (0.892990, -0.892990);
      \draw [blue] (0.945394, -0.869403) -- (0.892990, -0.892990);
      \draw [blue] (0.875823, -0.906898) -- (0.836771, -0.897564);
      \draw [blue] (0.945394, -0.869403) -- (1.081569, -1.007232);
      \draw [blue] (1.081569, -1.007232) -- (1.142370, -1.051104);
      \draw [blue] (0.858036, -0.774583) -- (0.874533, -0.837492);
      \draw [blue] (0.858221, -0.773181) -- (0.806232, -0.791676);
      \draw [blue] (0.874533, -0.837492) -- (0.891647, -0.841663);
      \draw [blue] (0.879670, -0.768636) -- (0.900708, -0.834882);
      \draw [blue] (0.866089, -0.763484) -- (0.879670, -0.768636);
      \draw [blue] (5.000000, -0.097798) -- (5.000000, -1.610021);
      \draw [blue] (5.000000, -1.610021) -- (5.000000, -3.446308);
      \draw [blue] (0.961355, -0.804283) -- (0.942133, -0.836275);
      \draw [blue] (0.891647, -0.841663) -- (0.885826, -0.885826);
      \draw [blue] (0.884370, -0.896871) -- (0.885826, -0.885826);
      \draw [blue] (0.900708, -0.834882) -- (0.891647, -0.841663);
      \draw [blue] (0.900708, -0.834882) -- (0.942133, -0.836275);
      \draw [blue] (1.142370, -1.051104) -- (5.000000, -3.710021);
      \draw [blue] (5.000000, -3.446308) -- (5.000000, -3.710021);
      \draw [blue] (0.881093, -0.915798) -- (0.875222, -0.955388);
      \draw [blue] (0.834798, -1.066931) -- (0.830168, -1.086888);
      \draw [blue] (0.788898, -1.000594) -- (0.830168, -1.086888);
      \draw [blue] (0.830168, -1.086888) -- (1.392230, -5.000000);
      \draw [blue] (0.718178, -5.000000) -- (1.392230, -5.000000);
      \draw [blue] (0.930078, -0.771086) -- (0.961355, -0.804283);
      \draw [blue] (0.565843, -0.668336) -- (0.589185, -0.681515);
      \draw [blue] (0.537816, -0.589041) -- (0.539468, -0.618733);
      \draw [blue] (0.512953, -0.667380) -- (0.565843, -0.668336);
      \draw [blue] (0.539468, -0.618733) -- (0.565843, -0.668336);
      \draw [blue] (0.518019, -0.572937) -- (0.537816, -0.589041);
      \draw [blue] (0.537816, -0.589041) -- (0.575092, -0.595466);
      \draw [blue] (0.575092, -0.595466) -- (0.610755, -0.674488);
      \draw [blue] (0.589185, -0.681515) -- (0.610755, -0.674488);
      \draw [blue] (0.610755, -0.674488) -- (0.631713, -0.676333);
      \draw [blue] (0.673858, -0.602234) -- (0.647891, -0.647891);
      \draw [blue] (0.631713, -0.676333) -- (0.647891, -0.647891);
      \draw [blue] (0.566632, -0.815906) -- (0.668801, -0.742002);
      \draw [blue] (0.706748, -0.621651) -- (0.758347, -0.630502);
      \draw [blue] (0.708993, -0.715045) -- (0.715667, -0.715667);
      \draw [blue] (0.773520, -0.721055) -- (0.715667, -0.715667);
      \draw [blue] (0.670925, -0.730786) -- (0.708993, -0.715045);
      \draw [blue] (0.673858, -0.602234) -- (0.670969, -0.584503);
      \draw [blue] (0.673858, -0.602234) -- (0.706748, -0.621651);
      \draw [blue] (0.706748, -0.621651) -- (0.715645, -0.689348);
      \draw [blue] (0.708993, -0.715045) -- (0.710238, -0.710238);
      \draw [blue] (0.715645, -0.689348) -- (0.710238, -0.710238);
      \draw [blue] (0.715645, -0.689348) -- (0.760766, -0.641066);
      \draw [blue] (0.631713, -0.676333) -- (0.670925, -0.730786);
      \draw [blue] (0.670925, -0.730786) -- (0.668801, -0.742002);
      \draw [blue] (0.773521, -0.527173) -- (0.757326, -0.561416);
      \draw [blue] (0.538214, -0.500995) -- (0.529495, -0.529495);
      \draw [blue] (0.525578, -0.542299) -- (0.529495, -0.529495);
      \draw [blue] (0.538214, -0.500995) -- (0.516788, -0.473522);
      \draw [blue] (0.525578, -0.542299) -- (0.538933, -0.538933);
      \draw [blue] (0.594582, -0.524909) -- (0.538933, -0.538933);
      \draw [blue] (0.601981, -0.504048) -- (0.594582, -0.524909);
      \draw [blue] (0.587296, -0.490273) -- (0.601981, -0.504048);
      \draw [blue] (0.623533, -0.492983) -- (0.628200, -0.495987);
      \draw [blue] (0.628200, -0.495987) -- (0.670564, -0.575320);
      \draw [blue] (0.594582, -0.524909) -- (0.621796, -0.570776);
      \draw [blue] (0.698593, -0.505521) -- (0.670564, -0.575320);
      \draw [blue] (0.669402, -0.581913) -- (0.621796, -0.570776);
      \draw [blue] (0.669402, -0.581913) -- (0.670969, -0.584503);
      \draw [blue] (0.628200, -0.495987) -- (0.698593, -0.505521);
      \draw [blue] (0.670969, -0.584503) -- (0.757326, -0.561416);
      \draw [blue] (0.739754, -0.504465) -- (0.773521, -0.527173);
      \draw [blue] (0.623533, -0.492983) -- (0.601981, -0.504048);
      \draw [blue] (0.702650, -0.500794) -- (0.739754, -0.504465);
      \draw [blue] (0.702650, -0.500794) -- (0.683602, -0.432886);
      \draw [blue] (0.698593, -0.505521) -- (0.702650, -0.500794);
      \draw [blue] (0.786548, -0.524429) -- (0.773521, -0.527173);
      \draw [blue] (0.670564, -0.575320) -- (0.669402, -0.581913);
      \draw [blue] (0.621796, -0.570776) -- (0.588420, -0.588420);
      \draw [blue] (0.575092, -0.595466) -- (0.588420, -0.588420);
      \draw [blue] (0.774340, -0.611264) -- (0.758347, -0.630502);
      \draw [blue] (0.758347, -0.630502) -- (0.760766, -0.641066);
      \draw [blue] (0.796591, -0.704288) -- (0.773520, -0.721055);
      \draw [blue] (0.733160, -0.802435) -- (0.771783, -0.773669);
      \draw [blue] (0.812178, -0.620426) -- (0.842026, -0.654414);
      \draw [blue] (0.833741, -0.704670) -- (0.851359, -0.716163);
      \draw [blue] (0.796591, -0.704288) -- (0.833741, -0.704670);
      \draw [blue] (0.757326, -0.561416) -- (0.774340, -0.611264);
      \draw [blue] (0.760766, -0.641066) -- (0.789144, -0.688111);
      \draw [blue] (0.812178, -0.620426) -- (0.789144, -0.688111);
      \draw [blue] (0.833741, -0.704670) -- (0.842026, -0.654414);
      \draw [blue] (0.804896, -0.607797) -- (0.812178, -0.620426);
      \draw [blue] (0.885818, -0.698181) -- (0.851359, -0.716163);
      \draw [blue] (0.917098, -0.648387) -- (0.885818, -0.698181);
      \draw [blue] (0.929558, -0.770869) -- (0.930078, -0.771086);
      \draw [blue] (0.929558, -0.770869) -- (0.879670, -0.768636);
      \draw [blue] (0.928610, -0.712075) -- (0.929558, -0.770869);
      \draw [blue] (0.885818, -0.698181) -- (0.928610, -0.712075);
      \draw [blue] (0.860100, -0.635973) -- (0.917098, -0.648387);
      \draw [blue] (0.928610, -0.712075) -- (1.021216, -0.671605);
      \draw [blue] (0.930078, -0.771086) -- (1.021216, -0.671605);
      \draw [blue] (1.021216, -0.671605) -- (1.073134, -0.635954);
      \draw [blue] (0.851359, -0.716163) -- (0.866089, -0.763484);
      \draw [blue] (0.866089, -0.763484) -- (0.858221, -0.773181);
      \draw [blue] (0.932044, -0.638635) -- (1.073134, -0.635954);
      \draw [blue] (0.774340, -0.611264) -- (0.804896, -0.607797);
      \draw [blue] (0.831901, -0.533730) -- (0.836158, -0.551569);
      \draw [blue] (0.821625, -0.590570) -- (0.861035, -0.620321);
      \draw [blue] (0.804896, -0.607797) -- (0.821625, -0.590570);
      \draw [blue] (0.794407, -0.436512) -- (0.786548, -0.524429);
      \draw [blue] (0.778453, -0.431229) -- (0.794407, -0.436512);
      \draw [blue] (0.786548, -0.524429) -- (0.831901, -0.533730);
      \draw [blue] (0.821625, -0.590570) -- (0.836158, -0.551569);
      \draw [blue] (0.870311, -0.493229) -- (0.831901, -0.533730);
      \draw [blue] (0.889034, -0.587737) -- (0.861035, -0.620321);
      \draw [blue] (0.842026, -0.654414) -- (0.860100, -0.635973);
      \draw [blue] (0.917098, -0.648387) -- (0.932044, -0.638635);
      \draw [blue] (0.889034, -0.587737) -- (0.932044, -0.638635);
      \draw [blue] (0.836158, -0.551569) -- (0.889032, -0.587723);
      \draw [blue] (0.870311, -0.493229) -- (0.823247, -0.432786);
      \draw [blue] (0.896306, -0.490079) -- (0.905356, -0.496847);
      \draw [blue] (0.905356, -0.496847) -- (0.926632, -0.548122);
      \draw [blue] (0.889032, -0.587723) -- (0.926632, -0.548122);
      \draw [blue] (0.926632, -0.548122) -- (1.091986, -0.630703);
      \draw [blue] (0.889032, -0.587723) -- (0.889034, -0.587737);
      \draw [blue] (0.861035, -0.620321) -- (0.860100, -0.635973);
      \draw [blue] (1.073134, -0.635954) -- (1.091986, -0.630703);
      \draw [blue] (1.091986, -0.630703) -- (2.150025, -0.570267);
      \draw [blue] (0.789144, -0.688111) -- (0.796591, -0.704288);
      \draw [blue] (0.773520, -0.721055) -- (0.771843, -0.771843);
      \draw [blue] (0.771783, -0.773669) -- (0.771843, -0.771843);
      \draw [blue] (0.961355, -0.804283) -- (3.683064, -0.558555);
      \draw [blue] (1.130226, -0.479222) -- (2.150025, -0.570267);
      \draw [blue] (0.458895, -1.979188) -- (0.480133, -3.260330);
      \draw [blue] (0.178191, -4.624085) -- (0.082835, -0.998722);
      \draw [blue] (3.670717, -0.558087) -- (3.683064, -0.558555);
      \draw [blue] (0.088755, -0.414664) -- (0.061777, -0.432219);
      \draw [blue] (0.150866, -0.407130) -- (0.142955, -0.413030);
      \draw [blue] (0.036279, -0.297903) -- (0.071310, -0.318753);
      \draw [blue] (0.088755, -0.414664) -- (0.123815, -0.420327);
      \draw [blue] (0.061622, -0.382972) -- (0.088755, -0.414664);
      \draw [blue] (0.061777, -0.432219) -- (0.066912, -0.467028);
      \draw [blue] (0.123815, -0.420327) -- (0.101930, -0.483780);
      \draw [blue] (0.150866, -0.407130) -- (0.185268, -0.420360);
      \draw [blue] (0.257031, -0.397694) -- (0.251639, -0.405481);
      \draw [blue] (0.202079, -0.420666) -- (0.241251, -0.484022);
      \draw [blue] (0.185268, -0.420360) -- (0.202079, -0.420666);
      \draw [blue] (0.153383, -0.363275) -- (0.090629, -0.318553);
      \draw [blue] (0.320551, -0.310414) -- (0.312911, -0.312911);
      \draw [blue] (0.291689, -0.319846) -- (0.312911, -0.312911);
      \draw [blue] (0.241325, -0.328270) -- (0.257031, -0.397694);
      \draw [blue] (0.202079, -0.420666) -- (0.251639, -0.405481);
      \draw [blue] (0.293150, -0.390608) -- (0.257031, -0.397694);
      \draw [blue] (0.153383, -0.363275) -- (0.150866, -0.407130);
      \draw [blue] (0.066912, -0.467028) -- (0.062622, -0.471491);
      \draw [blue] (0.162542, -0.352065) -- (0.241325, -0.328270);
      \draw [blue] (0.032478, -0.223106) -- (0.052877, -0.247400);
      \draw [blue] (0.062739, -0.155638) -- (0.072865, -0.175463);
      \draw [blue] (0.052877, -0.247400) -- (0.130854, -0.214654);
      \draw [blue] (0.130854, -0.214654) -- (0.126269, -0.210044);
      \draw [blue] (0.071310, -0.318753) -- (0.090629, -0.318553);
      \draw [blue] (0.135826, -0.215826) -- (0.130854, -0.214654);
      \draw [blue] (0.136303, -0.251785) -- (0.165278, -0.298547);
      \draw [blue] (0.135826, -0.215826) -- (0.136303, -0.251785);
      \draw [blue] (0.136303, -0.251785) -- (0.090629, -0.318553);
      \draw [blue] (0.207324, -0.283052) -- (0.165278, -0.298547);
      \draw [blue] (0.153383, -0.363275) -- (0.162542, -0.352065);
      \draw [blue] (0.190430, -0.201083) -- (0.166032, -0.200771);
      \draw [blue] (0.190430, -0.201083) -- (0.207030, -0.279876);
      \draw [blue] (0.268457, -0.235524) -- (0.249333, -0.249333);
      \draw [blue] (0.207030, -0.279876) -- (0.249333, -0.249333);
      \draw [blue] (0.272070, -0.223439) -- (0.268457, -0.235524);
      \draw [blue] (0.282307, -0.220804) -- (0.275244, -0.223378);
      \draw [blue] (0.268457, -0.235524) -- (0.262077, -0.262077);
      \draw [blue] (0.249158, -0.315843) -- (0.262077, -0.262077);
      \draw [blue] (0.207324, -0.283052) -- (0.248084, -0.316504);
      \draw [blue] (0.248084, -0.316504) -- (0.241325, -0.328270);
      \draw [blue] (0.207030, -0.279876) -- (0.207324, -0.283052);
      \draw [blue] (0.165278, -0.298547) -- (0.162542, -0.352065);
      \draw [blue] (0.248084, -0.316504) -- (0.249158, -0.315843);
      \draw [blue] (0.249158, -0.315843) -- (0.291689, -0.319846);
      \draw [blue] (0.221450, -0.191926) -- (0.272070, -0.223439);
      \draw [blue] (0.073510, -0.054871) -- (0.077788, -0.067160);
      \draw [blue] (0.008771, -0.143451) -- (0.062739, -0.155638);
      \draw [blue] (0.093761, -0.108505) -- (0.062739, -0.155638);
      \draw [blue] (0.100023, -0.084273) -- (0.096789, -0.096789);
      \draw [blue] (0.093761, -0.108505) -- (0.096789, -0.096789);
      \draw [blue] (0.100023, -0.084273) -- (0.077788, -0.067160);
      \draw [blue] (0.202369, -0.104899) -- (0.208845, -0.112106);
      \draw [blue] (0.154709, -0.146148) -- (0.156948, -0.156948);
      \draw [blue] (0.166032, -0.200771) -- (0.156948, -0.156948);
      \draw [blue] (0.093761, -0.108505) -- (0.126269, -0.210044);
      \draw [blue] (0.238802, -0.139634) -- (0.221450, -0.191926);
      \draw [blue] (0.142765, -0.105285) -- (0.154709, -0.146148);
      \draw [blue] (0.050094, 0.026130) -- (0.040666, 0.040666);
      \draw [blue] (0.014637, 0.080797) -- (0.040666, 0.040666);
      \draw [blue] (0.097709, 0.013241) -- (0.050094, 0.026130);
      \draw [blue] (0.097709, 0.013241) -- (0.073510, -0.054871);
      \draw [blue] (0.107257, -0.084857) -- (0.100023, -0.084273);
      \draw [blue] (0.107257, -0.084857) -- (0.142765, -0.105285);
      \draw [blue] (0.170634, -0.021671) -- (0.169521, -0.026033);
      \draw [blue] (0.142765, -0.105285) -- (0.157910, -0.100581);
      \draw [blue] (0.169521, -0.026033) -- (0.107257, -0.084857);
      \draw [blue] (0.073510, -0.054871) -- (0.038004, -0.038004);
      \draw [blue] (-0.002194, -0.018908) -- (0.038004, -0.038004);
      \draw [blue] (0.154709, -0.146148) -- (0.208845, -0.112106);
      \draw [blue] (0.185111, -0.059427) -- (0.157910, -0.100581);
      \draw [blue] (0.166032, -0.200771) -- (0.135826, -0.215826);
      \draw [blue] (0.278025, -0.106134) -- (0.268580, -0.115191);
      \draw [blue] (0.157910, -0.100581) -- (0.202369, -0.104899);
      \draw [blue] (0.238802, -0.139634) -- (0.268580, -0.115191);
      \draw [blue] (0.208110, -0.070919) -- (0.235812, -0.056195);
      \draw [blue] (0.169521, -0.026033) -- (0.185111, -0.059427);
      \draw [blue] (0.165817, -0.008965) -- (0.170634, -0.021671);
      \draw [blue] (0.185111, -0.059427) -- (0.208110, -0.070919);
      \draw [blue] (0.202369, -0.104899) -- (0.208110, -0.070919);
      \draw [blue] (0.230938, -0.029915) -- (0.235812, -0.056195);
      \draw [blue] (0.235812, -0.056195) -- (0.277032, -0.087296);
      \draw [blue] (0.165817, -0.008965) -- (0.104526, 0.019193);
      \draw [blue] (0.208257, 0.026276) -- (0.189196, 0.027867);
      \draw [blue] (0.208257, 0.026276) -- (0.212096, -0.024138);
      \draw [blue] (0.229637, -0.027827) -- (0.212096, -0.024138);
      \draw [blue] (0.229637, -0.027827) -- (0.230938, -0.029915);
      \draw [blue] (0.247540, 0.028666) -- (0.208257, 0.026276);
      \draw [blue] (0.230938, -0.029915) -- (0.285508, -0.021181);
      \draw [blue] (0.247540, 0.028666) -- (0.229637, -0.027827);
      \draw [blue] (0.212096, -0.024138) -- (0.170634, -0.021671);
      \draw [blue] (0.305940, -0.044868) -- (0.277032, -0.087296);
      \draw [blue] (0.254321, 0.033678) -- (0.285508, -0.021181);
      \draw [blue] (0.208845, -0.112106) -- (0.238802, -0.139634);
      \draw [blue] (0.126269, -0.210044) -- (0.072865, -0.175463);
      \draw [blue] (0.190430, -0.201083) -- (0.198655, -0.198655);
      \draw [blue] (0.221450, -0.191926) -- (0.198655, -0.198655);
      \draw [blue] (0.272070, -0.223439) -- (0.275244, -0.223378);
      \draw [blue] (0.284269, -0.471186) -- (0.270574, -0.494658);
      \draw [blue] (0.301096, -0.377515) -- (0.293150, -0.390608);
      \draw [blue] (0.251639, -0.405481) -- (0.284269, -0.471186);
      \draw [blue] (0.291689, -0.319846) -- (0.301096, -0.377515);
      \draw [blue] (0.347816, -0.432104) -- (0.376526, -0.407384);
      \draw [blue] (0.293150, -0.390608) -- (0.347816, -0.432104);
      \draw [blue] (0.347816, -0.432104) -- (0.341107, -0.452620);
      \draw [blue] (0.326938, -0.364214) -- (0.376526, -0.407384);
      \draw [blue] (0.320551, -0.310414) -- (0.318924, -0.292203);
      \draw [blue] (0.301096, -0.377515) -- (0.326938, -0.364214);
      \draw [blue] (0.342039, -0.320442) -- (0.336499, -0.336499);
      \draw [blue] (0.326938, -0.364214) -- (0.336499, -0.336499);
      \draw [blue] (0.320551, -0.310414) -- (0.342039, -0.320442);
      \draw [blue] (0.309601, -0.201563) -- (0.282307, -0.220804);
      \draw [blue] (0.343684, -0.256157) -- (0.282307, -0.220804);
      \draw [blue] (0.343684, -0.256157) -- (0.318924, -0.292203);
      \draw [blue] (0.275244, -0.223378) -- (0.318924, -0.292203);
      \draw [blue] (0.342039, -0.320442) -- (0.352217, -0.320373);
      \draw [blue] (0.376526, -0.407384) -- (0.378282, -0.406538);
      \draw [blue] (0.373175, -0.288016) -- (0.352217, -0.320373);
      \draw [blue] (0.400439, -0.361535) -- (0.387604, -0.387604);
      \draw [blue] (0.378282, -0.406538) -- (0.387604, -0.387604);
      \draw [blue] (0.352217, -0.320373) -- (0.400439, -0.361535);
      \draw [blue] (0.487136, -0.134309) -- (0.481953, -0.155711);
      \draw [blue] (0.458766, -0.350598) -- (0.478611, -0.408591);
      \draw [blue] (0.530275, -0.392155) -- (0.478611, -0.408591);
      \draw [blue] (0.573264, -0.411773) -- (0.537884, -0.440603);
      \draw [blue] (0.519758, -0.315642) -- (0.530275, -0.392155);
      \draw [blue] (0.476895, -0.426359) -- (0.537884, -0.440603);
      \draw [blue] (0.478611, -0.408591) -- (0.476895, -0.426359);
      \draw [blue] (0.476895, -0.426359) -- (0.458690, -0.454548);
      \draw [blue] (0.403083, -0.360497) -- (0.458766, -0.350598);
      \draw [blue] (0.383268, -0.251535) -- (0.373175, -0.288016);
      \draw [blue] (0.383268, -0.251535) -- (0.377374, -0.249389);
      \draw [blue] (0.373175, -0.288016) -- (0.404281, -0.303968);
      \draw [blue] (0.428965, -0.283823) -- (0.404281, -0.303968);
      \draw [blue] (0.400439, -0.361535) -- (0.403083, -0.360497);
      \draw [blue] (0.428965, -0.283823) -- (0.447831, -0.296082);
      \draw [blue] (0.447831, -0.296082) -- (0.470242, -0.333997);
      \draw [blue] (0.428965, -0.283823) -- (0.400875, -0.245318);
      \draw [blue] (0.404281, -0.303968) -- (0.403083, -0.360497);
      \draw [blue] (0.458766, -0.350598) -- (0.470242, -0.333997);
      \draw [blue] (0.470242, -0.333997) -- (0.519758, -0.315642);
      \draw [blue] (0.378282, -0.406538) -- (0.447784, -0.457984);
      \draw [blue] (0.447784, -0.457984) -- (0.416986, -0.500550);
      \draw [blue] (0.510631, -0.198653) -- (0.509265, -0.219515);
      \draw [blue] (0.268580, -0.115191) -- (0.309601, -0.201563);
      \draw [blue] (0.392568, -0.126888) -- (0.366218, -0.157020);
      \draw [blue] (0.329127, -0.190300) -- (0.377374, -0.249389);
      \draw [blue] (0.309601, -0.201563) -- (0.329127, -0.190300);
      \draw [blue] (0.277032, -0.087296) -- (0.278025, -0.106134);
      \draw [blue] (0.278025, -0.106134) -- (0.293025, -0.112796);
      \draw [blue] (0.293025, -0.112796) -- (0.345428, -0.163851);
      \draw [blue] (0.329127, -0.190300) -- (0.345428, -0.163851);
      \draw [blue] (0.345428, -0.163851) -- (0.366218, -0.157020);
      \draw [blue] (0.415425, -0.224837) -- (0.400875, -0.245318);
      \draw [blue] (0.383268, -0.251535) -- (0.400875, -0.245318);
      \draw [blue] (0.465455, -0.091481) -- (0.487136, -0.134309);
      \draw [blue] (0.415425, -0.224837) -- (0.476554, -0.229450);
      \draw [blue] (0.366218, -0.157020) -- (0.415007, -0.222423);
      \draw [blue] (0.395342, -0.093297) -- (0.392568, -0.126888);
      \draw [blue] (0.357933, -0.088974) -- (0.395342, -0.093297);
      \draw [blue] (0.392568, -0.126888) -- (0.444765, -0.158111);
      \draw [blue] (0.415007, -0.222423) -- (0.444765, -0.158111);
      \draw [blue] (0.444765, -0.158111) -- (0.481953, -0.155711);
      \draw [blue] (0.415007, -0.222423) -- (0.415425, -0.224837);
      \draw [blue] (0.377374, -0.249389) -- (0.343684, -0.256157);
      \draw [blue] (0.548371, -0.098333) -- (0.487136, -0.134309);
      \draw [blue] (0.308289, -0.036948) -- (0.305940, -0.044868);
      \draw [blue] (0.254321, 0.033678) -- (0.247540, 0.028666);
      \draw [blue] (0.285508, -0.021181) -- (0.308289, -0.036948);
      \draw [blue] (0.342224, -0.009615) -- (0.308289, -0.036948);
      \draw [blue] (0.346008, 0.020546) -- (0.342224, -0.009615);
      \draw [blue] (0.346008, 0.020546) -- (0.262510, 0.048020);
      \draw [blue] (0.342224, -0.009615) -- (0.401517, -0.061966);
      \draw [blue] (0.305940, -0.044868) -- (0.357933, -0.088974);
      \draw [blue] (0.411365, -0.049647) -- (0.401517, -0.061966);
      \draw [blue] (0.401517, -0.061966) -- (0.402371, -0.081592);
      \draw [blue] (0.441493, 0.006196) -- (0.411365, -0.049647);
      \draw [blue] (0.517678, 0.009464) -- (0.509810, -0.045316);
      \draw [blue] (0.501613, -0.047794) -- (0.465455, -0.091481);
      \draw [blue] (0.411365, -0.049647) -- (0.501613, -0.047794);
      \draw [blue] (0.439294, 0.035470) -- (0.441493, 0.006196);
      \draw [blue] (0.439294, 0.035470) -- (0.407448, 0.062156);
      \draw [blue] (0.441493, 0.006196) -- (0.503692, -0.046037);
      \draw [blue] (0.501613, -0.047794) -- (0.503692, -0.046037);
      \draw [blue] (0.503692, -0.046037) -- (0.509810, -0.045316);
      \draw [blue] (0.357933, -0.088974) -- (0.293025, -0.112796);
      \draw [blue] (0.402371, -0.081592) -- (0.395342, -0.093297);
      \draw [blue] (0.402371, -0.081592) -- (0.465455, -0.091481);
      \draw [blue] (0.476554, -0.229450) -- (0.447831, -0.296082);
      \draw [blue] (0.476554, -0.229450) -- (0.509265, -0.219515);
      \draw [blue] (0.523712, -0.312978) -- (0.519758, -0.315642);
      \draw [blue] (0.241251, -0.484022) -- (0.198010, -0.493372);
      \draw [blue] (0.537975, -0.449760) -- (0.516788, -0.473522);
      \draw [blue] (0.458690, -0.454548) -- (0.455540, -0.455540);
      \draw [blue] (0.447784, -0.457984) -- (0.455540, -0.455540);
      \draw [blue] (0.476280, -0.471502) -- (0.516788, -0.473522);
      \draw [blue] (0.566320, -0.407188) -- (0.523712, -0.312978);
      \draw [blue] (0.543307, -0.295893) -- (0.523712, -0.312978);
      \draw [blue] (0.530275, -0.392155) -- (0.566320, -0.407188);
      \draw [blue] (0.566320, -0.407188) -- (0.573264, -0.411773);
      \draw [blue] (0.537975, -0.449760) -- (0.551428, -0.475511);
      \draw [blue] (0.583486, -0.451685) -- (0.551428, -0.475511);
      \draw [blue] (0.640312, -0.435101) -- (0.623533, -0.492983);
      \draw [blue] (0.672134, -0.424230) -- (0.640312, -0.435101);
      \draw [blue] (0.583486, -0.451685) -- (0.587296, -0.490273);
      \draw [blue] (0.579751, -0.411441) -- (0.591298, -0.421266);
      \draw [blue] (0.579751, -0.411441) -- (0.573264, -0.411773);
      \draw [blue] (0.706769, -0.280142) -- (0.737828, -0.320719);
      \draw [blue] (0.674290, -0.393667) -- (0.672134, -0.424230);
      \draw [blue] (0.591298, -0.421266) -- (0.640312, -0.435101);
      \draw [blue] (0.760366, -0.424972) -- (0.683602, -0.432886);
      \draw [blue] (0.591298, -0.421266) -- (0.583486, -0.451685);
      \draw [blue] (0.551428, -0.475511) -- (0.552106, -0.485272);
      \draw [blue] (0.637969, -0.356243) -- (0.674290, -0.393667);
      \draw [blue] (0.543871, -0.273395) -- (0.543307, -0.295893);
      \draw [blue] (0.552971, -0.301911) -- (0.568583, -0.314404);
      \draw [blue] (0.568583, -0.314404) -- (0.587353, -0.384818);
      \draw [blue] (0.632502, -0.326614) -- (0.637969, -0.356243);
      \draw [blue] (0.587353, -0.384818) -- (0.637969, -0.356243);
      \draw [blue] (0.543307, -0.295893) -- (0.552971, -0.301911);
      \draw [blue] (0.632502, -0.326614) -- (0.673951, -0.285265);
      \draw [blue] (0.568583, -0.314404) -- (0.632502, -0.326614);
      \draw [blue] (0.587353, -0.384818) -- (0.579751, -0.411441);
      \draw [blue] (0.652605, -0.272896) -- (0.673951, -0.285265);
      \draw [blue] (0.633218, -0.158735) -- (0.630257, -0.166413);
      \draw [blue] (0.481953, -0.155711) -- (0.510631, -0.198653);
      \draw [blue] (0.528049, -0.244698) -- (0.630257, -0.166413);
      \draw [blue] (0.612117, -0.237600) -- (0.543871, -0.273395);
      \draw [blue] (0.528049, -0.244698) -- (0.543871, -0.273395);
      \draw [blue] (0.633218, -0.158735) -- (0.626585, -0.149468);
      \draw [blue] (0.612117, -0.237600) -- (0.652605, -0.272896);
      \draw [blue] (0.630257, -0.166413) -- (0.612117, -0.237600);
      \draw [blue] (0.528049, -0.244698) -- (0.509265, -0.219515);
      \draw [blue] (0.552971, -0.301911) -- (0.652605, -0.272896);
      \draw [blue] (0.673951, -0.285265) -- (0.706769, -0.280142);
      \draw [blue] (0.674290, -0.393667) -- (0.737828, -0.320719);
      \draw [blue] (0.717774, -0.226583) -- (0.706769, -0.280142);
      \draw [blue] (0.683602, -0.432886) -- (0.672134, -0.424230);
      \draw [blue] (0.748830, -0.324876) -- (0.760366, -0.424972);
      \draw [blue] (0.904630, -0.362661) -- (0.847092, -0.391337);
      \draw [blue] (0.766420, -0.429126) -- (0.739754, -0.504465);
      \draw [blue] (0.760366, -0.424972) -- (0.766420, -0.429126);
      \draw [blue] (0.737828, -0.320719) -- (0.748830, -0.324876);
      \draw [blue] (0.748830, -0.324876) -- (0.768731, -0.323379);
      \draw [blue] (0.768731, -0.323379) -- (0.802138, -0.359999);
      \draw [blue] (0.778453, -0.431229) -- (0.802138, -0.359999);
      \draw [blue] (0.802138, -0.359999) -- (0.847092, -0.391337);
      \draw [blue] (0.847092, -0.391337) -- (0.823247, -0.432786);
      \draw [blue] (0.909083, -0.352253) -- (0.904630, -0.362661);
      \draw [blue] (0.904630, -0.362661) -- (0.907652, -0.373706);
      \draw [blue] (0.907652, -0.373706) -- (0.907761, -0.460258);
      \draw [blue] (0.976661, -0.438894) -- (0.907761, -0.460258);
      \draw [blue] (0.870311, -0.493229) -- (0.896306, -0.490079);
      \draw [blue] (0.905356, -0.496847) -- (1.130226, -0.479222);
      \draw [blue] (0.976661, -0.438894) -- (1.130226, -0.479222);
      \draw [blue] (0.907652, -0.373706) -- (0.976661, -0.438894);
      \draw [blue] (0.907761, -0.460258) -- (0.896306, -0.490079);
      \draw [blue] (0.778453, -0.431229) -- (0.766420, -0.429126);
      \draw [blue] (0.823247, -0.432786) -- (0.794407, -0.436512);
      \draw [blue] (0.861861, -0.287171) -- (0.909083, -0.352253);
      \draw [blue] (0.717774, -0.226583) -- (0.675011, -0.173936);
      \draw [blue] (0.717774, -0.226583) -- (0.780646, -0.201058);
      \draw [blue] (0.780646, -0.201058) -- (0.846108, -0.272731);
      \draw [blue] (0.873645, -0.217219) -- (0.846108, -0.272731);
      \draw [blue] (0.937893, -0.228222) -- (0.931437, -0.143705);
      \draw [blue] (0.873645, -0.217219) -- (0.884778, -0.211939);
      \draw [blue] (0.884778, -0.211939) -- (0.937893, -0.228222);
      \draw [blue] (0.873645, -0.217219) -- (0.862273, -0.196726);
      \draw [blue] (0.846108, -0.272731) -- (0.846784, -0.276637);
      \draw [blue] (0.939301, -0.243279) -- (0.861861, -0.287171);
      \draw [blue] (0.846784, -0.276637) -- (0.861861, -0.287171);
      \draw [blue] (0.985070, -0.189755) -- (1.112715, -0.237611);
      \draw [blue] (0.952150, -0.274634) -- (0.948009, -0.340519);
      \draw [blue] (0.939301, -0.243279) -- (0.952150, -0.274634);
      \draw [blue] (0.939890, -0.230980) -- (0.941538, -0.236898);
      \draw [blue] (0.937893, -0.228222) -- (0.939890, -0.230980);
      \draw [blue] (0.941538, -0.236898) -- (1.051337, -0.242226);
      \draw [blue] (0.952150, -0.274634) -- (1.051337, -0.242226);
      \draw [blue] (1.051337, -0.242226) -- (1.112715, -0.237611);
      \draw [blue] (0.941538, -0.236898) -- (0.939301, -0.243279);
      \draw [blue] (0.846784, -0.276637) -- (0.768731, -0.323379);
      \draw [blue] (0.909083, -0.352253) -- (0.948009, -0.340519);
      \draw [blue] (0.948009, -0.340519) -- (2.352918, -0.423087);
      \draw [blue] (0.587296, -0.490273) -- (0.552106, -0.485272);
      \draw [blue] (0.552106, -0.485272) -- (0.538214, -0.500995);
      \draw [blue] (1.112715, -0.237611) -- (2.352918, -0.423087);
      \draw [blue] (0.542926, -0.060775) -- (0.548371, -0.098333);
      \draw [blue] (0.542926, -0.060775) -- (0.509810, -0.045316);
      \draw [blue] (0.548371, -0.098333) -- (0.591746, -0.143149);
      \draw [blue] (0.594524, -0.045978) -- (0.637452, -0.115439);
      \draw [blue] (0.692139, -0.050465) -- (0.686921, -0.052847);
      \draw [blue] (0.542926, -0.060775) -- (0.563555, -0.046418);
      \draw [blue] (0.594524, -0.045978) -- (0.619991, -0.027451);
      \draw [blue] (0.563555, -0.046418) -- (0.594524, -0.045978);
      \draw [blue] (0.686921, -0.052847) -- (0.637452, -0.115439);
      \draw [blue] (0.617166, 0.014775) -- (0.619991, -0.027451);
      \draw [blue] (0.517678, 0.009464) -- (0.489150, 0.039837);
      \draw [blue] (0.553088, 0.019568) -- (0.517678, 0.009464);
      \draw [blue] (0.553088, 0.019568) -- (0.563944, -0.041440);
      \draw [blue] (0.596681, 0.020472) -- (0.563944, -0.041440);
      \draw [blue] (0.617166, 0.014775) -- (0.596681, 0.020472);
      \draw [blue] (0.635396, 0.026542) -- (0.617166, 0.014775);
      \draw [blue] (0.635396, 0.026542) -- (0.688577, -0.020219);
      \draw [blue] (0.596681, 0.020472) -- (0.571381, 0.037554);
      \draw [blue] (0.563944, -0.041440) -- (0.563555, -0.046418);
      \draw [blue] (0.619991, -0.027451) -- (0.686921, -0.052847);
      \draw [blue] (0.690771, -0.013539) -- (0.688577, -0.020219);
      \draw [blue] (0.637452, -0.115439) -- (0.626585, -0.149468);
      \draw [blue] (0.808167, -0.148351) -- (0.788604, -0.186190);
      \draw [blue] (0.675011, -0.173936) -- (0.720952, -0.133390);
      \draw [blue] (0.720952, -0.133390) -- (0.775302, -0.170093);
      \draw [blue] (0.762194, -0.069165) -- (0.775302, -0.170093);
      \draw [blue] (0.748827, -0.066531) -- (0.759185, -0.064523);
      \draw [blue] (0.762194, -0.069165) -- (0.804131, -0.108131);
      \draw [blue] (0.804131, -0.108131) -- (0.808167, -0.148351);
      \draw [blue] (0.775302, -0.170093) -- (0.785722, -0.188319);
      \draw [blue] (0.862843, -0.134782) -- (0.808167, -0.148351);
      \draw [blue] (0.866938, 0.008698) -- (0.785870, -0.026693);
      \draw [blue] (0.688577, -0.020219) -- (0.692139, -0.050465);
      \draw [blue] (0.686625, 0.048237) -- (0.690771, -0.013539);
      \draw [blue] (0.692139, -0.050465) -- (0.748827, -0.066531);
      \draw [blue] (0.773964, 0.012245) -- (0.785870, -0.026693);
      \draw [blue] (0.686625, 0.048237) -- (0.680564, 0.047344);
      \draw [blue] (0.741625, 0.037323) -- (0.773964, 0.012245);
      \draw [blue] (0.741625, 0.037323) -- (0.734532, 0.049761);
      \draw [blue] (0.690771, -0.013539) -- (0.741625, 0.037323);
      \draw [blue] (0.748827, -0.066531) -- (0.720952, -0.133390);
      \draw [blue] (0.781177, -0.040162) -- (0.759185, -0.064523);
      \draw [blue] (0.759185, -0.064523) -- (0.762194, -0.069165);
      \draw [blue] (0.591746, -0.143149) -- (0.510631, -0.198653);
      \draw [blue] (0.626585, -0.149468) -- (0.591746, -0.143149);
      \draw [blue] (0.862273, -0.196726) -- (0.842267, -0.178536);
      \draw [blue] (0.785722, -0.188319) -- (0.780646, -0.201058);
      \draw [blue] (0.788604, -0.186190) -- (0.785722, -0.188319);
      \draw [blue] (0.902478, -0.117357) -- (0.862273, -0.196726);
      \draw [blue] (0.884320, -0.114378) -- (0.895623, -0.109276);
      \draw [blue] (0.884320, -0.114378) -- (0.862843, -0.134782);
      \draw [blue] (0.785870, -0.026693) -- (0.781177, -0.040162);
      \draw [blue] (0.804131, -0.108131) -- (0.884320, -0.114378);
      \draw [blue] (0.842267, -0.178536) -- (0.862843, -0.134782);
      \draw [blue] (0.895624, -0.108903) -- (0.895623, -0.109276);
      \draw [blue] (0.895623, -0.109276) -- (0.902478, -0.117357);
      \draw [blue] (0.930372, -0.143272) -- (0.931437, -0.143705);
      \draw [blue] (5.000000, -0.029300) -- (5.000000, -0.063546);
      \draw [blue] (5.000000, -0.063546) -- (5.000000, -0.097798);
      \draw [blue] (0.934378, -0.143906) -- (0.985070, -0.189755);
      \draw [blue] (0.931437, -0.143705) -- (0.934378, -0.143906);
      \draw [blue] (0.849200, -0.069838) -- (0.895624, -0.108903);
      \draw [blue] (0.974805, -0.051489) -- (0.989674, -0.056551);
      \draw [blue] (0.989674, -0.056551) -- (0.950535, -0.136761);
      \draw [blue] (0.934378, -0.143906) -- (0.950535, -0.136761);
      \draw [blue] (0.950535, -0.136761) -- (1.203931, -0.079843);
      \draw [blue] (0.902478, -0.117357) -- (0.930372, -0.143272);
      \draw [blue] (0.930372, -0.143272) -- (0.884778, -0.211939);
      \draw [blue] (0.989674, -0.056551) -- (1.203931, -0.079843);
      \draw [blue] (0.871050, 0.015778) -- (0.866938, 0.008698);
      \draw [blue] (0.781177, -0.040162) -- (0.849200, -0.069838);
      \draw [blue] (0.870499, -0.002803) -- (0.849200, -0.069838);
      \draw [blue] (0.866938, 0.008698) -- (0.870499, -0.002803);
      \draw [blue] (0.895624, -0.108903) -- (0.899056, -0.101324);
      \draw [blue] (0.871050, 0.015778) -- (0.845085, 0.059928);
      \draw [blue] (0.878545, -0.017892) -- (0.918897, -0.035020);
      \draw [blue] (0.870499, -0.002803) -- (0.878545, -0.017892);
      \draw [blue] (0.878545, -0.017892) -- (0.899056, -0.101324);
      \draw [blue] (0.921017, -0.014550) -- (0.918897, -0.035020);
      \draw [blue] (0.882455, 0.018926) -- (0.921017, -0.014550);
      \draw [blue] (0.882455, 0.018926) -- (0.871050, 0.015778);
      \draw [blue] (0.921017, -0.014550) -- (0.948037, -0.010341);
      \draw [blue] (0.954499, 0.018743) -- (0.948037, -0.010341);
      \draw [blue] (0.954499, 0.018743) -- (0.913507, 0.038100);
      \draw [blue] (0.954499, 0.018743) -- (0.984604, 0.026932);
      \draw [blue] (0.984604, 0.026932) -- (0.974805, -0.051489);
      \draw [blue] (0.948037, -0.010341) -- (0.961731, -0.050233);
      \draw [blue] (0.961731, -0.050233) -- (0.931653, -0.064952);
      \draw [blue] (0.918897, -0.035020) -- (0.931653, -0.064952);
      \draw [blue] (0.931653, -0.064952) -- (0.899056, -0.101324);
      \draw [blue] (0.961731, -0.050233) -- (0.974805, -0.051489);
      \draw [blue] (1.203931, -0.079843) -- (5.000000, 0.035541);
      \draw [blue] (5.000000, 0.085039) -- (5.000000, 0.035541);
      \draw [blue] (0.842267, -0.178536) -- (0.788604, -0.186190);
      \draw [blue] (0.675011, -0.173936) -- (0.633218, -0.158735);
      \draw [blue] (0.939890, -0.230980) -- (0.985070, -0.189755);
      \draw [blue] (2.352918, -0.423087) -- (3.670717, -0.558087);
      \draw [blue] (0.537884, -0.440603) -- (0.537975, -0.449760);
      \draw [blue] (0.341107, -0.452620) -- (0.284269, -0.471186);
      \draw [blue] (2.150025, -0.570267) -- (3.670717, -0.558087);
      \draw [blue] (3.683064, -0.558555) -- (5.000000, -0.584314);
      \draw [blue] (5.000000, -0.097798) -- (5.000000, -0.584314);
      \draw [blue] (0.178191, -4.624085) -- (0.181507, -5.000000);
      \draw [blue] (0.075461, -5.000000) -- (0.181507, -5.000000);
      \draw [blue] (0.013052, -5.000000) -- (0.015643, -5.000000);
      \draw [blue] (5.000000, 0.167886) -- (5.000000, 0.085039);
      \draw [blue] (-5.000000, -0.000598) -- (-5.000000, 0.051091);
      \draw [blue] (-1.574397, -0.007159) -- (-5.000000, 0.035697);
      \draw [blue] (-5.000000, 0.051091) -- (-5.000000, 0.035697);
      \draw [blue] (-0.883094, 0.078240) -- (-0.888804, 0.066346);
      \draw [blue] (-0.970735, 0.069338) -- (-0.945793, 0.032605);
      \draw [blue] (-0.958574, 0.100049) -- (-0.970735, 0.069338);
      \draw [blue] (-0.970735, 0.069338) -- (-1.574397, -0.007159);
      \draw [blue] (-1.011792, 0.151094) -- (-0.958574, 0.100049);
      \draw [blue] (-1.167373, 0.231165) -- (-1.011792, 0.151094);
      \draw [blue] (-0.918783, 0.153578) -- (-0.916377, 0.141070);
      \draw [blue] (-0.916377, 0.141070) -- (-0.948010, 0.103642);
      \draw [blue] (-0.894784, 0.177667) -- (-0.918043, 0.156950);
      \draw [blue] (-1.167373, 0.231165) -- (-5.000000, 0.190672);
      \draw [blue] (-5.000000, 0.051091) -- (-5.000000, 0.190672);
      \draw [blue] (-1.167373, 0.231165) -- (-0.999597, 0.264790);
      \draw [blue] (-0.999597, 0.264790) -- (-0.918043, 0.156950);
      \draw [blue] (-1.011792, 0.151094) -- (-0.918783, 0.153578);
      \draw [blue] (-0.918043, 0.156950) -- (-0.918783, 0.153578);
      \draw [blue] (-0.958574, 0.100049) -- (-0.948010, 0.103642);
      \draw [blue] (-0.948010, 0.103642) -- (-0.895282, 0.065491);
      \draw [blue] (-0.895282, 0.065491) -- (-0.945793, 0.032605);
      \draw [blue] (-0.710351, 0.091704) -- (-0.757194, 0.059145);
      \draw [blue] (-0.891991, 0.190080) -- (-0.894784, 0.177667);
      \draw [blue] (-0.916377, 0.141070) -- (-0.875851, 0.111367);
      \draw [blue] (-0.894784, 0.177667) -- (-0.833650, 0.154369);
      \draw [blue] (-0.890976, 0.218680) -- (-0.891991, 0.190080);
      \draw [blue] (-0.909203, 0.239110) -- (-0.890976, 0.218680);
      \draw [blue] (-0.891991, 0.190080) -- (-0.812172, 0.192366);
      \draw [blue] (-0.804974, 0.171274) -- (-0.833650, 0.154369);
      \draw [blue] (-0.812172, 0.192366) -- (-0.822650, 0.222386);
      \draw [blue] (-0.857095, 0.120562) -- (-0.875851, 0.111367);
      \draw [blue] (-0.833650, 0.154369) -- (-0.857095, 0.120562);
      \draw [blue] (-0.804155, 0.175084) -- (-0.804974, 0.171274);
      \draw [blue] (-0.857095, 0.120562) -- (-0.806648, 0.075172);
      \draw [blue] (-0.790133, 0.147564) -- (-0.776853, 0.065726);
      \draw [blue] (-0.719180, 0.166063) -- (-0.731393, 0.139924);
      \draw [blue] (-0.742426, 0.223297) -- (-0.763440, 0.192161);
      \draw [blue] (-0.790133, 0.147564) -- (-0.731393, 0.139924);
      \draw [blue] (-0.804974, 0.171274) -- (-0.790133, 0.147564);
      \draw [blue] (-0.806648, 0.075172) -- (-0.883094, 0.078240);
      \draw [blue] (-0.806648, 0.075172) -- (-0.785355, 0.063326);
      \draw [blue] (-0.785355, 0.063326) -- (-0.819818, 0.033797);
      \draw [blue] (-0.875851, 0.111367) -- (-0.883094, 0.078240);
      \draw [blue] (-0.945793, 0.032605) -- (-0.947678, 0.018187);
      \draw [blue] (-0.812172, 0.192366) -- (-0.804155, 0.175084);
      \draw [blue] (-5.000000, 0.000565) -- (-5.000000, 0.042345);
      \draw [blue] (-5.000000, 0.042345) -- (-5.000000, 0.084130);
      \draw [blue] (-0.919400, 0.338865) -- (-0.941163, 0.378254);
      \draw [blue] (-0.919400, 0.338865) -- (-0.971928, 0.277469);
      \draw [blue] (-0.832487, 0.272482) -- (-0.909203, 0.239110);
      \draw [blue] (-0.971928, 0.277469) -- (-0.909203, 0.239110);
      \draw [blue] (-0.894091, 0.340565) -- (-0.903730, 0.341582);
      \draw [blue] (-0.791075, 0.338274) -- (-0.843285, 0.289392);
      \draw [blue] (-0.894091, 0.340565) -- (-0.843285, 0.289392);
      \draw [blue] (-0.971928, 0.277469) -- (-0.999597, 0.264790);
      \draw [blue] (-0.843285, 0.289392) -- (-0.832487, 0.272482);
      \draw [blue] (-0.890976, 0.218680) -- (-0.822650, 0.222386);
      \draw [blue] (-0.853072, 0.360369) -- (-0.791075, 0.338274);
      \draw [blue] (-0.816475, 0.258245) -- (-0.768419, 0.278594);
      \draw [blue] (-0.730888, 0.380183) -- (-0.762118, 0.362732);
      \draw [blue] (-0.853072, 0.360369) -- (-0.894091, 0.340565);
      \draw [blue] (-0.773810, 0.456013) -- (-0.767027, 0.436139);
      \draw [blue] (-0.791975, 0.387891) -- (-0.762118, 0.362732);
      \draw [blue] (-0.791075, 0.338274) -- (-0.776073, 0.337128);
      \draw [blue] (-0.762118, 0.362732) -- (-0.776073, 0.337128);
      \draw [blue] (-0.832487, 0.272482) -- (-0.816475, 0.258245);
      \draw [blue] (-0.816475, 0.258245) -- (-0.822650, 0.222386);
      \draw [blue] (-0.825602, 0.399310) -- (-0.791975, 0.387891);
      \draw [blue] (-2.262851, 0.641300) -- (-1.258568, 0.549944);
      \draw [blue] (-0.897946, 0.469791) -- (-0.897543, 0.468142);
      \draw [blue] (-0.934364, 0.425138) -- (-0.941163, 0.378254);
      \draw [blue] (-1.078070, 0.553200) -- (-0.934364, 0.425138);
      \draw [blue] (-1.258568, 0.549944) -- (-1.078070, 0.553200);
      \draw [blue] (-1.024865, 0.559429) -- (-0.985055, 0.559647);
      \draw [blue] (-0.985055, 0.559647) -- (-0.897946, 0.469791);
      \draw [blue] (-0.934364, 0.425138) -- (-0.897543, 0.468142);
      \draw [blue] (-0.837848, 0.518980) -- (-0.897946, 0.469791);
      \draw [blue] (-0.874180, 0.446103) -- (-0.903730, 0.341582);
      \draw [blue] (-0.919400, 0.338865) -- (-0.903730, 0.341582);
      \draw [blue] (-0.853072, 0.360369) -- (-0.825602, 0.399310);
      \draw [blue] (-0.826152, 0.438493) -- (-0.825602, 0.399310);
      \draw [blue] (-0.874180, 0.446103) -- (-0.826152, 0.438493);
      \draw [blue] (-0.836113, 0.526860) -- (-0.837848, 0.518980);
      \draw [blue] (-0.836113, 0.526860) -- (-0.836720, 0.544254);
      \draw [blue] (-0.837848, 0.518980) -- (-0.812357, 0.451233);
      \draw [blue] (-0.826152, 0.438493) -- (-0.812357, 0.451233);
      \draw [blue] (-0.812357, 0.451233) -- (-0.773810, 0.456013);
      \draw [blue] (-0.897543, 0.468142) -- (-0.874180, 0.446103);
      \draw [blue] (-0.941163, 0.378254) -- (-1.258568, 0.549944);
      \draw [blue] (-0.791975, 0.387891) -- (-0.767027, 0.436139);
      \draw [blue] (-0.746672, 0.483198) -- (-0.773810, 0.456013);
      \draw [blue] (-0.804155, 0.175084) -- (-0.763440, 0.192161);
      \draw [blue] (-0.774957, 0.333114) -- (-0.768419, 0.278594);
      \draw [blue] (-0.776853, 0.065726) -- (-0.785355, 0.063326);
      \draw [blue] (-0.731393, 0.139924) -- (-0.710351, 0.091704);
      \draw [blue] (-0.723139, 0.171770) -- (-0.719180, 0.166063);
      \draw [blue] (-0.763440, 0.192161) -- (-0.723139, 0.171770);
      \draw [blue] (-0.719180, 0.166063) -- (-0.692640, 0.164447);
      \draw [blue] (-0.710351, 0.091704) -- (-0.707331, 0.092116);
      \draw [blue] (-0.660798, 0.175204) -- (-0.692640, 0.164447);
      \draw [blue] (-0.692640, 0.164447) -- (-0.707331, 0.092116);
      \draw [blue] (-0.660798, 0.175204) -- (-0.663454, 0.213509);
      \draw [blue] (-0.660798, 0.175204) -- (-0.641599, 0.151529);
      \draw [blue] (-0.641599, 0.151529) -- (-0.614173, 0.100922);
      \draw [blue] (-0.574647, 0.106265) -- (-0.587612, 0.100733);
      \draw [blue] (-0.614173, 0.100922) -- (-0.587612, 0.100733);
      \draw [blue] (-0.574647, 0.106265) -- (-0.543042, 0.069702);
      \draw [blue] (-0.543042, 0.069702) -- (-0.527238, 0.048245);
      \draw [blue] (-0.574647, 0.106265) -- (-0.538084, 0.136507);
      \draw [blue] (-0.614173, 0.100922) -- (-0.634098, 0.087431);
      \draw [blue] (-0.707331, 0.092116) -- (-0.634098, 0.087431);
      \draw [blue] (-0.634098, 0.087431) -- (-0.662337, -0.011124);
      \draw [blue] (-0.564950, 0.286071) -- (-0.574176, 0.275103);
      \draw [blue] (-0.736818, 0.260239) -- (-0.742426, 0.223297);
      \draw [blue] (-0.736818, 0.260239) -- (-0.741366, 0.267818);
      \draw [blue] (-0.742426, 0.223297) -- (-0.711740, 0.202419);
      \draw [blue] (-0.658286, 0.232955) -- (-0.663454, 0.213509);
      \draw [blue] (-0.711740, 0.202419) -- (-0.663454, 0.213509);
      \draw [blue] (-0.768419, 0.278594) -- (-0.741366, 0.267818);
      \draw [blue] (-0.658286, 0.232955) -- (-0.612576, 0.272330);
      \draw [blue] (-0.736818, 0.260239) -- (-0.658286, 0.232955);
      \draw [blue] (-0.711740, 0.202419) -- (-0.723139, 0.171770);
      \draw [blue] (-0.655101, 0.308309) -- (-0.612576, 0.272330);
      \draw [blue] (-0.776073, 0.337128) -- (-0.774957, 0.333114);
      \draw [blue] (-0.767027, 0.436139) -- (-0.730888, 0.380183);
      \draw [blue] (-0.774957, 0.333114) -- (-0.697378, 0.316640);
      \draw [blue] (-0.690783, 0.355812) -- (-0.683992, 0.327542);
      \draw [blue] (-0.728994, 0.380161) -- (-0.690783, 0.355812);
      \draw [blue] (-0.618618, 0.390596) -- (-0.617725, 0.389699);
      \draw [blue] (-0.617725, 0.389699) -- (-0.655101, 0.308309);
      \draw [blue] (-0.697378, 0.316640) -- (-0.741366, 0.267818);
      \draw [blue] (-0.683992, 0.327542) -- (-0.697378, 0.316640);
      \draw [blue] (-0.683992, 0.327542) -- (-0.655101, 0.308309);
      \draw [blue] (-0.612576, 0.272330) -- (-0.574176, 0.275103);
      \draw [blue] (-0.641599, 0.151529) -- (-0.565854, 0.247398);
      \draw [blue] (-0.525054, 0.368607) -- (-0.553999, 0.335799);
      \draw [blue] (-0.484626, 0.409677) -- (-0.519375, 0.391516);
      \draw [blue] (-0.746672, 0.483198) -- (-0.836113, 0.526860);
      \draw [blue] (-0.730888, 0.380183) -- (-0.728994, 0.380161);
      \draw [blue] (-0.700404, 0.437091) -- (-0.728994, 0.380161);
      \draw [blue] (-0.745176, 0.484161) -- (-0.700407, 0.439550);
      \draw [blue] (-0.745176, 0.484161) -- (-0.746672, 0.483198);
      \draw [blue] (-0.739753, 0.496206) -- (-0.691840, 0.514387);
      \draw [blue] (-0.691840, 0.514387) -- (-0.679279, 0.451021);
      \draw [blue] (-0.679279, 0.451021) -- (-0.700407, 0.439550);
      \draw [blue] (-0.650635, 0.457134) -- (-0.679279, 0.451021);
      \draw [blue] (-0.700407, 0.439550) -- (-0.700404, 0.437091);
      \draw [blue] (-0.666635, 0.529124) -- (-0.650635, 0.457134);
      \draw [blue] (-0.558401, 0.440282) -- (-0.615531, 0.429502);
      \draw [blue] (-0.639076, 0.450231) -- (-0.669157, 0.411531);
      \draw [blue] (-0.650635, 0.457134) -- (-0.639076, 0.450231);
      \draw [blue] (-0.666635, 0.529124) -- (-0.691840, 0.514387);
      \draw [blue] (-0.626611, 0.546286) -- (-0.599723, 0.492174);
      \draw [blue] (-0.599723, 0.492174) -- (-0.626933, 0.447050);
      \draw [blue] (-0.639076, 0.450231) -- (-0.626933, 0.447050);
      \draw [blue] (-0.626933, 0.447050) -- (-0.615531, 0.429502);
      \draw [blue] (-0.700404, 0.437091) -- (-0.669157, 0.411531);
      \draw [blue] (-0.669157, 0.411531) -- (-0.659602, 0.383200);
      \draw [blue] (-0.618618, 0.390596) -- (-0.659602, 0.383200);
      \draw [blue] (-0.554243, 0.478579) -- (-0.558401, 0.440282);
      \draw [blue] (-0.617725, 0.389699) -- (-0.597176, 0.373765);
      \draw [blue] (-0.570518, 0.403735) -- (-0.597176, 0.373765);
      \draw [blue] (-0.555556, 0.436033) -- (-0.570518, 0.403735);
      \draw [blue] (-0.597176, 0.373765) -- (-0.564009, 0.322469);
      \draw [blue] (-0.558401, 0.440282) -- (-0.555556, 0.436033);
      \draw [blue] (-0.556308, 0.395992) -- (-0.535355, 0.413017);
      \draw [blue] (-0.570518, 0.403735) -- (-0.556308, 0.395992);
      \draw [blue] (-0.556308, 0.395992) -- (-0.553999, 0.335799);
      \draw [blue] (-0.542566, 0.427359) -- (-0.535355, 0.413017);
      \draw [blue] (-0.553999, 0.335799) -- (-0.564009, 0.322469);
      \draw [blue] (-0.503546, 0.674053) -- (-0.514913, 0.605972);
      \draw [blue] (-0.525423, 0.434160) -- (-0.466767, 0.423264);
      \draw [blue] (-0.542566, 0.427359) -- (-0.525423, 0.434160);
      \draw [blue] (-0.599723, 0.492174) -- (-0.554243, 0.478579);
      \draw [blue] (-0.645020, 0.558661) -- (-0.626611, 0.546286);
      \draw [blue] (-0.554243, 0.478579) -- (-0.525796, 0.500273);
      \draw [blue] (-0.525423, 0.434160) -- (-0.501188, 0.465068);
      \draw [blue] (-0.512458, 0.601953) -- (-0.538209, 0.575790);
      \draw [blue] (-0.555556, 0.436033) -- (-0.542566, 0.427359);
      \draw [blue] (-0.535355, 0.413017) -- (-0.519375, 0.391516);
      \draw [blue] (-0.615531, 0.429502) -- (-0.618618, 0.390596);
      \draw [blue] (-0.659602, 0.383200) -- (-0.690783, 0.355812);
      \draw [blue] (-0.574176, 0.275103) -- (-0.565854, 0.247398);
      \draw [blue] (-0.452509, 0.430422) -- (-0.466767, 0.423264);
      \draw [blue] (-0.888804, 0.066346) -- (-0.895282, 0.065491);
      \draw [blue] (-0.757194, 0.059145) -- (-0.776853, 0.065726);
      \draw [blue] (-0.499586, 0.819431) -- (-0.476712, 0.769001);
      \draw [blue] (-2.262851, 0.641300) -- (-5.000000, 0.687355);
      \draw [blue] (-5.000000, 0.084130) -- (-5.000000, 0.687355);
      \draw [blue] (-0.943379, 0.694587) -- (-1.016305, 0.750269);
      \draw [blue] (-0.896866, 0.635530) -- (-0.922588, 0.691867);
      \draw [blue] (-0.896866, 0.635530) -- (-0.955234, 0.572002);
      \draw [blue] (-0.943379, 0.694587) -- (-1.024865, 0.559429);
      \draw [blue] (-1.024865, 0.559429) -- (-1.078070, 0.553200);
      \draw [blue] (-0.806691, 0.574217) -- (-0.836720, 0.544254);
      \draw [blue] (-0.955234, 0.572002) -- (-0.836720, 0.544254);
      \draw [blue] (-0.710896, 0.601847) -- (-0.710791, 0.600967);
      \draw [blue] (-0.806691, 0.574217) -- (-0.764416, 0.556781);
      \draw [blue] (-0.861489, 0.644357) -- (-0.809800, 0.603195);
      \draw [blue] (-0.896866, 0.635530) -- (-0.861489, 0.644357);
      \draw [blue] (-0.763510, 0.670120) -- (-0.764583, 0.663834);
      \draw [blue] (-0.764583, 0.663834) -- (-0.791484, 0.621426);
      \draw [blue] (-0.809800, 0.603195) -- (-0.791484, 0.621426);
      \draw [blue] (-0.791484, 0.621426) -- (-0.710791, 0.600967);
      \draw [blue] (-0.809800, 0.603195) -- (-0.806691, 0.574217);
      \draw [blue] (-0.955234, 0.572002) -- (-0.985055, 0.559647);
      \draw [blue] (-0.718410, 0.682028) -- (-0.761133, 0.671653);
      \draw [blue] (-1.071979, 0.753649) -- (-1.016305, 0.750269);
      \draw [blue] (-0.943379, 0.694587) -- (-0.922588, 0.691867);
      \draw [blue] (-0.898034, 0.727794) -- (-0.922588, 0.691867);
      \draw [blue] (-0.904471, 0.770820) -- (-0.898034, 0.727794);
      \draw [blue] (-0.828630, 0.765427) -- (-0.834152, 0.732328);
      \draw [blue] (-0.905562, 0.774001) -- (-0.938700, 0.771431);
      \draw [blue] (-0.904471, 0.770820) -- (-0.834152, 0.732328);
      \draw [blue] (-0.905562, 0.774001) -- (-0.904471, 0.770820);
      \draw [blue] (-0.898034, 0.727794) -- (-0.841884, 0.691999);
      \draw [blue] (-0.826618, 0.701993) -- (-0.841884, 0.691999);
      \draw [blue] (-0.842023, 0.797638) -- (-0.828630, 0.765427);
      \draw [blue] (-0.871926, 0.821404) -- (-0.842023, 0.797638);
      \draw [blue] (-0.828630, 0.765427) -- (-0.779022, 0.750100);
      \draw [blue] (-0.755916, 0.764239) -- (-0.761079, 0.761079);
      \draw [blue] (-0.779022, 0.750100) -- (-0.761079, 0.761079);
      \draw [blue] (-0.834152, 0.732328) -- (-0.826618, 0.701993);
      \draw [blue] (-0.750648, 0.761619) -- (-0.755916, 0.764239);
      \draw [blue] (-0.750648, 0.761619) -- (-0.751793, 0.751793);
      \draw [blue] (-0.761133, 0.671653) -- (-0.751793, 0.751793);
      \draw [blue] (-0.755916, 0.764239) -- (-0.767087, 0.790256);
      \draw [blue] (-0.779022, 0.750100) -- (-0.812856, 0.702360);
      \draw [blue] (-0.841884, 0.691999) -- (-0.861489, 0.644357);
      \draw [blue] (-0.812856, 0.702360) -- (-0.826618, 0.701993);
      \draw [blue] (-0.812856, 0.702360) -- (-0.763510, 0.670120);
      \draw [blue] (-0.761133, 0.671653) -- (-0.763510, 0.670120);
      \draw [blue] (-0.708072, 0.592950) -- (-0.764416, 0.556781);
      \draw [blue] (-0.710791, 0.600967) -- (-0.708072, 0.592950);
      \draw [blue] (-0.715973, 0.716619) -- (-0.716015, 0.716015);
      \draw [blue] (-0.718410, 0.682028) -- (-0.716015, 0.716015);
      \draw [blue] (-0.764583, 0.663834) -- (-0.710896, 0.601847);
      \draw [blue] (-0.690299, 0.668716) -- (-0.710896, 0.601847);
      \draw [blue] (-0.718410, 0.682028) -- (-0.690299, 0.668716);
      \draw [blue] (-0.628702, 0.624149) -- (-0.672142, 0.672042);
      \draw [blue] (-0.628702, 0.624149) -- (-0.628659, 0.595246);
      \draw [blue] (-0.708072, 0.592950) -- (-0.645608, 0.561496);
      \draw [blue] (-0.577121, 0.602907) -- (-0.599570, 0.599570);
      \draw [blue] (-0.628659, 0.595246) -- (-0.599570, 0.599570);
      \draw [blue] (-0.628659, 0.595246) -- (-0.645608, 0.561496);
      \draw [blue] (-0.666635, 0.529124) -- (-0.645020, 0.558661);
      \draw [blue] (-0.594351, 0.662533) -- (-0.564889, 0.619660);
      \draw [blue] (-0.577121, 0.602907) -- (-0.538209, 0.575790);
      \draw [blue] (-0.542653, 0.632523) -- (-0.514913, 0.605972);
      \draw [blue] (-0.594351, 0.662533) -- (-0.626552, 0.626552);
      \draw [blue] (-0.628702, 0.624149) -- (-0.626552, 0.626552);
      \draw [blue] (-0.538209, 0.575790) -- (-0.544135, 0.545929);
      \draw [blue] (-0.547641, 0.690204) -- (-0.542653, 0.632523);
      \draw [blue] (-0.564889, 0.619660) -- (-0.542653, 0.632523);
      \draw [blue] (-0.544135, 0.545929) -- (-0.545937, 0.545937);
      \draw [blue] (-0.626611, 0.546286) -- (-0.545937, 0.545937);
      \draw [blue] (-0.564889, 0.619660) -- (-0.577121, 0.602907);
      \draw [blue] (-0.645608, 0.561496) -- (-0.645020, 0.558661);
      \draw [blue] (-0.560947, 0.696201) -- (-0.547641, 0.690204);
      \draw [blue] (-0.733647, 0.759226) -- (-0.715973, 0.716619);
      \draw [blue] (-0.690299, 0.668716) -- (-0.672142, 0.672042);
      \draw [blue] (-0.635945, 0.732308) -- (-0.672104, 0.672104);
      \draw [blue] (-0.672142, 0.672042) -- (-0.672104, 0.672104);
      \draw [blue] (-0.637273, 0.733684) -- (-0.635945, 0.732308);
      \draw [blue] (-0.733647, 0.759226) -- (-0.750648, 0.761619);
      \draw [blue] (-0.722770, 0.763924) -- (-0.657473, 0.764590);
      \draw [blue] (-0.657473, 0.764590) -- (-0.637273, 0.733684);
      \draw [blue] (-0.715973, 0.716619) -- (-0.637273, 0.733684);
      \draw [blue] (-0.635945, 0.732308) -- (-0.607594, 0.728146);
      \draw [blue] (-0.585429, 0.767387) -- (-0.607594, 0.728146);
      \draw [blue] (-0.585429, 0.767387) -- (-0.607699, 0.804707);
      \draw [blue] (-0.567333, 0.781660) -- (-0.536620, 0.789500);
      \draw [blue] (-0.536620, 0.789500) -- (-0.538630, 0.746736);
      \draw [blue] (-0.511452, 0.747040) -- (-0.538630, 0.746736);
      \draw [blue] (-0.476712, 0.769001) -- (-0.511452, 0.747040);
      \draw [blue] (-0.525088, 0.502202) -- (-0.525796, 0.500273);
      \draw [blue] (-0.511452, 0.747040) -- (-0.539398, 0.690508);
      \draw [blue] (-0.538630, 0.746736) -- (-0.560947, 0.696201);
      \draw [blue] (-0.574017, 0.697736) -- (-0.607594, 0.728146);
      \draw [blue] (-0.574017, 0.697736) -- (-0.594351, 0.662533);
      \draw [blue] (-0.560947, 0.696201) -- (-0.574017, 0.697736);
      \draw [blue] (-0.547641, 0.690204) -- (-0.539398, 0.690508);
      \draw [blue] (-0.539398, 0.690508) -- (-0.518511, 0.688710);
      \draw [blue] (-0.764416, 0.556781) -- (-0.739753, 0.496206);
      \draw [blue] (-0.739753, 0.496206) -- (-0.745176, 0.484161);
      \draw [blue] (-0.492810, 0.845894) -- (-0.496441, 0.842181);
      \draw [blue] (-1.345919, 0.737000) -- (-1.071979, 0.753649);
      \draw [blue] (-0.851583, 0.882128) -- (-0.861702, 0.861702);
      \draw [blue] (-0.871394, 0.842138) -- (-0.861702, 0.861702);
      \draw [blue] (-0.958038, 0.835059) -- (-0.938700, 0.771431);
      \draw [blue] (-1.071979, 0.753649) -- (-0.958038, 0.835059);
      \draw [blue] (-2.262851, 0.641300) -- (-1.345919, 0.737000);
      \draw [blue] (-5.000000, 0.084130) -- (-5.000000, 0.304334);
      \draw [blue] (-5.000000, 0.304334) -- (-5.000000, 0.525721);
      \draw [blue] (-1.345919, 0.737000) -- (-0.959131, 0.862704);
      \draw [blue] (-0.958038, 0.835059) -- (-0.948479, 0.852156);
      \draw [blue] (-0.966144, 0.893002) -- (-0.959131, 0.862704);
      \draw [blue] (-0.959131, 0.862704) -- (-0.948479, 0.852156);
      \draw [blue] (-1.417303, 0.980527) -- (-5.000000, 1.357227);
      \draw [blue] (-5.000000, 0.525721) -- (-5.000000, 1.357227);
      \draw [blue] (-0.880117, 0.929656) -- (-0.877766, 0.921551);
      \draw [blue] (-0.963138, 0.896265) -- (-0.966144, 0.893002);
      \draw [blue] (-0.963204, 0.951800) -- (-0.963138, 0.896265);
      \draw [blue] (-0.972694, 0.960745) -- (-0.963204, 0.951800);
      \draw [blue] (-5.000000, 0.525721) -- (-5.000000, 5.000000);
      \draw [blue] (-4.502175, 5.000000) -- (-5.000000, 5.000000);
      \draw [blue] (-4.502175, 5.000000) -- (-0.000369, 5.000000);
      \draw [blue] (-0.902969, 1.054723) -- (-0.967605, 0.967605);
      \draw [blue] (-0.972694, 0.960745) -- (-0.967605, 0.967605);
      \draw [blue] (-1.417303, 0.980527) -- (-0.972694, 0.960745);
      \draw [blue] (-0.963138, 0.896265) -- (-0.911546, 0.911546);
      \draw [blue] (-0.877766, 0.921551) -- (-0.911546, 0.911546);
      \draw [blue] (-1.417303, 0.980527) -- (-0.966144, 0.893002);
      \draw [blue] (-0.948479, 0.852156) -- (-0.871394, 0.842138);
      \draw [blue] (-0.871394, 0.842138) -- (-0.871926, 0.821404);
      \draw [blue] (-0.856010, 1.544150) -- (-0.902969, 1.054723);
      \draw [blue] (-0.806813, 2.259418) -- (-0.856010, 1.544150);
      \draw [blue] (-0.902969, 1.054723) -- (-0.879981, 0.931320);
      \draw [blue] (-0.826717, 0.976697) -- (-0.879981, 0.931320);
      \draw [blue] (-0.758661, 1.091116) -- (-0.804499, 0.970967);
      \draw [blue] (-0.745289, 4.908884) -- (-0.806813, 2.259418);
      \draw [blue] (-0.826717, 0.976697) -- (-0.804499, 0.970967);
      \draw [blue] (-0.856010, 1.544150) -- (-0.826717, 0.976697);
      \draw [blue] (-0.879981, 0.931320) -- (-0.880117, 0.929656);
      \draw [blue] (-0.784695, 0.891077) -- (-0.851583, 0.882128);
      \draw [blue] (-0.877766, 0.921551) -- (-0.851583, 0.882128);
      \draw [blue] (-0.773012, 0.887261) -- (-0.754496, 0.873679);
      \draw [blue] (-0.754496, 0.873679) -- (-0.767087, 0.790256);
      \draw [blue] (-0.784695, 0.891077) -- (-0.773012, 0.887261);
      \draw [blue] (-0.806813, 2.259418) -- (-0.758661, 1.091116);
      \draw [blue] (-0.758661, 1.091116) -- (-0.746843, 1.015994);
      \draw [blue] (-0.746843, 1.015994) -- (-0.785676, 0.938733);
      \draw [blue] (-0.804499, 0.970967) -- (-0.785676, 0.938733);
      \draw [blue] (-0.730501, 0.951420) -- (-0.773012, 0.887261);
      \draw [blue] (-0.785676, 0.938733) -- (-0.784695, 0.891077);
      \draw [blue] (-0.880117, 0.929656) -- (-0.947656, 0.947656);
      \draw [blue] (-0.963204, 0.951800) -- (-0.947656, 0.947656);
      \draw [blue] (-0.938700, 0.771431) -- (-1.016305, 0.750269);
      \draw [blue] (-0.694088, 0.866700) -- (-0.722770, 0.763924);
      \draw [blue] (-0.767087, 0.790256) -- (-0.792788, 0.792788);
      \draw [blue] (-0.842023, 0.797638) -- (-0.792788, 0.792788);
      \draw [blue] (-0.733647, 0.759226) -- (-0.722770, 0.763924);
      \draw [blue] (-0.585886, 0.818096) -- (-0.607699, 0.804707);
      \draw [blue] (-0.676801, 0.868652) -- (-0.656306, 0.775931);
      \draw [blue] (-0.694088, 0.866700) -- (-0.676801, 0.868652);
      \draw [blue] (-0.576929, 0.950049) -- (-0.616948, 0.881900);
      \draw [blue] (-0.740668, 1.005085) -- (-0.730501, 0.951420);
      \draw [blue] (-0.667573, 0.952327) -- (-0.661059, 0.879534);
      \draw [blue] (-0.676801, 0.868652) -- (-0.661059, 0.879534);
      \draw [blue] (-0.642849, 0.878446) -- (-0.610707, 0.805435);
      \draw [blue] (-0.661059, 0.879534) -- (-0.642849, 0.878446);
      \draw [blue] (-0.746843, 1.015994) -- (-0.740668, 1.005085);
      \draw [blue] (-0.745289, 4.908884) -- (-0.744404, 5.000000);
      \draw [blue] (-0.064117, 5.000000) -- (-0.744404, 5.000000);
      \draw [blue] (-0.740668, 1.005085) -- (-0.666962, 0.954568);
      \draw [blue] (-0.651158, 0.979020) -- (-0.666962, 0.954568);
      \draw [blue] (-0.730501, 0.951420) -- (-0.667573, 0.952327);
      \draw [blue] (-0.745289, 4.908884) -- (-0.645215, 1.043756);
      \draw [blue] (-0.651158, 0.979020) -- (-0.576929, 0.950049);
      \draw [blue] (-0.645215, 1.043756) -- (-0.651158, 0.979020);
      \draw [blue] (-0.666962, 0.954568) -- (-0.667573, 0.952327);
      \draw [blue] (-0.642849, 0.878446) -- (-0.616948, 0.881900);
      \draw [blue] (-0.569560, 0.954138) -- (-0.576929, 0.950049);
      \draw [blue] (-0.610707, 0.805435) -- (-0.656306, 0.775931);
      \draw [blue] (-0.610707, 0.805435) -- (-0.607699, 0.804707);
      \draw [blue] (-0.585429, 0.767387) -- (-0.567333, 0.781660);
      \draw [blue] (-0.585886, 0.818096) -- (-0.567333, 0.781660);
      \draw [blue] (-0.574463, 0.861592) -- (-0.572776, 0.860404);
      \draw [blue] (-0.568333, 0.957104) -- (-0.569560, 0.954138);
      \draw [blue] (-0.558396, 0.944050) -- (-0.545146, 0.926950);
      \draw [blue] (-0.545146, 0.926950) -- (-0.574463, 0.861592);
      \draw [blue] (-0.616948, 0.881900) -- (-0.574463, 0.861592);
      \draw [blue] (-0.572776, 0.860404) -- (-0.496441, 0.842181);
      \draw [blue] (-0.529832, 0.917100) -- (-0.492810, 0.845894);
      \draw [blue] (-0.055706, 5.000000) -- (-0.064117, 5.000000);
      \draw [blue] (-0.519416, 1.034795) -- (-0.522284, 1.026811);
      \draw [blue] (-0.522284, 1.026811) -- (-0.568333, 0.957104);
      \draw [blue] (-0.504530, 0.945687) -- (-0.558396, 0.944050);
      \draw [blue] (-0.504530, 0.945687) -- (-0.503158, 0.943313);
      \draw [blue] (-0.504530, 0.945687) -- (-0.522284, 1.026811);
      \draw [blue] (-0.529832, 0.917100) -- (-0.503158, 0.943313);
      \draw [blue] (-0.568333, 0.957104) -- (-0.645215, 1.043756);
      \draw [blue] (-0.558396, 0.944050) -- (-0.569560, 0.954138);
      \draw [blue] (-0.545146, 0.926950) -- (-0.529832, 0.917100);
      \draw [blue] (-0.435850, 0.877792) -- (-0.492810, 0.845894);
      \draw [blue] (-0.572776, 0.860404) -- (-0.585886, 0.818096);
      \draw [blue] (-0.656306, 0.775931) -- (-0.657473, 0.764590);
      \draw [blue] (-0.754496, 0.873679) -- (-0.694088, 0.866700);
      \draw [blue] (-0.871926, 0.821404) -- (-0.905562, 0.774001);
      \draw [blue] (-0.536620, 0.789500) -- (-0.499586, 0.819431);
      \draw [blue] (-0.496441, 0.842181) -- (-0.499586, 0.819431);
      \draw [blue] (-0.467471, 0.732151) -- (-0.518511, 0.688710);
      \draw [blue] (-0.525796, 0.500273) -- (-0.501188, 0.465068);
      \draw [blue] (-0.476669, 0.050046) -- (-0.490782, 0.035784);
      \draw [blue] (-0.557224, 0.227470) -- (-0.538084, 0.136507);
      \draw [blue] (-0.538084, 0.136507) -- (-0.520782, 0.135333);
      \draw [blue] (-0.358958, 0.224886) -- (-0.359445, 0.214401);
      \draw [blue] (-0.429474, 0.200816) -- (-0.442938, 0.109793);
      \draw [blue] (-0.520782, 0.135333) -- (-0.442938, 0.109793);
      \draw [blue] (-0.442938, 0.109793) -- (-0.435936, 0.103396);
      \draw [blue] (-0.433174, 0.204750) -- (-0.429474, 0.200816);
      \draw [blue] (-0.565854, 0.247398) -- (-0.557224, 0.227470);
      \draw [blue] (-0.564009, 0.322469) -- (-0.564950, 0.286071);
      \draw [blue] (-0.557224, 0.227470) -- (-0.482091, 0.217795);
      \draw [blue] (-0.452145, 0.242171) -- (-0.482091, 0.217795);
      \draw [blue] (-0.520782, 0.135333) -- (-0.483091, 0.190940);
      \draw [blue] (-0.564950, 0.286071) -- (-0.453619, 0.290437);
      \draw [blue] (-0.452145, 0.242171) -- (-0.433174, 0.204750);
      \draw [blue] (-0.453619, 0.290437) -- (-0.452145, 0.242171);
      \draw [blue] (-0.482091, 0.217795) -- (-0.483091, 0.190940);
      \draw [blue] (-0.483091, 0.190940) -- (-0.433174, 0.204750);
      \draw [blue] (-0.429474, 0.200816) -- (-0.359445, 0.214401);
      \draw [blue] (-0.342324, 0.167484) -- (-0.435936, 0.103396);
      \draw [blue] (-0.435936, 0.103396) -- (-0.432761, 0.093622);
      \draw [blue] (-0.391697, 0.052433) -- (-0.349673, 0.084673);
      \draw [blue] (-0.349673, 0.084673) -- (-0.306847, 0.085283);
      \draw [blue] (-0.295658, 0.099968) -- (-0.306847, 0.085283);
      \draw [blue] (-0.432761, 0.093622) -- (-0.460146, 0.063723);
      \draw [blue] (-0.240502, 0.184341) -- (-0.249239, 0.114824);
      \draw [blue] (-0.264702, 0.103040) -- (-0.264639, 0.013806);
      \draw [blue] (-0.295658, 0.099968) -- (-0.329302, 0.130833);
      \draw [blue] (-0.306847, 0.085283) -- (-0.312935, 0.016497);
      \draw [blue] (-0.265155, 0.103034) -- (-0.264702, 0.103040);
      \draw [blue] (-0.338283, 0.176955) -- (-0.342324, 0.167484);
      \draw [blue] (-0.349673, 0.084673) -- (-0.329302, 0.130833);
      \draw [blue] (-0.342324, 0.167484) -- (-0.329302, 0.130833);
      \draw [blue] (-0.359445, 0.214401) -- (-0.338283, 0.176955);
      \draw [blue] (-0.295658, 0.099968) -- (-0.265155, 0.103034);
      \draw [blue] (-0.435355, 0.304349) -- (-0.358958, 0.224886);
      \draw [blue] (-0.333358, 0.177423) -- (-0.249762, 0.190493);
      \draw [blue] (-0.338283, 0.176955) -- (-0.333358, 0.177423);
      \draw [blue] (-0.333358, 0.177423) -- (-0.265155, 0.103034);
      \draw [blue] (-0.264702, 0.103040) -- (-0.249239, 0.114824);
      \draw [blue] (-0.264623, 0.230850) -- (-0.252909, 0.204976);
      \draw [blue] (-0.476669, 0.050046) -- (-0.543042, 0.069702);
      \draw [blue] (-0.529955, -0.010004) -- (-0.527238, 0.048245);
      \draw [blue] (-0.224493, 0.258262) -- (-0.236238, 0.236238);
      \draw [blue] (-0.252909, 0.204976) -- (-0.236238, 0.236238);
      \draw [blue] (-0.519375, 0.391516) -- (-0.525054, 0.368607);
      \draw [blue] (-0.484144, 0.360405) -- (-0.479813, 0.358188);
      \draw [blue] (-0.479813, 0.358188) -- (-0.433910, 0.307134);
      \draw [blue] (-0.427557, 0.313735) -- (-0.433910, 0.307134);
      \draw [blue] (-0.453619, 0.290437) -- (-0.435355, 0.304349);
      \draw [blue] (-0.365141, 0.441876) -- (-0.365851, 0.440960);
      \draw [blue] (-0.427557, 0.313735) -- (-0.376489, 0.317074);
      \draw [blue] (-0.408319, 0.424079) -- (-0.410659, 0.410659);
      \draw [blue] (-0.427557, 0.313735) -- (-0.410659, 0.410659);
      \draw [blue] (-0.433910, 0.307134) -- (-0.435355, 0.304349);
      \draw [blue] (-0.435693, 0.432300) -- (-0.430844, 0.430844);
      \draw [blue] (-0.408319, 0.424079) -- (-0.430844, 0.430844);
      \draw [blue] (-0.484626, 0.409677) -- (-0.466767, 0.423264);
      \draw [blue] (-0.525054, 0.368607) -- (-0.484144, 0.360405);
      \draw [blue] (-0.484626, 0.409677) -- (-0.484144, 0.360405);
      \draw [blue] (-0.501188, 0.465068) -- (-0.452509, 0.430422);
      \draw [blue] (-0.535527, 0.533968) -- (-0.525088, 0.502202);
      \draw [blue] (-0.525088, 0.502202) -- (-0.506617, 0.506617);
      \draw [blue] (-0.462778, 0.517097) -- (-0.506617, 0.506617);
      \draw [blue] (-0.462778, 0.517097) -- (-0.437286, 0.437286);
      \draw [blue] (-0.435693, 0.432300) -- (-0.437286, 0.437286);
      \draw [blue] (-0.452509, 0.430422) -- (-0.449250, 0.430455);
      \draw [blue] (-0.449250, 0.430455) -- (-0.479813, 0.358188);
      \draw [blue] (-0.449250, 0.430455) -- (-0.435693, 0.432300);
      \draw [blue] (-0.408319, 0.424079) -- (-0.365851, 0.440960);
      \draw [blue] (-0.326167, 0.361161) -- (-0.344819, 0.344819);
      \draw [blue] (-0.376489, 0.317074) -- (-0.344819, 0.344819);
      \draw [blue] (-0.376489, 0.317074) -- (-0.320922, 0.273080);
      \draw [blue] (-0.228106, 0.279522) -- (-0.228121, 0.278837);
      \draw [blue] (-0.228121, 0.278837) -- (-0.250032, 0.250032);
      \draw [blue] (-0.264623, 0.230850) -- (-0.250032, 0.250032);
      \draw [blue] (-0.289827, 0.421996) -- (-0.281591, 0.337778);
      \draw [blue] (-0.365851, 0.440960) -- (-0.326167, 0.361161);
      \draw [blue] (-0.359741, 0.468084) -- (-0.365141, 0.441876);
      \draw [blue] (-0.326167, 0.361161) -- (-0.281591, 0.337778);
      \draw [blue] (-0.294406, 0.282593) -- (-0.290228, 0.290228);
      \draw [blue] (-0.269086, 0.328866) -- (-0.290228, 0.290228);
      \draw [blue] (-0.281591, 0.337778) -- (-0.269086, 0.328866);
      \draw [blue] (-0.269086, 0.328866) -- (-0.259558, 0.331489);
      \draw [blue] (-0.302228, 0.433411) -- (-0.289827, 0.421996);
      \draw [blue] (-0.365141, 0.441876) -- (-0.302228, 0.433411);
      \draw [blue] (-0.289827, 0.421996) -- (-0.244104, 0.399913);
      \draw [blue] (-0.277463, 0.447334) -- (-0.227041, 0.421952);
      \draw [blue] (-0.359741, 0.468084) -- (-0.440513, 0.551373);
      \draw [blue] (-0.260014, 0.494731) -- (-0.253081, 0.481097);
      \draw [blue] (-0.253081, 0.481097) -- (-0.277463, 0.447334);
      \draw [blue] (-0.302228, 0.433411) -- (-0.277463, 0.447334);
      \draw [blue] (-0.259558, 0.331489) -- (-0.251316, 0.336778);
      \draw [blue] (-0.227041, 0.421952) -- (-0.244104, 0.399913);
      \draw [blue] (-0.198093, 0.444086) -- (-0.227041, 0.421952);
      \draw [blue] (-0.320922, 0.273080) -- (-0.358958, 0.224886);
      \draw [blue] (-0.294406, 0.282593) -- (-0.320922, 0.273080);
      \draw [blue] (-0.294406, 0.282593) -- (-0.264623, 0.230850);
      \draw [blue] (-0.252909, 0.204976) -- (-0.249762, 0.190493);
      \draw [blue] (-0.185443, 0.030687) -- (-0.215924, 0.013293);
      \draw [blue] (-0.249762, 0.190493) -- (-0.240502, 0.184341);
      \draw [blue] (-0.249239, 0.114824) -- (-0.210963, 0.090330);
      \draw [blue] (-0.163629, 0.191595) -- (-0.189184, 0.189184);
      \draw [blue] (-0.240502, 0.184341) -- (-0.189184, 0.189184);
      \draw [blue] (-0.172554, 0.127701) -- (-0.148331, 0.088565);
      \draw [blue] (-0.163629, 0.191595) -- (-0.167057, 0.167057);
      \draw [blue] (-0.172554, 0.127701) -- (-0.167057, 0.167057);
      \draw [blue] (-0.172554, 0.127701) -- (-0.210963, 0.090330);
      \draw [blue] (-0.128927, 0.147654) -- (-0.133556, 0.133556);
      \draw [blue] (-0.148331, 0.088565) -- (-0.133556, 0.133556);
      \draw [blue] (-0.128927, 0.147654) -- (-0.148466, 0.194469);
      \draw [blue] (0.027483, 0.095994) -- (0.014637, 0.080797);
      \draw [blue] (-0.101961, 0.099430) -- (-0.135231, 0.059096);
      \draw [blue] (-0.101961, 0.099430) -- (-0.105172, 0.105172);
      \draw [blue] (-0.128927, 0.147654) -- (-0.105172, 0.105172);
      \draw [blue] (-0.093402, 0.101483) -- (-0.099920, 0.099920);
      \draw [blue] (-0.101961, 0.099430) -- (-0.099920, 0.099920);
      \draw [blue] (-0.028584, 0.147102) -- (-0.029147, 0.142843);
      \draw [blue] (-0.043652, 0.126825) -- (-0.042333, 0.083941);
      \draw [blue] (-0.093402, 0.101483) -- (-0.042333, 0.083941);
      \draw [blue] (-0.042333, 0.083941) -- (-0.027522, 0.067384);
      \draw [blue] (-0.148331, 0.088565) -- (-0.135231, 0.059096);
      \draw [blue] (-0.135231, 0.059096) -- (-0.143803, 0.029435);
      \draw [blue] (-0.077915, 0.132447) -- (-0.043652, 0.126825);
      \draw [blue] (-0.228121, 0.278837) -- (-0.224493, 0.258262);
      \draw [blue] (-0.165291, 0.250979) -- (-0.162733, 0.245698);
      \draw [blue] (-0.162733, 0.245698) -- (-0.155665, 0.195945);
      \draw [blue] (-0.096254, 0.201036) -- (-0.148466, 0.194469);
      \draw [blue] (-0.155665, 0.195945) -- (-0.148466, 0.194469);
      \draw [blue] (-0.093402, 0.101483) -- (-0.077915, 0.132447);
      \draw [blue] (-0.082391, 0.171459) -- (-0.077915, 0.132447);
      \draw [blue] (-0.096254, 0.201036) -- (-0.086388, 0.226706);
      \draw [blue] (-0.155665, 0.195945) -- (-0.163629, 0.191595);
      \draw [blue] (-0.089883, 0.197532) -- (-0.082391, 0.171459);
      \draw [blue] (-0.096254, 0.201036) -- (-0.089883, 0.197532);
      \draw [blue] (-0.041637, 0.130609) -- (-0.029147, 0.142843);
      \draw [blue] (-0.076408, 0.196065) -- (-0.028584, 0.147102);
      \draw [blue] (-0.089883, 0.197532) -- (-0.076408, 0.196065);
      \draw [blue] (-0.021953, 0.282609) -- (-0.014715, 0.227043);
      \draw [blue] (-0.103106, 0.291941) -- (-0.086388, 0.226706);
      \draw [blue] (-0.069482, 0.197273) -- (-0.014715, 0.227043);
      \draw [blue] (-0.076408, 0.196065) -- (-0.069482, 0.197273);
      \draw [blue] (-0.069482, 0.197273) -- (0.003448, 0.175984);
      \draw [blue] (-0.082391, 0.171459) -- (-0.041637, 0.130609);
      \draw [blue] (-0.041637, 0.130609) -- (-0.043652, 0.126825);
      \draw [blue] (0.003448, 0.175984) -- (-0.028584, 0.147102);
      \draw [blue] (0.016577, 0.179588) -- (0.003448, 0.175984);
      \draw [blue] (-0.067709, 0.353533) -- (-0.070277, 0.335503);
      \draw [blue] (-0.259558, 0.331489) -- (-0.228106, 0.279522);
      \draw [blue] (-0.159404, 0.366657) -- (-0.192284, 0.332838);
      \draw [blue] (-0.228106, 0.279522) -- (-0.169888, 0.266132);
      \draw [blue] (-0.244104, 0.399913) -- (-0.251316, 0.336778);
      \draw [blue] (-0.200135, 0.450426) -- (-0.198093, 0.444086);
      \draw [blue] (-0.198093, 0.444086) -- (-0.184107, 0.435270);
      \draw [blue] (-0.184107, 0.435270) -- (-0.213203, 0.337490);
      \draw [blue] (-0.251316, 0.336778) -- (-0.213203, 0.337490);
      \draw [blue] (-0.213203, 0.337490) -- (-0.192284, 0.332838);
      \draw [blue] (-0.171460, 0.307061) -- (-0.169888, 0.266132);
      \draw [blue] (-0.192284, 0.332838) -- (-0.171460, 0.307061);
      \draw [blue] (-0.162733, 0.245698) -- (-0.103106, 0.291941);
      \draw [blue] (-0.094042, 0.319189) -- (-0.103106, 0.291941);
      \draw [blue] (-0.115692, 0.319010) -- (-0.094042, 0.319189);
      \draw [blue] (-0.136590, 0.403622) -- (-0.159404, 0.366657);
      \draw [blue] (-0.147863, 0.422643) -- (-0.136590, 0.403622);
      \draw [blue] (-0.159404, 0.366657) -- (-0.115692, 0.319010);
      \draw [blue] (-0.171460, 0.307061) -- (-0.115692, 0.319010);
      \draw [blue] (-0.094042, 0.319189) -- (-0.070277, 0.335503);
      \draw [blue] (-0.169888, 0.266132) -- (-0.165291, 0.250979);
      \draw [blue] (-0.165291, 0.250979) -- (-0.224493, 0.258262);
      \draw [blue] (-0.007931, 0.421414) -- (-0.056068, 0.404473);
      \draw [blue] (-0.260014, 0.494731) -- (-0.346390, 0.487996);
      \draw [blue] (-0.206530, 0.546119) -- (-0.258866, 0.499161);
      \draw [blue] (-0.206530, 0.546119) -- (-0.197699, 0.458782);
      \draw [blue] (-0.144443, 0.515560) -- (-0.197699, 0.458782);
      \draw [blue] (-0.082744, 0.471271) -- (-0.115600, 0.469667);
      \draw [blue] (-0.129171, 0.501476) -- (-0.144443, 0.515560);
      \draw [blue] (-0.129171, 0.501476) -- (-0.115600, 0.469667);
      \draw [blue] (-0.144443, 0.515560) -- (-0.162593, 0.570979);
      \draw [blue] (-0.197699, 0.458782) -- (-0.200135, 0.450426);
      \draw [blue] (-0.115600, 0.469667) -- (-0.147863, 0.422643);
      \draw [blue] (-0.184107, 0.435270) -- (-0.147863, 0.422643);
      \draw [blue] (-0.042079, 0.535493) -- (-0.006554, 0.525468);
      \draw [blue] (-0.066390, 0.464866) -- (-0.056068, 0.404473);
      \draw [blue] (-0.082744, 0.471271) -- (-0.066390, 0.464866);
      \draw [blue] (-0.081314, 0.525958) -- (-0.082088, 0.526465);
      \draw [blue] (-0.081314, 0.525958) -- (-0.061214, 0.525629);
      \draw [blue] (-0.061214, 0.525629) -- (-0.049947, 0.475473);
      \draw [blue] (-0.066390, 0.464866) -- (-0.049947, 0.475473);
      \draw [blue] (-0.049947, 0.475473) -- (-0.033344, 0.479240);
      \draw [blue] (-0.081314, 0.525958) -- (-0.082744, 0.471271);
      \draw [blue] (-0.200135, 0.450426) -- (-0.253081, 0.481097);
      \draw [blue] (-0.136590, 0.403622) -- (-0.074324, 0.375580);
      \draw [blue] (-0.056068, 0.404473) -- (-0.074324, 0.375580);
      \draw [blue] (-0.086388, 0.226706) -- (-0.032027, 0.286428);
      \draw [blue] (-0.070277, 0.335503) -- (-0.032027, 0.286428);
      \draw [blue] (-0.210963, 0.090330) -- (-0.185443, 0.030687);
      \draw [blue] (-0.401547, 0.058462) -- (-0.391697, 0.052433);
      \draw [blue] (0.000166, 0.587830) -- (-0.009664, 0.580474);
      \draw [blue] (-0.544135, 0.545929) -- (-0.539530, 0.539530);
      \draw [blue] (-0.535527, 0.533968) -- (-0.539530, 0.539530);
      \draw [blue] (-0.514913, 0.605972) -- (-0.512458, 0.601953);
      \draw [blue] (-0.512458, 0.601953) -- (-0.493638, 0.600456);
      \draw [blue] (-0.493638, 0.600456) -- (-0.509051, 0.547747);
      \draw [blue] (-0.535527, 0.533968) -- (-0.534502, 0.534502);
      \draw [blue] (-0.509051, 0.547747) -- (-0.534502, 0.534502);
      \draw [blue] (-0.509051, 0.547747) -- (-0.452632, 0.570581);
      \draw [blue] (-0.467172, 0.599391) -- (-0.452632, 0.570581);
      \draw [blue] (-0.518511, 0.688710) -- (-0.503546, 0.674053);
      \draw [blue] (-0.438133, 0.703926) -- (-0.443335, 0.648419);
      \draw [blue] (-0.449888, 0.644038) -- (-0.467172, 0.599391);
      \draw [blue] (-0.503546, 0.674053) -- (-0.449888, 0.644038);
      \draw [blue] (-0.468496, 0.758356) -- (-0.467471, 0.732151);
      \draw [blue] (-0.476712, 0.769001) -- (-0.468496, 0.758356);
      \draw [blue] (-0.467471, 0.732151) -- (-0.438133, 0.703926);
      \draw [blue] (-0.449888, 0.644038) -- (-0.443335, 0.648419);
      \draw [blue] (-0.401763, 0.715374) -- (-0.438133, 0.703926);
      \draw [blue] (-0.493638, 0.600456) -- (-0.467172, 0.599391);
      \draw [blue] (-0.452632, 0.570581) -- (-0.440343, 0.555874);
      \draw [blue] (-0.359703, 0.589301) -- (-0.440343, 0.555874);
      \draw [blue] (-0.348425, 0.629770) -- (-0.359703, 0.589301);
      \draw [blue] (-0.356746, 0.638874) -- (-0.348425, 0.629770);
      \draw [blue] (-0.359703, 0.589301) -- (-0.336317, 0.536350);
      \draw [blue] (-0.283342, 0.548532) -- (-0.336317, 0.536350);
      \draw [blue] (-0.359741, 0.468084) -- (-0.346390, 0.487996);
      \draw [blue] (-0.256210, 0.614293) -- (-0.245045, 0.593302);
      \draw [blue] (-0.283342, 0.548532) -- (-0.258866, 0.499161);
      \draw [blue] (-0.245045, 0.593302) -- (-0.283342, 0.548532);
      \draw [blue] (-0.336317, 0.536350) -- (-0.346390, 0.487996);
      \draw [blue] (-0.275602, 0.626696) -- (-0.256210, 0.614293);
      \draw [blue] (-0.401763, 0.715374) -- (-0.415007, 0.768216);
      \draw [blue] (-0.365719, 0.706329) -- (-0.401763, 0.715374);
      \draw [blue] (-0.365719, 0.706329) -- (-0.356746, 0.638874);
      \draw [blue] (-0.280001, 0.731173) -- (-0.346315, 0.630063);
      \draw [blue] (-0.280001, 0.731173) -- (-0.281085, 0.731912);
      \draw [blue] (-0.230339, 0.750822) -- (-0.249063, 0.727015);
      \draw [blue] (-0.261789, 0.724515) -- (-0.275602, 0.626696);
      \draw [blue] (-0.356746, 0.638874) -- (-0.443335, 0.648419);
      \draw [blue] (-0.346315, 0.630063) -- (-0.348425, 0.629770);
      \draw [blue] (-0.346315, 0.630063) -- (-0.275602, 0.626696);
      \draw [blue] (-0.190966, 0.679168) -- (-0.256210, 0.614293);
      \draw [blue] (-0.440343, 0.555874) -- (-0.440513, 0.551373);
      \draw [blue] (-0.440513, 0.551373) -- (-0.462778, 0.517097);
      \draw [blue] (-0.280001, 0.731173) -- (-0.261789, 0.724515);
      \draw [blue] (-0.468496, 0.758356) -- (-0.415007, 0.768216);
      \draw [blue] (-0.372118, 0.832863) -- (-0.369088, 0.818993);
      \draw [blue] (-0.371067, 0.808935) -- (-0.347042, 0.732965);
      \draw [blue] (-0.415007, 0.768216) -- (-0.371067, 0.808935);
      \draw [blue] (-0.434372, 0.907479) -- (-0.435850, 0.877792);
      \draw [blue] (-0.435850, 0.877792) -- (-0.389954, 0.849591);
      \draw [blue] (-0.389954, 0.849591) -- (-0.372118, 0.832863);
      \draw [blue] (-0.371067, 0.808935) -- (-0.369088, 0.818993);
      \draw [blue] (-0.299160, 0.869550) -- (-0.372118, 0.832863);
      \draw [blue] (-0.292318, 0.790364) -- (-0.281085, 0.731912);
      \draw [blue] (-0.347042, 0.732965) -- (-0.281085, 0.731912);
      \draw [blue] (-0.333023, 0.920116) -- (-0.299160, 0.869550);
      \draw [blue] (-0.292318, 0.790364) -- (-0.236837, 0.839693);
      \draw [blue] (-0.293253, 0.870410) -- (-0.236837, 0.839693);
      \draw [blue] (-0.338733, 0.919412) -- (-0.333023, 0.920116);
      \draw [blue] (-0.265715, 0.988878) -- (-0.241043, 0.931723);
      \draw [blue] (-0.281733, 0.915420) -- (-0.293253, 0.870410);
      \draw [blue] (-0.299160, 0.869550) -- (-0.293253, 0.870410);
      \draw [blue] (-0.236837, 0.839693) -- (-0.207745, 0.838479);
      \draw [blue] (-0.369088, 0.818993) -- (-0.292318, 0.790364);
      \draw [blue] (-0.347042, 0.732965) -- (-0.365719, 0.706329);
      \draw [blue] (-0.289702, 0.925788) -- (-0.281733, 0.915420);
      \draw [blue] (-0.519416, 1.034795) -- (-0.511489, 5.000000);
      \draw [blue] (-0.064117, 5.000000) -- (-0.511489, 5.000000);
      \draw [blue] (-0.055706, 5.000000) -- (-0.006280, 5.000000);
      \draw [blue] (-0.519416, 1.034795) -- (-0.426865, 0.929855);
      \draw [blue] (-0.397541, 0.962293) -- (-0.426865, 0.929855);
      \draw [blue] (-0.503158, 0.943313) -- (-0.434372, 0.907479);
      \draw [blue] (-0.383115, 1.017984) -- (-0.388937, 0.979050);
      \draw [blue] (-0.397541, 0.962293) -- (-0.338733, 0.919412);
      \draw [blue] (-0.388937, 0.979050) -- (-0.397541, 0.962293);
      \draw [blue] (-0.426865, 0.929855) -- (-0.434372, 0.907479);
      \draw [blue] (-0.316881, 0.952359) -- (-0.314766, 0.941167);
      \draw [blue] (-0.335933, 1.763188) -- (-0.383115, 1.017984);
      \draw [blue] (-0.335933, 1.763188) -- (-0.343632, 5.000000);
      \draw [blue] (-0.056668, 5.000000) -- (-0.343632, 5.000000);
      \draw [blue] (-0.383115, 1.017984) -- (-0.304478, 0.969867);
      \draw [blue] (-0.271571, 0.998338) -- (-0.304478, 0.969867);
      \draw [blue] (-0.388937, 0.979050) -- (-0.316881, 0.952359);
      \draw [blue] (-0.265881, 0.989647) -- (-0.265715, 0.988878);
      \draw [blue] (-0.265715, 0.988878) -- (-0.289702, 0.925788);
      \draw [blue] (-0.271571, 0.998338) -- (-0.335933, 1.763188);
      \draw [blue] (-0.304478, 0.969867) -- (-0.316881, 0.952359);
      \draw [blue] (-0.338733, 0.919412) -- (-0.389954, 0.849591);
      \draw [blue] (-0.314766, 0.941167) -- (-0.333023, 0.920116);
      \draw [blue] (-0.314766, 0.941167) -- (-0.289702, 0.925788);
      \draw [blue] (-0.281733, 0.915420) -- (-0.241043, 0.931723);
      \draw [blue] (-0.261789, 0.724515) -- (-0.249063, 0.727015);
      \draw [blue] (-0.201073, 0.878566) -- (-0.207745, 0.838479);
      \draw [blue] (-0.198630, 0.565998) -- (-0.206530, 0.546119);
      \draw [blue] (-0.198630, 0.565998) -- (-0.162593, 0.570979);
      \draw [blue] (-0.249063, 0.727015) -- (-0.190966, 0.679168);
      \draw [blue] (-0.162593, 0.570979) -- (-0.151521, 0.580510);
      \draw [blue] (-0.153231, 0.677809) -- (-0.151521, 0.580510);
      \draw [blue] (-0.077952, 0.601871) -- (-0.087549, 0.590069);
      \draw [blue] (-0.190966, 0.679168) -- (-0.153231, 0.677809);
      \draw [blue] (-0.108734, 0.579809) -- (-0.087549, 0.590069);
      \draw [blue] (-0.151521, 0.580510) -- (-0.108734, 0.579809);
      \draw [blue] (-0.108734, 0.579809) -- (-0.082088, 0.526465);
      \draw [blue] (-0.050921, 0.561053) -- (-0.042079, 0.535493);
      \draw [blue] (-0.061214, 0.525629) -- (-0.042079, 0.535493);
      \draw [blue] (-0.078733, 0.657172) -- (-0.077952, 0.601871);
      \draw [blue] (-0.050921, 0.561053) -- (-0.017470, 0.582384);
      \draw [blue] (-0.046353, 0.606078) -- (-0.017470, 0.582384);
      \draw [blue] (-0.149124, 0.681520) -- (-0.078733, 0.657172);
      \draw [blue] (-0.009664, 0.580474) -- (-0.006554, 0.525468);
      \draw [blue] (0.001124, 0.662287) -- (-0.046353, 0.606078);
      \draw [blue] (-0.077952, 0.601871) -- (-0.046353, 0.606078);
      \draw [blue] (-0.017470, 0.582384) -- (-0.009664, 0.580474);
      \draw [blue] (-0.087549, 0.590069) -- (-0.050921, 0.561053);
      \draw [blue] (-0.082088, 0.526465) -- (-0.129171, 0.501476);
      \draw [blue] (-0.053331, 0.672058) -- (0.001124, 0.662287);
      \draw [blue] (-0.193391, 0.821568) -- (-0.230339, 0.750822);
      \draw [blue] (-0.207745, 0.838479) -- (-0.193391, 0.821568);
      \draw [blue] (-0.230339, 0.750822) -- (-0.138724, 0.715002);
      \draw [blue] (-0.123536, 0.747270) -- (-0.138724, 0.715002);
      \draw [blue] (-0.153231, 0.677809) -- (-0.149124, 0.681520);
      \draw [blue] (-0.078441, 0.746707) -- (-0.088054, 0.750014);
      \draw [blue] (-0.078441, 0.746707) -- (-0.078145, 0.746567);
      \draw [blue] (-0.123536, 0.747270) -- (-0.166919, 0.812746);
      \draw [blue] (-0.138724, 0.715002) -- (-0.149124, 0.681520);
      \draw [blue] (-0.026478, 0.751533) -- (-0.078145, 0.746567);
      \draw [blue] (-0.078733, 0.657172) -- (-0.053331, 0.672058);
      \draw [blue] (-0.040285, 0.803571) -- (0.012305, 0.795932);
      \draw [blue] (-0.031460, 0.711208) -- (0.001305, 0.662318);
      \draw [blue] (-0.063905, 0.712482) -- (-0.031460, 0.711208);
      \draw [blue] (-0.024844, 0.751908) -- (-0.026478, 0.751533);
      \draw [blue] (-0.078441, 0.746707) -- (-0.041748, 0.796290);
      \draw [blue] (-0.041748, 0.796290) -- (-0.024844, 0.751908);
      \draw [blue] (-0.031460, 0.711208) -- (-0.026478, 0.751533);
      \draw [blue] (-0.024844, 0.751908) -- (0.019306, 0.756421);
      \draw [blue] (-0.078145, 0.746567) -- (-0.063905, 0.712482);
      \draw [blue] (-0.063905, 0.712482) -- (-0.053331, 0.672058);
      \draw [blue] (0.001124, 0.662287) -- (0.001305, 0.662318);
      \draw [blue] (0.001305, 0.662318) -- (0.003659, 0.662468);
      \draw [blue] (0.011506, 0.897937) -- (-0.003484, 0.840495);
      \draw [blue] (-0.193391, 0.821568) -- (-0.166919, 0.812746);
      \draw [blue] (-0.201073, 0.878566) -- (-0.216513, 0.920869);
      \draw [blue] (-0.166919, 0.812746) -- (-0.106714, 0.850568);
      \draw [blue] (-0.170785, 0.897764) -- (-0.112214, 0.931473);
      \draw [blue] (-0.241043, 0.931723) -- (-0.216513, 0.920869);
      \draw [blue] (-0.203686, 0.942024) -- (-0.173212, 0.973218);
      \draw [blue] (-0.173212, 0.973218) -- (-0.170785, 0.897764);
      \draw [blue] (-0.201073, 0.878566) -- (-0.170785, 0.897764);
      \draw [blue] (-0.169990, 0.976743) -- (-0.112150, 0.938345);
      \draw [blue] (-0.100806, 0.951132) -- (-0.112150, 0.938345);
      \draw [blue] (-0.271571, 0.998338) -- (-0.265881, 0.989647);
      \draw [blue] (-0.055706, 5.000000) -- (-0.056668, 5.000000);
      \draw [blue] (-0.265881, 0.989647) -- (-0.231300, 0.981468);
      \draw [blue] (-0.174040, 0.992359) -- (-0.231300, 0.981468);
      \draw [blue] (-0.174040, 0.992359) -- (-0.141075, 5.000000);
      \draw [blue] (-0.135913, 5.000000) -- (-0.141075, 5.000000);
      \draw [blue] (-0.056668, 5.000000) -- (-0.135913, 5.000000);
      \draw [blue] (-0.174040, 0.992359) -- (-0.169990, 0.976743);
      \draw [blue] (-0.231300, 0.981468) -- (-0.203686, 0.942024);
      \draw [blue] (-0.203686, 0.942024) -- (-0.216513, 0.920869);
      \draw [blue] (-0.173212, 0.973218) -- (-0.169990, 0.976743);
      \draw [blue] (-0.112150, 0.938345) -- (-0.112214, 0.931473);
      \draw [blue] (-0.102949, 0.865548) -- (-0.106714, 0.850568);
      \draw [blue] (-0.123536, 0.747270) -- (-0.088054, 0.750014);
      \draw [blue] (-0.041748, 0.796290) -- (-0.040285, 0.803571);
      \draw [blue] (-0.064018, 0.825719) -- (-0.040285, 0.803571);
      \draw [blue] (-0.064876, 0.825608) -- (-0.064018, 0.825719);
      \draw [blue] (-0.103073, 0.914730) -- (-0.102949, 0.865548);
      \draw [blue] (-0.027769, 0.920398) -- (-0.023647, 0.909758);
      \draw [blue] (-0.040104, 0.874619) -- (-0.032202, 0.847635);
      \draw [blue] (-0.064018, 0.825719) -- (-0.032202, 0.847635);
      \draw [blue] (-0.032202, 0.847635) -- (-0.003484, 0.840495);
      \draw [blue] (-0.102949, 0.865548) -- (-0.040104, 0.874619);
      \draw [blue] (-0.112214, 0.931473) -- (-0.103073, 0.914730);
      \draw [blue] (-0.075869, 1.934251) -- (-0.100806, 0.951132);
      \draw [blue] (-0.103073, 0.914730) -- (-0.036147, 0.900995);
      \draw [blue] (-0.098984, 0.951635) -- (-0.027769, 0.920398);
      \draw [blue] (-0.036147, 0.900995) -- (-0.023647, 0.909758);
      \draw [blue] (-0.075869, 1.934251) -- (-0.136971, 5.000000);
      \draw [blue] (-0.135913, 5.000000) -- (-0.136971, 5.000000);
      \draw [blue] (-0.098984, 0.951635) -- (-0.042722, 0.969740);
      \draw [blue] (-0.100806, 0.951132) -- (-0.098984, 0.951635);
      \draw [blue] (-0.036147, 0.900995) -- (-0.040104, 0.874619);
      \draw [blue] (-0.042722, 0.969740) -- (-0.027769, 0.920398);
      \draw [blue] (-0.039457, 0.973568) -- (-0.042722, 0.969740);
      \draw [blue] (-0.106714, 0.850568) -- (-0.064876, 0.825608);
      \draw [blue] (-0.064876, 0.825608) -- (-0.088054, 0.750014);
      \draw [blue] (0.014425, 0.820731) -- (0.012305, 0.795932);
      \draw [blue] (0.020285, 0.759539) -- (0.019306, 0.756421);
      \draw [blue] (-0.245045, 0.593302) -- (-0.198630, 0.565998);
      \draw [blue] (-0.258866, 0.499161) -- (-0.260014, 0.494731);
      \draw [blue] (0.009374, 0.508557) -- (-0.033344, 0.479240);
      \draw [blue] (0.006120, 0.663548) -- (0.003659, 0.662468);
      \draw [blue] (-0.312935, 0.016497) -- (-0.365688, 0.019282);
      \draw [blue] (-0.027522, 0.067384) -- (-0.054157, 0.054157);
      \draw [blue] (-0.125481, 0.018741) -- (-0.054157, 0.054157);
      \draw [blue] (-0.143803, 0.029435) -- (-0.185443, 0.030687);
      \draw [blue] (0.029045, 0.196525) -- (0.016577, 0.179588);
      \draw [blue] (0.025142, 0.101755) -- (0.027483, 0.095994);
      \draw [blue] (0.137498, 0.147119) -- (0.129171, 0.138666);
      \draw [blue] (0.058340, 0.100213) -- (0.078404, 0.078404);
      \draw [blue] (0.109335, 0.044781) -- (0.078404, 0.078404);
      \draw [blue] (0.025142, 0.101755) -- (0.016577, 0.179588);
      \draw [blue] (0.025142, 0.101755) -- (-0.029147, 0.142843);
      \draw [blue] (0.027483, 0.095994) -- (0.058340, 0.100213);
      \draw [blue] (-0.014715, 0.227043) -- (0.029045, 0.196525);
      \draw [blue] (-0.032027, 0.286428) -- (-0.021953, 0.282609);
      \draw [blue] (0.029045, 0.196525) -- (0.057285, 0.207838);
      \draw [blue] (0.071271, 0.244541) -- (0.057285, 0.207838);
      \draw [blue] (0.058340, 0.100213) -- (0.061947, 0.104257);
      \draw [blue] (0.066510, 0.294139) -- (0.071271, 0.244541);
      \draw [blue] (0.065703, 0.196698) -- (0.137561, 0.149167);
      \draw [blue] (0.057285, 0.207838) -- (0.065703, 0.196698);
      \draw [blue] (0.065703, 0.196698) -- (0.061947, 0.104257);
      \draw [blue] (0.061947, 0.104257) -- (0.129171, 0.138666);
      \draw [blue] (0.154564, 0.171912) -- (0.137561, 0.149167);
      \draw [blue] (0.118633, 0.052069) -- (0.109335, 0.044781);
      \draw [blue] (0.097709, 0.013241) -- (0.104526, 0.019193);
      \draw [blue] (0.137561, 0.149167) -- (0.137498, 0.147119);
      \draw [blue] (0.118633, 0.052069) -- (0.173715, 0.069122);
      \draw [blue] (0.187765, 0.095434) -- (0.173715, 0.069122);
      \draw [blue] (0.279240, 0.094995) -- (0.260144, 0.067093);
      \draw [blue] (0.187765, 0.095434) -- (0.195033, 0.096751);
      \draw [blue] (0.195033, 0.096751) -- (0.260144, 0.067093);
      \draw [blue] (0.187765, 0.095434) -- (0.142242, 0.142242);
      \draw [blue] (0.137498, 0.147119) -- (0.142242, 0.142242);
      \draw [blue] (0.173715, 0.069122) -- (0.189196, 0.027867);
      \draw [blue] (0.277723, 0.172041) -- (0.238378, 0.163530);
      \draw [blue] (0.166657, 0.215831) -- (0.154564, 0.171912);
      \draw [blue] (0.065730, 0.297859) -- (0.066510, 0.294139);
      \draw [blue] (0.071271, 0.244541) -- (0.166657, 0.215831);
      \draw [blue] (0.184935, 0.232496) -- (0.166657, 0.215831);
      \draw [blue] (0.184935, 0.232496) -- (0.184513, 0.240879);
      \draw [blue] (0.276194, 0.224743) -- (0.262080, 0.218242);
      \draw [blue] (0.236195, 0.212266) -- (0.238378, 0.163530);
      \draw [blue] (0.154564, 0.171912) -- (0.168517, 0.168517);
      \draw [blue] (0.232449, 0.152963) -- (0.168517, 0.168517);
      \draw [blue] (0.232449, 0.152963) -- (0.195033, 0.096751);
      \draw [blue] (0.232449, 0.152963) -- (0.236497, 0.155276);
      \draw [blue] (0.238378, 0.163530) -- (0.236497, 0.155276);
      \draw [blue] (0.129171, 0.138666) -- (0.127855, 0.127855);
      \draw [blue] (0.118633, 0.052069) -- (0.127855, 0.127855);
      \draw [blue] (0.109335, 0.044781) -- (0.104526, 0.019193);
      \draw [blue] (0.184935, 0.232496) -- (0.219037, 0.219037);
      \draw [blue] (0.236195, 0.212266) -- (0.219037, 0.219037);
      \draw [blue] (-0.074324, 0.375580) -- (-0.067709, 0.353533);
      \draw [blue] (-0.033344, 0.479240) -- (-0.007931, 0.421414);
      \draw [blue] (-0.067709, 0.353533) -- (0.022341, 0.360028);
      \draw [blue] (0.090421, 0.407277) -- (0.036331, 0.387842);
      \draw [blue] (-0.007931, 0.421414) -- (0.000524, 0.421538);
      \draw [blue] (0.051738, 0.441912) -- (0.028079, 0.450297);
      \draw [blue] (0.051738, 0.441912) -- (0.036331, 0.387842);
      \draw [blue] (0.000524, 0.421538) -- (0.023897, 0.379325);
      \draw [blue] (0.036331, 0.387842) -- (0.023897, 0.379325);
      \draw [blue] (0.023897, 0.379325) -- (0.022341, 0.360028);
      \draw [blue] (-0.021953, 0.282609) -- (0.065730, 0.297859);
      \draw [blue] (0.119794, 0.385859) -- (0.117788, 0.375648);
      \draw [blue] (0.203946, 0.333830) -- (0.102481, 0.330688);
      \draw [blue] (0.067213, 0.301475) -- (0.099911, 0.325764);
      \draw [blue] (0.071113, 0.436999) -- (0.090421, 0.407277);
      \draw [blue] (0.069247, 0.439005) -- (0.071113, 0.436999);
      \draw [blue] (0.090421, 0.407277) -- (0.119794, 0.385859);
      \draw [blue] (0.102481, 0.330688) -- (0.117788, 0.375648);
      \draw [blue] (0.186323, 0.436298) -- (0.119794, 0.385859);
      \draw [blue] (0.022341, 0.360028) -- (0.067213, 0.301475);
      \draw [blue] (0.067213, 0.301475) -- (0.065730, 0.297859);
      \draw [blue] (0.102481, 0.330688) -- (0.099911, 0.325764);
      \draw [blue] (0.117788, 0.375648) -- (0.203946, 0.333830);
      \draw [blue] (0.099911, 0.325764) -- (0.188553, 0.277753);
      \draw [blue] (0.210344, 0.300973) -- (0.188553, 0.277753);
      \draw [blue] (0.211460, 0.309527) -- (0.210344, 0.300973);
      \draw [blue] (0.236195, 0.212266) -- (0.243027, 0.215587);
      \draw [blue] (0.207948, 0.333095) -- (0.211460, 0.309527);
      \draw [blue] (0.251720, 0.282968) -- (0.278188, 0.285646);
      \draw [blue] (0.210344, 0.300973) -- (0.251720, 0.282968);
      \draw [blue] (0.251720, 0.282968) -- (0.247091, 0.247091);
      \draw [blue] (0.243027, 0.215587) -- (0.247091, 0.247091);
      \draw [blue] (0.295141, 0.389742) -- (0.262299, 0.371257);
      \draw [blue] (0.187152, 0.446967) -- (0.186323, 0.436298);
      \draw [blue] (0.203946, 0.333830) -- (0.207948, 0.333095);
      \draw [blue] (0.222687, 0.382642) -- (0.207948, 0.333095);
      \draw [blue] (0.207361, 0.411004) -- (0.222687, 0.382642);
      \draw [blue] (0.272031, 0.499019) -- (0.300257, 0.426802);
      \draw [blue] (0.187152, 0.446967) -- (0.138056, 0.467148);
      \draw [blue] (0.207361, 0.411004) -- (0.300257, 0.426802);
      \draw [blue] (0.186323, 0.436298) -- (0.207361, 0.411004);
      \draw [blue] (0.222687, 0.382642) -- (0.262299, 0.371257);
      \draw [blue] (0.211460, 0.309527) -- (0.270838, 0.328639);
      \draw [blue] (0.264315, 0.367069) -- (0.270838, 0.328639);
      \draw [blue] (0.188553, 0.277753) -- (0.184513, 0.240879);
      \draw [blue] (0.184513, 0.240879) -- (0.066510, 0.294139);
      \draw [blue] (0.243027, 0.215587) -- (0.262080, 0.218242);
      \draw [blue] (0.298331, 0.299488) -- (0.278188, 0.285646);
      \draw [blue] (0.260144, 0.067093) -- (0.262510, 0.048020);
      \draw [blue] (0.284102, 0.107660) -- (0.279240, 0.094995);
      \draw [blue] (0.331677, 0.146493) -- (0.325040, 0.128237);
      \draw [blue] (0.236497, 0.155276) -- (0.261681, 0.134941);
      \draw [blue] (0.284102, 0.107660) -- (0.325040, 0.128237);
      \draw [blue] (0.261681, 0.134941) -- (0.284102, 0.107660);
      \draw [blue] (0.279240, 0.094995) -- (0.366996, 0.044716);
      \draw [blue] (0.383038, 0.057679) -- (0.366996, 0.044716);
      \draw [blue] (0.331848, 0.168104) -- (0.331677, 0.146493);
      \draw [blue] (0.300259, 0.171954) -- (0.331848, 0.168104);
      \draw [blue] (0.331677, 0.146493) -- (0.418723, 0.127702);
      \draw [blue] (0.429752, 0.192728) -- (0.418723, 0.127702);
      \draw [blue] (0.504135, 0.118238) -- (0.502140, 0.116930);
      \draw [blue] (0.403937, 0.267992) -- (0.436424, 0.239232);
      \draw [blue] (0.422203, 0.105199) -- (0.502140, 0.116930);
      \draw [blue] (0.418723, 0.127702) -- (0.422203, 0.105199);
      \draw [blue] (0.422203, 0.105199) -- (0.407448, 0.062156);
      \draw [blue] (0.325040, 0.128237) -- (0.383038, 0.057679);
      \draw [blue] (0.366996, 0.044716) -- (0.346008, 0.020546);
      \draw [blue] (0.354220, 0.200147) -- (0.429752, 0.192728);
      \draw [blue] (0.272975, 0.201551) -- (0.277723, 0.172041);
      \draw [blue] (0.262080, 0.218242) -- (0.272975, 0.201551);
      \draw [blue] (0.277723, 0.172041) -- (0.293713, 0.170400);
      \draw [blue] (0.272975, 0.201551) -- (0.300259, 0.171954);
      \draw [blue] (0.313717, 0.250166) -- (0.278464, 0.228849);
      \draw [blue] (0.270838, 0.328639) -- (0.298331, 0.299488);
      \draw [blue] (0.278188, 0.285646) -- (0.278224, 0.278224);
      \draw [blue] (0.278464, 0.228849) -- (0.278224, 0.278224);
      \draw [blue] (0.278464, 0.228849) -- (0.276194, 0.224743);
      \draw [blue] (0.293713, 0.170400) -- (0.261681, 0.134941);
      \draw [blue] (0.342387, 0.189984) -- (0.331848, 0.168104);
      \draw [blue] (0.310898, 0.300237) -- (0.313717, 0.250166);
      \draw [blue] (0.310898, 0.300237) -- (0.299561, 0.299561);
      \draw [blue] (0.298331, 0.299488) -- (0.299561, 0.299561);
      \draw [blue] (0.313717, 0.250166) -- (0.350522, 0.222206);
      \draw [blue] (0.355968, 0.240245) -- (0.350522, 0.222206);
      \draw [blue] (0.342387, 0.189984) -- (0.354220, 0.200147);
      \draw [blue] (0.312644, 0.301146) -- (0.343230, 0.295412);
      \draw [blue] (0.355968, 0.240245) -- (0.397323, 0.268442);
      \draw [blue] (0.343230, 0.295412) -- (0.355968, 0.240245);
      \draw [blue] (0.350522, 0.222206) -- (0.354220, 0.200147);
      \draw [blue] (0.276194, 0.224743) -- (0.342387, 0.189984);
      \draw [blue] (0.300259, 0.171954) -- (0.293713, 0.170400);
      \draw [blue] (0.429752, 0.192728) -- (0.430056, 0.192960);
      \draw [blue] (0.354533, 0.299297) -- (0.397323, 0.268442);
      \draw [blue] (0.464945, 0.449336) -- (0.469856, 0.447180);
      \draw [blue] (0.262299, 0.371257) -- (0.264315, 0.367069);
      \draw [blue] (0.308808, 0.417475) -- (0.295141, 0.389742);
      \draw [blue] (0.264315, 0.367069) -- (0.317655, 0.336730);
      \draw [blue] (0.326781, 0.353882) -- (0.317655, 0.336730);
      \draw [blue] (0.326781, 0.353882) -- (0.295141, 0.389742);
      \draw [blue] (0.343230, 0.295412) -- (0.354533, 0.299297);
      \draw [blue] (0.383802, 0.332638) -- (0.354533, 0.299297);
      \draw [blue] (0.317655, 0.336730) -- (0.314528, 0.314528);
      \draw [blue] (0.312644, 0.301146) -- (0.314528, 0.314528);
      \draw [blue] (0.312644, 0.301146) -- (0.310898, 0.300237);
      \draw [blue] (0.383802, 0.332638) -- (0.358698, 0.358698);
      \draw [blue] (0.352632, 0.364994) -- (0.358698, 0.358698);
      \draw [blue] (0.397323, 0.268442) -- (0.403937, 0.267992);
      \draw [blue] (0.451233, 0.269985) -- (0.436424, 0.239232);
      \draw [blue] (0.429296, 0.295272) -- (0.451233, 0.269985);
      \draw [blue] (0.407433, 0.287713) -- (0.429296, 0.295272);
      \draw [blue] (0.400889, 0.333829) -- (0.405950, 0.303462);
      \draw [blue] (0.400889, 0.333829) -- (0.383802, 0.332638);
      \draw [blue] (0.405950, 0.303462) -- (0.429919, 0.298911);
      \draw [blue] (0.429296, 0.295272) -- (0.429919, 0.298911);
      \draw [blue] (0.429919, 0.298911) -- (0.448855, 0.347056);
      \draw [blue] (0.405950, 0.303462) -- (0.407433, 0.287713);
      \draw [blue] (0.407433, 0.287713) -- (0.403937, 0.267992);
      \draw [blue] (0.410490, 0.339374) -- (0.446895, 0.349311);
      \draw [blue] (0.300257, 0.426802) -- (0.308808, 0.417475);
      \draw [blue] (0.326781, 0.353882) -- (0.352632, 0.364994);
      \draw [blue] (0.358468, 0.393719) -- (0.352632, 0.364994);
      \draw [blue] (0.341625, 0.419731) -- (0.346742, 0.415349);
      \draw [blue] (0.214784, 0.500265) -- (0.272031, 0.499019);
      \draw [blue] (0.365393, 0.519601) -- (0.364150, 0.529745);
      \draw [blue] (0.365393, 0.519601) -- (0.341625, 0.419731);
      \draw [blue] (0.308808, 0.417475) -- (0.341625, 0.419731);
      \draw [blue] (0.401678, 0.445930) -- (0.346742, 0.415349);
      \draw [blue] (0.354618, 0.404917) -- (0.358468, 0.393719);
      \draw [blue] (0.400889, 0.333829) -- (0.410490, 0.339374);
      \draw [blue] (0.346742, 0.415349) -- (0.354618, 0.404917);
      \draw [blue] (0.387312, 0.387626) -- (0.387866, 0.387866);
      \draw [blue] (0.421949, 0.402620) -- (0.387866, 0.387866);
      \draw [blue] (0.405550, 0.421433) -- (0.412947, 0.412947);
      \draw [blue] (0.421949, 0.402620) -- (0.412947, 0.412947);
      \draw [blue] (0.402417, 0.450021) -- (0.401678, 0.445930);
      \draw [blue] (0.384578, 0.484038) -- (0.402417, 0.450021);
      \draw [blue] (0.401678, 0.445930) -- (0.405550, 0.421433);
      \draw [blue] (0.354618, 0.404917) -- (0.405550, 0.421433);
      \draw [blue] (0.421949, 0.402620) -- (0.452883, 0.390552);
      \draw [blue] (0.358468, 0.393719) -- (0.387312, 0.387626);
      \draw [blue] (0.387312, 0.387626) -- (0.387414, 0.387414);
      \draw [blue] (0.410490, 0.339374) -- (0.387414, 0.387414);
      \draw [blue] (0.452883, 0.390552) -- (0.446895, 0.349311);
      \draw [blue] (0.466446, 0.405323) -- (0.452883, 0.390552);
      \draw [blue] (0.461882, 0.284240) -- (0.451233, 0.269985);
      \draw [blue] (0.492003, 0.468876) -- (0.469856, 0.447180);
      \draw [blue] (0.189196, 0.027867) -- (0.165817, -0.008965);
      \draw [blue] (0.476573, 0.042540) -- (0.439294, 0.035470);
      \draw [blue] (0.446895, 0.349311) -- (0.448855, 0.347056);
      \draw [blue] (-0.006554, 0.525468) -- (0.009374, 0.508557);
      \draw [blue] (0.009374, 0.508557) -- (0.013790, 0.507532);
      \draw [blue] (0.051738, 0.441912) -- (0.069247, 0.439005);
      \draw [blue] (0.091835, 0.493942) -- (0.069247, 0.439005);
      \draw [blue] (0.013790, 0.507532) -- (0.028079, 0.450297);
      \draw [blue] (0.028079, 0.450297) -- (0.000524, 0.421538);
      \draw [blue] (0.033629, 0.517828) -- (0.091835, 0.493942);
      \draw [blue] (0.000166, 0.587830) -- (0.003659, 0.662468);
      \draw [blue] (0.028902, 0.687660) -- (0.006120, 0.663548);
      \draw [blue] (0.000166, 0.587830) -- (0.061938, 0.576049);
      \draw [blue] (0.069268, 0.581945) -- (0.061938, 0.576049);
      \draw [blue] (0.069268, 0.581945) -- (0.006120, 0.663548);
      \draw [blue] (0.236730, 0.606805) -- (0.192292, 0.551874);
      \draw [blue] (0.138352, 0.576748) -- (0.094214, 0.494583);
      \draw [blue] (0.061938, 0.576049) -- (0.033629, 0.517828);
      \draw [blue] (0.033629, 0.517828) -- (0.013790, 0.507532);
      \draw [blue] (0.091835, 0.493942) -- (0.094214, 0.494583);
      \draw [blue] (0.094214, 0.494583) -- (0.138056, 0.467148);
      \draw [blue] (0.123099, 0.593064) -- (0.138352, 0.576748);
      \draw [blue] (0.039562, 0.699603) -- (0.028902, 0.687660);
      \draw [blue] (0.108934, 0.710996) -- (0.086250, 0.691640);
      \draw [blue] (0.028902, 0.687660) -- (0.088639, 0.586343);
      \draw [blue] (0.019306, 0.756421) -- (0.039562, 0.699603);
      \draw [blue] (0.012305, 0.795932) -- (0.020285, 0.759539);
      \draw [blue] (0.020285, 0.759539) -- (0.078358, 0.784420);
      \draw [blue] (0.078358, 0.784420) -- (0.108934, 0.710996);
      \draw [blue] (0.039562, 0.699603) -- (0.086250, 0.691640);
      \draw [blue] (0.122863, 0.718846) -- (0.108934, 0.710996);
      \draw [blue] (0.124128, 0.614496) -- (0.123099, 0.593064);
      \draw [blue] (0.221618, 0.715313) -- (0.205215, 0.650450);
      \draw [blue] (0.234693, 0.726179) -- (0.221618, 0.715313);
      \draw [blue] (0.176997, 0.662521) -- (0.205215, 0.650450);
      \draw [blue] (0.124128, 0.614496) -- (0.176997, 0.662521);
      \draw [blue] (0.122863, 0.718846) -- (0.092973, 0.796911);
      \draw [blue] (0.134294, 0.723030) -- (0.122863, 0.718846);
      \draw [blue] (0.134294, 0.723030) -- (0.177148, 0.683752);
      \draw [blue] (0.176997, 0.662521) -- (0.177148, 0.683752);
      \draw [blue] (0.177148, 0.683752) -- (0.221618, 0.715313);
      \draw [blue] (0.086250, 0.691640) -- (0.124128, 0.614496);
      \draw [blue] (0.088639, 0.586343) -- (0.069268, 0.581945);
      \draw [blue] (0.088639, 0.586343) -- (0.123099, 0.593064);
      \draw [blue] (0.138352, 0.576748) -- (0.192292, 0.551874);
      \draw [blue] (0.192292, 0.551874) -- (0.214784, 0.500265);
      \draw [blue] (0.230550, 0.630313) -- (0.236730, 0.606805);
      \draw [blue] (0.254759, 0.607208) -- (0.236730, 0.606805);
      \draw [blue] (0.254759, 0.607208) -- (0.300337, 0.512225);
      \draw [blue] (0.357053, 0.532791) -- (0.300337, 0.512225);
      \draw [blue] (0.254759, 0.607208) -- (0.272907, 0.609805);
      \draw [blue] (0.355112, 0.646586) -- (0.298028, 0.636911);
      \draw [blue] (0.355112, 0.646586) -- (0.358015, 0.532832);
      \draw [blue] (0.272907, 0.609805) -- (0.357053, 0.532791);
      \draw [blue] (0.385646, 0.533741) -- (0.364150, 0.529745);
      \draw [blue] (0.364150, 0.529745) -- (0.358015, 0.532832);
      \draw [blue] (0.365393, 0.519601) -- (0.384578, 0.484038);
      \draw [blue] (0.441940, 0.557889) -- (0.385646, 0.533741);
      \draw [blue] (0.384578, 0.484038) -- (0.454393, 0.454393);
      \draw [blue] (0.464010, 0.450309) -- (0.454393, 0.454393);
      \draw [blue] (0.385646, 0.533741) -- (0.457374, 0.457374);
      \draw [blue] (0.464010, 0.450309) -- (0.457374, 0.457374);
      \draw [blue] (0.402417, 0.450021) -- (0.449505, 0.449505);
      \draw [blue] (0.464945, 0.449336) -- (0.449505, 0.449505);
      \draw [blue] (0.427637, 0.781644) -- (0.435587, 0.777881);
      \draw [blue] (0.489267, 0.662821) -- (0.442468, 0.560953);
      \draw [blue] (0.392588, 0.657093) -- (0.442468, 0.560953);
      \draw [blue] (0.464010, 0.450309) -- (0.464945, 0.449336);
      \draw [blue] (0.358015, 0.532832) -- (0.357053, 0.532791);
      \draw [blue] (0.300337, 0.512225) -- (0.272031, 0.499019);
      \draw [blue] (0.359613, 0.653646) -- (0.392588, 0.657093);
      \draw [blue] (0.205215, 0.650450) -- (0.222534, 0.640505);
      \draw [blue] (0.222534, 0.640505) -- (0.230550, 0.630313);
      \draw [blue] (0.272310, 0.684159) -- (0.230550, 0.630313);
      \draw [blue] (0.236214, 0.725027) -- (0.272683, 0.709578);
      \draw [blue] (0.229025, 0.738895) -- (0.234693, 0.726179);
      \draw [blue] (0.201092, 0.749058) -- (0.229025, 0.738895);
      \draw [blue] (0.234693, 0.726179) -- (0.236214, 0.725027);
      \draw [blue] (0.222534, 0.640505) -- (0.236214, 0.725027);
      \draw [blue] (0.284869, 0.712986) -- (0.272683, 0.709578);
      \draw [blue] (0.272683, 0.709578) -- (0.272310, 0.684159);
      \draw [blue] (0.300609, 0.734621) -- (0.284869, 0.712986);
      \draw [blue] (0.306933, 0.760766) -- (0.300609, 0.734621);
      \draw [blue] (0.284869, 0.712986) -- (0.349716, 0.677842);
      \draw [blue] (0.365141, 0.732618) -- (0.349716, 0.677842);
      \draw [blue] (0.277086, 0.768772) -- (0.306933, 0.760766);
      \draw [blue] (0.379906, 0.780153) -- (0.396151, 0.774933);
      \draw [blue] (0.396151, 0.774933) -- (0.365141, 0.732618);
      \draw [blue] (0.300609, 0.734621) -- (0.365141, 0.732618);
      \draw [blue] (0.349716, 0.677842) -- (0.359613, 0.653646);
      \draw [blue] (0.272310, 0.684159) -- (0.298028, 0.636911);
      \draw [blue] (0.298028, 0.636911) -- (0.272907, 0.609805);
      \draw [blue] (0.355112, 0.646586) -- (0.359613, 0.653646);
      \draw [blue] (0.392588, 0.657093) -- (0.455439, 0.688544);
      \draw [blue] (0.138056, 0.467148) -- (0.071113, 0.436999);
      \draw [blue] (0.214784, 0.500265) -- (0.187152, 0.446967);
      \draw [blue] (0.463396, 0.788064) -- (0.435587, 0.777881);
      \draw [blue] (-0.003484, 0.840495) -- (0.014425, 0.820731);
      \draw [blue] (0.124052, 0.926957) -- (0.127782, 0.884383);
      \draw [blue] (0.029954, 0.830158) -- (0.118908, 0.830466);
      \draw [blue] (0.014425, 0.820731) -- (0.029954, 0.830158);
      \draw [blue] (-0.004267, 0.909555) -- (0.011506, 0.897937);
      \draw [blue] (0.011506, 0.897937) -- (0.028640, 0.897274);
      \draw [blue] (0.028640, 0.897274) -- (0.040235, 0.858022);
      \draw [blue] (0.029954, 0.830158) -- (0.040235, 0.858022);
      \draw [blue] (0.040235, 0.858022) -- (0.127782, 0.884383);
      \draw [blue] (0.120583, 1.111202) -- (0.106038, 0.980372);
      \draw [blue] (-0.030774, 1.028226) -- (-0.039457, 0.973568);
      \draw [blue] (-0.023647, 0.909758) -- (-0.004267, 0.909555);
      \draw [blue] (0.012551, 0.957049) -- (-0.004267, 0.909555);
      \draw [blue] (-0.039457, 0.973568) -- (0.012551, 0.957049);
      \draw [blue] (-0.075869, 1.934251) -- (-0.030774, 1.028226);
      \draw [blue] (-0.000369, 5.000000) -- (-0.006280, 5.000000);
      \draw [blue] (-0.030774, 1.028226) -- (0.028596, 0.965855);
      \draw [blue] (0.012551, 0.957049) -- (0.028596, 0.965855);
      \draw [blue] (0.028596, 0.965855) -- (0.106038, 0.980372);
      \draw [blue] (0.028640, 0.897274) -- (0.117989, 0.935613);
      \draw [blue] (0.106038, 0.980372) -- (0.117989, 0.935613);
      \draw [blue] (0.130960, 0.838286) -- (0.118908, 0.830466);
      \draw [blue] (0.078358, 0.784420) -- (0.092973, 0.796911);
      \draw [blue] (0.136214, 0.847669) -- (0.127782, 0.884383);
      \draw [blue] (0.130960, 0.838286) -- (0.153455, 0.749227);
      \draw [blue] (0.185723, 0.827841) -- (0.201092, 0.749058);
      \draw [blue] (0.254099, 0.874741) -- (0.225648, 0.822168);
      \draw [blue] (0.136214, 0.847669) -- (0.149841, 0.844460);
      \draw [blue] (0.185723, 0.827841) -- (0.225648, 0.822168);
      \draw [blue] (0.149841, 0.844460) -- (0.185723, 0.827841);
      \draw [blue] (0.244306, 0.801016) -- (0.239748, 0.765975);
      \draw [blue] (0.240193, 0.886783) -- (0.242507, 0.886360);
      \draw [blue] (0.117989, 0.935613) -- (0.124052, 0.926957);
      \draw [blue] (0.264645, 0.993367) -- (0.254525, 0.959252);
      \draw [blue] (0.176496, 0.929996) -- (0.240193, 0.886783);
      \draw [blue] (0.124052, 0.926957) -- (0.176496, 0.929996);
      \draw [blue] (0.274055, 4.197683) -- (0.120583, 1.111202);
      \draw [blue] (0.274055, 4.197683) -- (0.271762, 5.000000);
      \draw [blue] (-0.006280, 5.000000) -- (0.271762, 5.000000);
      \draw [blue] (0.120583, 1.111202) -- (0.227179, 0.954418);
      \draw [blue] (0.176496, 0.929996) -- (0.227179, 0.954418);
      \draw [blue] (0.227179, 0.954418) -- (0.254525, 0.959252);
      \draw [blue] (0.149841, 0.844460) -- (0.240193, 0.886783);
      \draw [blue] (0.256220, 0.956318) -- (0.242507, 0.886360);
      \draw [blue] (0.136214, 0.847669) -- (0.130960, 0.838286);
      \draw [blue] (0.118908, 0.830466) -- (0.092973, 0.796911);
      \draw [blue] (0.239748, 0.765975) -- (0.229025, 0.738895);
      \draw [blue] (0.225648, 0.822168) -- (0.244306, 0.801016);
      \draw [blue] (0.242507, 0.886360) -- (0.254099, 0.874741);
      \draw [blue] (0.244306, 0.801016) -- (0.291566, 0.812847);
      \draw [blue] (0.291917, 0.812967) -- (0.291566, 0.812847);
      \draw [blue] (0.239748, 0.765975) -- (0.277086, 0.768772);
      \draw [blue] (0.308124, 0.864825) -- (0.310350, 0.861095);
      \draw [blue] (0.291917, 0.812967) -- (0.317593, 0.778044);
      \draw [blue] (0.310350, 0.861095) -- (0.291917, 0.812967);
      \draw [blue] (0.291566, 0.812847) -- (0.277086, 0.768772);
      \draw [blue] (0.379906, 0.780153) -- (0.317593, 0.778044);
      \draw [blue] (0.310350, 0.861095) -- (0.315450, 0.859493);
      \draw [blue] (0.300609, 0.871114) -- (0.308124, 0.864825);
      \draw [blue] (0.315450, 0.859493) -- (0.390907, 0.866916);
      \draw [blue] (0.385295, 0.909673) -- (0.390907, 0.866916);
      \draw [blue] (0.347725, 0.910351) -- (0.385295, 0.909673);
      \draw [blue] (0.471822, 0.938942) -- (0.481491, 0.924819);
      \draw [blue] (0.481491, 0.924819) -- (0.411252, 0.848260);
      \draw [blue] (0.390907, 0.866916) -- (0.411252, 0.848260);
      \draw [blue] (0.411252, 0.848260) -- (0.427637, 0.781644);
      \draw [blue] (0.315450, 0.859493) -- (0.379906, 0.780153);
      \draw [blue] (0.317593, 0.778044) -- (0.306933, 0.760766);
      \draw [blue] (0.468041, 0.938653) -- (0.471822, 0.938942);
      \draw [blue] (0.254525, 0.959252) -- (0.256220, 0.956318);
      \draw [blue] (0.356740, 0.974078) -- (0.335246, 0.955559);
      \draw [blue] (0.256220, 0.956318) -- (0.297278, 0.928727);
      \draw [blue] (0.317167, 2.929165) -- (0.264645, 0.993367);
      \draw [blue] (0.363014, 0.978838) -- (0.356740, 0.974078);
      \draw [blue] (0.313805, 3.044640) -- (0.317167, 2.929165);
      \draw [blue] (0.272214, 0.989894) -- (0.356740, 0.974078);
      \draw [blue] (0.264645, 0.993367) -- (0.272214, 0.989894);
      \draw [blue] (0.272214, 0.989894) -- (0.335246, 0.955559);
      \draw [blue] (0.329416, 0.946232) -- (0.297278, 0.928727);
      \draw [blue] (0.254099, 0.874741) -- (0.300609, 0.871114);
      \draw [blue] (0.308124, 0.864825) -- (0.347725, 0.910351);
      \draw [blue] (0.329416, 0.946232) -- (0.347725, 0.910351);
      \draw [blue] (0.364493, 0.983957) -- (0.363014, 0.978838);
      \draw [blue] (0.385295, 0.909673) -- (0.392095, 0.924686);
      \draw [blue] (0.317167, 2.929165) -- (0.407421, 1.260462);
      \draw [blue] (0.364493, 0.983957) -- (0.468041, 0.938653);
      \draw [blue] (0.407421, 1.260462) -- (0.364493, 0.983957);
      \draw [blue] (0.363014, 0.978838) -- (0.392095, 0.924686);
      \draw [blue] (0.335246, 0.955559) -- (0.329416, 0.946232);
      \draw [blue] (0.297278, 0.928727) -- (0.300609, 0.871114);
      \draw [blue] (0.392095, 0.924686) -- (0.468041, 0.938653);
      \draw [blue] (0.469642, 0.995577) -- (0.471822, 0.938942);
      \draw [blue] (0.201092, 0.749058) -- (0.153455, 0.749227);
      \draw [blue] (0.153455, 0.749227) -- (0.134294, 0.723030);
      \draw [blue] (0.396151, 0.774933) -- (0.427637, 0.781644);
      \draw [blue] (0.435587, 0.777881) -- (0.455439, 0.688544);
      \draw [blue] (0.442389, 0.211156) -- (0.430056, 0.192960);
      \draw [blue] (0.442468, 0.560953) -- (0.441940, 0.557889);
      \draw [blue] (0.407448, 0.062156) -- (0.383038, 0.057679);
      \draw [blue] (0.490757, 0.144721) -- (0.504135, 0.118238);
      \draw [blue] (0.476573, 0.042540) -- (0.489150, 0.039837);
      \draw [blue] (0.533587, 0.065230) -- (0.551019, 0.059739);
      \draw [blue] (0.551019, 0.059739) -- (0.553795, 0.058092);
      \draw [blue] (0.533587, 0.065230) -- (0.513012, 0.117714);
      \draw [blue] (0.533587, 0.065230) -- (0.489150, 0.039837);
      \draw [blue] (0.582846, 0.099225) -- (0.553795, 0.058092);
      \draw [blue] (0.582846, 0.099225) -- (0.555356, 0.111844);
      \draw [blue] (0.553795, 0.058092) -- (0.568819, 0.037833);
      \draw [blue] (0.623846, 0.093679) -- (0.571381, 0.037554);
      \draw [blue] (0.624538, 0.104723) -- (0.623846, 0.093679);
      \draw [blue] (0.683007, 0.094890) -- (0.692533, 0.053515);
      \draw [blue] (0.670425, 0.118527) -- (0.666290, 0.112304);
      \draw [blue] (0.625498, 0.089159) -- (0.680564, 0.047344);
      \draw [blue] (0.623846, 0.093679) -- (0.625498, 0.089159);
      \draw [blue] (0.625498, 0.089159) -- (0.635532, 0.026821);
      \draw [blue] (0.568819, 0.037833) -- (0.553088, 0.019568);
      \draw [blue] (0.692533, 0.053515) -- (0.686625, 0.048237);
      \draw [blue] (0.621736, 0.104648) -- (0.624538, 0.104723);
      \draw [blue] (0.436424, 0.239232) -- (0.442389, 0.211156);
      \draw [blue] (0.533094, 0.222250) -- (0.442389, 0.211156);
      \draw [blue] (0.533094, 0.222250) -- (0.490757, 0.144721);
      \draw [blue] (0.536705, 0.129789) -- (0.513012, 0.117714);
      \draw [blue] (0.504135, 0.118238) -- (0.513012, 0.117714);
      \draw [blue] (0.573790, 0.213341) -- (0.544706, 0.143123);
      \draw [blue] (0.536705, 0.129789) -- (0.555356, 0.111844);
      \draw [blue] (0.544706, 0.143123) -- (0.536705, 0.129789);
      \draw [blue] (0.490757, 0.144721) -- (0.430056, 0.192960);
      \draw [blue] (0.621736, 0.104648) -- (0.582846, 0.099225);
      \draw [blue] (0.573790, 0.213341) -- (0.552690, 0.228003);
      \draw [blue] (0.624538, 0.104723) -- (0.625615, 0.106189);
      \draw [blue] (0.598589, 0.202491) -- (0.625615, 0.106189);
      \draw [blue] (0.586438, 0.211613) -- (0.598589, 0.202491);
      \draw [blue] (0.573790, 0.213341) -- (0.586438, 0.211613);
      \draw [blue] (0.725064, 0.271853) -- (0.719050, 0.268509);
      \draw [blue] (0.688129, 0.265741) -- (0.654253, 0.210607);
      \draw [blue] (0.598589, 0.202491) -- (0.626917, 0.199149);
      \draw [blue] (0.695163, 0.214383) -- (0.654253, 0.210607);
      \draw [blue] (0.544706, 0.143123) -- (0.621736, 0.104648);
      \draw [blue] (0.555356, 0.111844) -- (0.551019, 0.059739);
      \draw [blue] (0.625615, 0.106189) -- (0.666290, 0.112304);
      \draw [blue] (0.654253, 0.210607) -- (0.626917, 0.199149);
      \draw [blue] (0.638924, 0.273598) -- (0.688129, 0.265741);
      \draw [blue] (0.460484, 0.336592) -- (0.461882, 0.284240);
      \draw [blue] (0.460484, 0.336592) -- (0.448855, 0.347056);
      \draw [blue] (0.461882, 0.284240) -- (0.531727, 0.272372);
      \draw [blue] (0.563690, 0.357881) -- (0.517820, 0.334081);
      \draw [blue] (0.469856, 0.447180) -- (0.466446, 0.405323);
      \draw [blue] (0.496566, 0.397672) -- (0.511754, 0.367190);
      \draw [blue] (0.511754, 0.367190) -- (0.517820, 0.334081);
      \draw [blue] (0.460484, 0.336592) -- (0.513106, 0.328455);
      \draw [blue] (0.517820, 0.334081) -- (0.513106, 0.328455);
      \draw [blue] (0.513106, 0.328455) -- (0.531727, 0.272372);
      \draw [blue] (0.563690, 0.357881) -- (0.546059, 0.386298);
      \draw [blue] (0.531727, 0.272372) -- (0.546873, 0.253464);
      \draw [blue] (0.587413, 0.322803) -- (0.546873, 0.253464);
      \draw [blue] (0.586638, 0.352792) -- (0.587413, 0.322803);
      \draw [blue] (0.586638, 0.352792) -- (0.563690, 0.357881);
      \draw [blue] (0.684013, 0.417665) -- (0.689030, 0.398425);
      \draw [blue] (0.689030, 0.398425) -- (0.637079, 0.289296);
      \draw [blue] (0.587413, 0.322803) -- (0.637079, 0.289296);
      \draw [blue] (0.637079, 0.289296) -- (0.638924, 0.273598);
      \draw [blue] (0.546873, 0.253464) -- (0.552690, 0.228003);
      \draw [blue] (0.552690, 0.228003) -- (0.533094, 0.222250);
      \draw [blue] (0.689994, 0.430356) -- (0.685648, 0.426016);
      \draw [blue] (0.466446, 0.405323) -- (0.496566, 0.397672);
      \draw [blue] (0.492003, 0.468876) -- (0.489976, 0.489976);
      \draw [blue] (0.486510, 0.526066) -- (0.489976, 0.489976);
      \draw [blue] (0.496566, 0.397672) -- (0.537997, 0.405314);
      \draw [blue] (0.538709, 0.406741) -- (0.537997, 0.405314);
      \draw [blue] (0.511754, 0.367190) -- (0.546059, 0.386298);
      \draw [blue] (0.504352, 0.466005) -- (0.552757, 0.446694);
      \draw [blue] (0.538709, 0.406741) -- (0.639058, 0.389701);
      \draw [blue] (0.552757, 0.446694) -- (0.538709, 0.406741);
      \draw [blue] (0.537997, 0.405314) -- (0.546059, 0.386298);
      \draw [blue] (0.598637, 0.464361) -- (0.685648, 0.426016);
      \draw [blue] (0.484730, 0.536276) -- (0.486510, 0.526066);
      \draw [blue] (0.441940, 0.557889) -- (0.484730, 0.536276);
      \draw [blue] (0.486510, 0.526066) -- (0.512282, 0.512282);
      \draw [blue] (0.538652, 0.498178) -- (0.512282, 0.512282);
      \draw [blue] (0.572698, 0.508322) -- (0.538652, 0.498178);
      \draw [blue] (0.492003, 0.468876) -- (0.504352, 0.466005);
      \draw [blue] (0.572698, 0.508322) -- (0.582959, 0.501950);
      \draw [blue] (0.582959, 0.501950) -- (0.598637, 0.464361);
      \draw [blue] (0.572698, 0.508322) -- (0.540020, 0.540020);
      \draw [blue] (0.527118, 0.552535) -- (0.540020, 0.540020);
      \draw [blue] (0.538652, 0.498178) -- (0.504352, 0.466005);
      \draw [blue] (0.552757, 0.446694) -- (0.598637, 0.464361);
      \draw [blue] (0.639058, 0.389701) -- (0.586638, 0.352792);
      \draw [blue] (0.639058, 0.389701) -- (0.684013, 0.417665);
      \draw [blue] (0.685648, 0.426016) -- (0.684013, 0.417665);
      \draw [blue] (0.586438, 0.211613) -- (0.638924, 0.273598);
      \draw [blue] (0.688129, 0.265741) -- (0.719050, 0.268509);
      \draw [blue] (0.635532, 0.026821) -- (0.635396, 0.026542);
      \draw [blue] (0.666290, 0.112304) -- (0.683007, 0.094890);
      \draw [blue] (0.682118, 0.148085) -- (0.670425, 0.118527);
      \draw [blue] (0.677031, 0.165873) -- (0.682118, 0.148085);
      \draw [blue] (0.670425, 0.118527) -- (0.749445, 0.124728);
      \draw [blue] (0.683007, 0.094890) -- (0.752518, 0.101735);
      \draw [blue] (0.735717, 0.148593) -- (0.745933, 0.133444);
      \draw [blue] (0.784579, 0.179413) -- (0.745933, 0.133444);
      \draw [blue] (0.626917, 0.199149) -- (0.677031, 0.165873);
      \draw [blue] (0.719050, 0.268509) -- (0.695163, 0.214383);
      \draw [blue] (0.677031, 0.165873) -- (0.704727, 0.191866);
      \draw [blue] (0.704727, 0.191866) -- (0.695163, 0.214383);
      \draw [blue] (0.803431, 0.192008) -- (0.784579, 0.179413);
      \draw [blue] (0.731472, 0.184307) -- (0.704727, 0.191866);
      \draw [blue] (0.735464, 0.167960) -- (0.784579, 0.179413);
      \draw [blue] (0.731472, 0.184307) -- (0.735464, 0.167960);
      \draw [blue] (0.735464, 0.167960) -- (0.735717, 0.148593);
      \draw [blue] (0.682118, 0.148085) -- (0.735717, 0.148593);
      \draw [blue] (0.745933, 0.133444) -- (0.749445, 0.124728);
      \draw [blue] (0.759089, 0.109673) -- (0.752518, 0.101735);
      \draw [blue] (0.680564, 0.047344) -- (0.635532, 0.026821);
      \draw [blue] (0.876895, 0.127748) -- (0.840570, 0.101297);
      \draw [blue] (0.789850, 0.108255) -- (0.788195, 0.033898);
      \draw [blue] (0.759089, 0.109673) -- (0.789850, 0.108255);
      \draw [blue] (0.806624, 0.199032) -- (0.803431, 0.192008);
      \draw [blue] (0.806624, 0.199032) -- (0.759393, 0.222092);
      \draw [blue] (0.803431, 0.192008) -- (0.795071, 0.109767);
      \draw [blue] (0.789850, 0.108255) -- (0.795071, 0.109767);
      \draw [blue] (0.795071, 0.109767) -- (0.840570, 0.101297);
      \draw [blue] (0.845085, 0.059928) -- (0.788195, 0.033898);
      \draw [blue] (0.875626, 0.180407) -- (0.876895, 0.127748);
      \draw [blue] (0.882455, 0.018926) -- (0.913507, 0.038100);
      \draw [blue] (0.927717, 0.100991) -- (0.913507, 0.038100);
      \draw [blue] (0.876895, 0.127748) -- (0.927717, 0.100991);
      \draw [blue] (0.984604, 0.026932) -- (0.987917, 0.028724);
      \draw [blue] (0.858731, 0.215389) -- (0.875626, 0.180407);
      \draw [blue] (0.945573, 0.104997) -- (1.020817, 0.154907);
      \draw [blue] (0.927717, 0.100991) -- (0.945573, 0.104997);
      \draw [blue] (0.945573, 0.104997) -- (0.987917, 0.028724);
      \draw [blue] (0.840570, 0.101297) -- (0.845085, 0.059928);
      \draw [blue] (0.568819, 0.037833) -- (0.571381, 0.037554);
      \draw [blue] (0.749445, 0.124728) -- (0.759089, 0.109673);
      \draw [blue] (0.752518, 0.101735) -- (0.734532, 0.049761);
      \draw [blue] (0.979708, 0.179937) -- (1.020817, 0.154907);
      \draw [blue] (0.707093, 0.366916) -- (0.725064, 0.271853);
      \draw [blue] (0.689030, 0.398425) -- (0.707093, 0.366916);
      \draw [blue] (0.725064, 0.271853) -- (0.739364, 0.265500);
      \draw [blue] (0.837259, 0.303871) -- (0.739364, 0.265500);
      \draw [blue] (0.837259, 0.303871) -- (0.812442, 0.325148);
      \draw [blue] (0.838541, 0.303662) -- (0.837259, 0.303871);
      \draw [blue] (0.838541, 0.303662) -- (0.865404, 0.237599);
      \draw [blue] (0.739364, 0.265500) -- (0.759393, 0.222092);
      \draw [blue] (0.932487, 0.251927) -- (0.865404, 0.237599);
      \draw [blue] (0.865404, 0.237599) -- (0.858731, 0.215389);
      \draw [blue] (0.806624, 0.199032) -- (0.858731, 0.215389);
      \draw [blue] (0.875626, 0.180407) -- (0.979708, 0.179937);
      \draw [blue] (0.937941, 0.246300) -- (0.979708, 0.179937);
      \draw [blue] (0.932487, 0.251927) -- (0.937941, 0.246300);
      \draw [blue] (0.918833, 0.384359) -- (1.111918, 0.365921);
      \draw [blue] (0.863122, 0.334031) -- (0.893193, 0.340450);
      \draw [blue] (0.968298, 0.311359) -- (1.111918, 0.365921);
      \draw [blue] (0.893193, 0.340450) -- (0.968298, 0.311359);
      \draw [blue] (0.937941, 0.246300) -- (1.891871, 0.193917);
      \draw [blue] (0.968298, 0.311359) -- (0.932487, 0.251927);
      \draw [blue] (0.759393, 0.222092) -- (0.731472, 0.184307);
      \draw [blue] (1.134331, 0.371628) -- (3.218974, 0.240690);
      \draw [blue] (0.693683, 0.461445) -- (0.689994, 0.430356);
      \draw [blue] (0.850361, 0.441377) -- (0.840454, 0.433127);
      \draw [blue] (0.780022, 0.429764) -- (0.812442, 0.325148);
      \draw [blue] (0.757492, 0.433856) -- (0.780022, 0.429764);
      \draw [blue] (0.693683, 0.461445) -- (0.650277, 0.561658);
      \draw [blue] (0.809880, 0.531443) -- (0.809323, 0.533383);
      \draw [blue] (0.809880, 0.531443) -- (0.757492, 0.433856);
      \draw [blue] (0.689994, 0.430356) -- (0.757492, 0.433856);
      \draw [blue] (0.780022, 0.429764) -- (0.840454, 0.433127);
      \draw [blue] (0.840454, 0.433127) -- (0.863122, 0.334031);
      \draw [blue] (0.849555, 0.485392) -- (0.850361, 0.441377);
      \draw [blue] (0.893193, 0.340450) -- (0.918833, 0.384359);
      \draw [blue] (0.905745, 0.440884) -- (0.918833, 0.384359);
      \draw [blue] (0.850361, 0.441377) -- (0.905745, 0.440884);
      \draw [blue] (0.849555, 0.485392) -- (0.809880, 0.531443);
      \draw [blue] (0.987917, 0.028724) -- (5.000000, 0.167308);
      \draw [blue] (5.000000, 0.167886) -- (5.000000, 0.167308);
      \draw [blue] (0.948829, 0.464903) -- (0.922909, 0.510311);
      \draw [blue] (0.905745, 0.440884) -- (0.948829, 0.464903);
      \draw [blue] (0.950358, 0.464742) -- (1.134331, 0.371628);
      \draw [blue] (0.812442, 0.325148) -- (0.707093, 0.366916);
      \draw [blue] (0.863122, 0.334031) -- (0.838541, 0.303662);
      \draw [blue] (1.111918, 0.365921) -- (1.134331, 0.371628);
      \draw [blue] (1.891871, 0.193917) -- (1.020817, 0.154907);
      \draw [blue] (1.891871, 0.193917) -- (3.218974, 0.240690);
      \draw [blue] (3.218974, 0.240690) -- (5.000000, 0.201288);
      \draw [blue] (5.000000, 0.167886) -- (5.000000, 0.201288);
      \draw [blue] (0.734532, 0.049761) -- (0.692533, 0.053515);
      \draw [blue] (0.788195, 0.033898) -- (0.773964, 0.012245);
      \draw [blue] (0.948829, 0.464903) -- (0.950358, 0.464742);
      \draw [blue] (0.455439, 0.688544) -- (0.489267, 0.662821);
      \draw [blue] (0.484730, 0.536276) -- (0.527118, 0.552535);
      \draw [blue] (0.616316, 0.645318) -- (0.612234, 0.612234);
      \draw [blue] (0.611701, 0.607914) -- (0.612234, 0.612234);
      \draw [blue] (0.571092, 0.584004) -- (0.577021, 0.577021);
      \draw [blue] (0.603419, 0.545932) -- (0.577021, 0.577021);
      \draw [blue] (0.547116, 0.585927) -- (0.523846, 0.653326);
      \draw [blue] (0.547116, 0.585927) -- (0.527118, 0.552535);
      \draw [blue] (0.547116, 0.585927) -- (0.571092, 0.584004);
      \draw [blue] (0.514854, 0.661176) -- (0.523846, 0.653326);
      \draw [blue] (0.513812, 0.858641) -- (0.463396, 0.788064);
      \draw [blue] (0.489267, 0.662821) -- (0.514854, 0.661176);
      \draw [blue] (0.565631, 0.739396) -- (0.514854, 0.661176);
      \draw [blue] (0.512665, 0.773527) -- (0.565631, 0.739396);
      \draw [blue] (0.595317, 0.748167) -- (0.601403, 0.741266);
      \draw [blue] (0.601403, 0.741266) -- (0.613122, 0.651524);
      \draw [blue] (0.523846, 0.653326) -- (0.613122, 0.651524);
      \draw [blue] (0.613122, 0.651524) -- (0.613259, 0.651420);
      \draw [blue] (0.571092, 0.584004) -- (0.602491, 0.602491);
      \draw [blue] (0.611701, 0.607914) -- (0.602491, 0.602491);
      \draw [blue] (0.652597, 0.679393) -- (0.613259, 0.651420);
      \draw [blue] (0.651268, 0.566389) -- (0.650277, 0.561658);
      \draw [blue] (0.699646, 0.614635) -- (0.693147, 0.604642);
      \draw [blue] (0.613259, 0.651420) -- (0.616316, 0.645318);
      \draw [blue] (0.651268, 0.566389) -- (0.693147, 0.604642);
      \draw [blue] (0.670642, 0.629710) -- (0.698121, 0.620494);
      \draw [blue] (0.673245, 0.696163) -- (0.652597, 0.679393);
      \draw [blue] (0.656388, 0.718511) -- (0.673245, 0.696163);
      \draw [blue] (0.652597, 0.679393) -- (0.659736, 0.659736);
      \draw [blue] (0.670642, 0.629710) -- (0.659736, 0.659736);
      \draw [blue] (0.616316, 0.645318) -- (0.638845, 0.638845);
      \draw [blue] (0.670642, 0.629710) -- (0.638845, 0.638845);
      \draw [blue] (0.712879, 0.681496) -- (0.698121, 0.620494);
      \draw [blue] (0.755358, 0.699040) -- (0.721166, 0.686920);
      \draw [blue] (0.565631, 0.739396) -- (0.595317, 0.748167);
      \draw [blue] (0.689757, 0.794595) -- (0.621855, 0.782956);
      \draw [blue] (0.689757, 0.794595) -- (0.654205, 0.720205);
      \draw [blue] (0.695044, 0.748564) -- (0.656388, 0.718511);
      \draw [blue] (0.654205, 0.720205) -- (0.656388, 0.718511);
      \draw [blue] (0.692297, 0.795546) -- (0.699657, 0.791590);
      \draw [blue] (0.695044, 0.748564) -- (0.710973, 0.710973);
      \draw [blue] (0.721166, 0.686920) -- (0.710973, 0.710973);
      \draw [blue] (0.699657, 0.791590) -- (0.695044, 0.748564);
      \draw [blue] (0.654205, 0.720205) -- (0.601403, 0.741266);
      \draw [blue] (0.673245, 0.696163) -- (0.689973, 0.689973);
      \draw [blue] (0.712879, 0.681496) -- (0.689973, 0.689973);
      \draw [blue] (0.721166, 0.686920) -- (0.712879, 0.681496);
      \draw [blue] (0.611701, 0.607914) -- (0.651268, 0.566389);
      \draw [blue] (0.603419, 0.545932) -- (0.582959, 0.501950);
      \draw [blue] (0.689757, 0.794595) -- (0.692297, 0.795546);
      \draw [blue] (0.513417, 0.869043) -- (0.513812, 0.858641);
      \draw [blue] (0.463396, 0.788064) -- (0.512665, 0.773527);
      \draw [blue] (0.565910, 0.827310) -- (0.512665, 0.773527);
      \draw [blue] (0.513812, 0.858641) -- (0.565910, 0.827310);
      \draw [blue] (0.604205, 0.918467) -- (0.598808, 0.904450);
      \draw [blue] (0.481491, 0.924819) -- (0.481997, 0.924528);
      \draw [blue] (0.513417, 0.869043) -- (0.598808, 0.904450);
      \draw [blue] (0.481997, 0.924528) -- (0.513417, 0.869043);
      \draw [blue] (0.565910, 0.827310) -- (0.574141, 0.825470);
      \draw [blue] (0.602974, 0.866259) -- (0.574141, 0.825470);
      \draw [blue] (0.598808, 0.904450) -- (0.602974, 0.866259);
      \draw [blue] (0.604007, 0.772239) -- (0.621855, 0.782956);
      \draw [blue] (0.630597, 0.824454) -- (0.621855, 0.782956);
      \draw [blue] (0.618471, 0.856787) -- (0.630597, 0.824454);
      \draw [blue] (0.602974, 0.866259) -- (0.618471, 0.856787);
      \draw [blue] (0.482074, 0.924551) -- (0.604205, 0.918467);
      \draw [blue] (0.618471, 0.856787) -- (0.683076, 0.855065);
      \draw [blue] (0.630597, 0.824454) -- (0.682935, 0.851816);
      \draw [blue] (0.689911, 0.870786) -- (0.683076, 0.855065);
      \draw [blue] (0.574141, 0.825470) -- (0.604007, 0.772239);
      \draw [blue] (0.604007, 0.772239) -- (0.595317, 0.748167);
      \draw [blue] (0.609052, 0.925787) -- (0.675331, 0.895643);
      \draw [blue] (0.407421, 1.260462) -- (0.469642, 0.995577);
      \draw [blue] (0.542766, 0.991751) -- (0.553620, 0.981977);
      \draw [blue] (0.535629, 0.972101) -- (0.527021, 0.948210);
      \draw [blue] (0.524965, 0.986075) -- (0.535629, 0.972101);
      \draw [blue] (0.469642, 0.995577) -- (0.524965, 0.986075);
      \draw [blue] (0.274055, 4.197683) -- (0.313805, 3.044640);
      \draw [blue] (0.524965, 0.986075) -- (0.542766, 0.991751);
      \draw [blue] (0.535629, 0.972101) -- (0.553620, 0.981977);
      \draw [blue] (0.313805, 3.044640) -- (0.542766, 0.991751);
      \draw [blue] (0.602324, 0.958997) -- (0.527021, 0.948210);
      \draw [blue] (0.481997, 0.924528) -- (0.482074, 0.924551);
      \draw [blue] (-0.000369, 5.000000) -- (0.045026, 5.000000);
      \draw [blue] (0.045026, 5.000000) -- (0.090428, 5.000000);
      \draw [blue] (0.553620, 0.981977) -- (0.602788, 0.966719);
      \draw [blue] (0.646638, 1.090737) -- (0.602788, 0.966719);
      \draw [blue] (0.696733, 0.984251) -- (0.702367, 0.960369);
      \draw [blue] (0.646638, 1.090737) -- (0.717339, 5.000000);
      \draw [blue] (0.090428, 5.000000) -- (0.717339, 5.000000);
      \draw [blue] (0.608902, 0.931287) -- (0.702367, 0.960369);
      \draw [blue] (0.602324, 0.958997) -- (0.608902, 0.931287);
      \draw [blue] (0.608902, 0.931287) -- (0.609052, 0.925787);
      \draw [blue] (0.602788, 0.966719) -- (0.602324, 0.958997);
      \draw [blue] (0.527021, 0.948210) -- (0.482074, 0.924551);
      \draw [blue] (0.604205, 0.918467) -- (0.609052, 0.925787);
      \draw [blue] (0.705618, 0.955007) -- (0.675331, 0.895643);
      \draw [blue] (0.682935, 0.851816) -- (0.692297, 0.795546);
      \draw [blue] (0.683076, 0.855065) -- (0.682935, 0.851816);
      \draw [blue] (0.723031, 0.509620) -- (0.693683, 0.461445);
      \draw [blue] (0.698121, 0.620494) -- (0.699646, 0.614635);
      \draw [blue] (0.749228, 0.594840) -- (0.699646, 0.614635);
      \draw [blue] (0.749228, 0.594840) -- (0.751619, 0.538792);
      \draw [blue] (0.808831, 0.533811) -- (0.751619, 0.538792);
      \draw [blue] (0.808831, 0.533811) -- (0.809323, 0.533383);
      \draw [blue] (0.797325, 0.616952) -- (0.803949, 0.612293);
      \draw [blue] (0.809323, 0.533383) -- (0.870893, 0.562656);
      \draw [blue] (0.803949, 0.612293) -- (0.808831, 0.533811);
      \draw [blue] (0.751619, 0.538792) -- (0.723031, 0.509620);
      \draw [blue] (0.803949, 0.612293) -- (0.885684, 0.603351);
      \draw [blue] (0.750379, 0.775325) -- (0.751908, 0.751908);
      \draw [blue] (0.755358, 0.699040) -- (0.751908, 0.751908);
      \draw [blue] (0.749228, 0.594840) -- (0.797325, 0.616952);
      \draw [blue] (0.789876, 0.685158) -- (0.797325, 0.616952);
      \draw [blue] (0.755358, 0.699040) -- (0.789876, 0.685158);
      \draw [blue] (0.719201, 0.788851) -- (0.750379, 0.775325);
      \draw [blue] (0.791228, 0.798128) -- (0.795031, 0.795031);
      \draw [blue] (0.839613, 0.758733) -- (0.795031, 0.795031);
      \draw [blue] (0.839613, 0.758733) -- (0.854053, 0.715953);
      \draw [blue] (0.789876, 0.685158) -- (0.854053, 0.715953);
      \draw [blue] (0.854053, 0.715953) -- (0.861693, 0.713360);
      \draw [blue] (0.895092, 0.609149) -- (0.885684, 0.603351);
      \draw [blue] (0.875158, 0.717607) -- (0.861693, 0.713360);
      \draw [blue] (0.885684, 0.603351) -- (0.870893, 0.562656);
      \draw [blue] (0.861693, 0.713360) -- (0.895092, 0.609149);
      \draw [blue] (0.881777, 0.521625) -- (0.922909, 0.510311);
      \draw [blue] (0.937485, 0.560386) -- (0.922909, 0.510311);
      \draw [blue] (0.904956, 0.608270) -- (0.937485, 0.560386);
      \draw [blue] (0.904956, 0.608270) -- (0.895092, 0.609149);
      \draw [blue] (0.989769, 0.549742) -- (1.025346, 0.563842);
      \draw [blue] (0.932762, 0.623487) -- (1.025346, 0.563842);
      \draw [blue] (0.937485, 0.560386) -- (0.989769, 0.549742);
      \draw [blue] (0.989769, 0.549742) -- (0.950358, 0.464742);
      \draw [blue] (0.904956, 0.608270) -- (0.932762, 0.623487);
      \draw [blue] (0.905778, 0.814298) -- (0.875158, 0.717607);
      \draw [blue] (0.932762, 0.623487) -- (0.938401, 0.629335);
      \draw [blue] (0.954605, 0.666629) -- (0.938401, 0.629335);
      \draw [blue] (0.949279, 0.728339) -- (0.954605, 0.666629);
      \draw [blue] (1.350309, 0.604926) -- (1.355193, 0.605314);
      \draw [blue] (0.871533, 0.805620) -- (0.905778, 0.814298);
      \draw [blue] (0.949279, 0.728339) -- (0.979816, 0.757243);
      \draw [blue] (0.875158, 0.717607) -- (0.949279, 0.728339);
      \draw [blue] (0.954605, 0.666629) -- (1.355193, 0.605314);
      \draw [blue] (0.938401, 0.629335) -- (1.350309, 0.604926);
      \draw [blue] (1.350309, 0.604926) -- (1.025346, 0.563842);
      \draw [blue] (0.870893, 0.562656) -- (0.881777, 0.521625);
      \draw [blue] (0.881777, 0.521625) -- (0.849555, 0.485392);
      \draw [blue] (0.948989, 0.805818) -- (0.979816, 0.757243);
      \draw [blue] (0.675331, 0.895643) -- (0.689911, 0.870786);
      \draw [blue] (0.699657, 0.791590) -- (0.719201, 0.788851);
      \draw [blue] (0.758555, 0.882003) -- (0.719201, 0.788851);
      \draw [blue] (0.758555, 0.882003) -- (0.689911, 0.870786);
      \draw [blue] (0.886333, 0.900231) -- (0.881393, 0.892167);
      \draw [blue] (0.874574, 1.123048) -- (0.842413, 0.946793);
      \draw [blue] (0.771738, 0.915327) -- (0.881393, 0.892167);
      \draw [blue] (0.766776, 0.885345) -- (0.758555, 0.882003);
      \draw [blue] (0.766776, 0.885345) -- (0.799168, 0.848690);
      \draw [blue] (0.766776, 0.885345) -- (0.771738, 0.915327);
      \draw [blue] (0.702367, 0.960369) -- (0.705618, 0.955007);
      \draw [blue] (0.090428, 5.000000) -- (0.643645, 5.000000);
      \draw [blue] (0.643645, 5.000000) -- (1.212812, 5.000000);
      \draw [blue] (0.646638, 1.090737) -- (0.696733, 0.984251);
      \draw [blue] (0.776931, 0.990509) -- (0.696733, 0.984251);
      \draw [blue] (0.901571, 1.327705) -- (0.776931, 0.990509);
      \draw [blue] (0.901571, 1.327705) -- (1.792332, 5.000000);
      \draw [blue] (1.212812, 5.000000) -- (1.792332, 5.000000);
      \draw [blue] (0.776931, 0.990509) -- (0.768423, 0.929467);
      \draw [blue] (0.705618, 0.955007) -- (0.768423, 0.929467);
      \draw [blue] (0.768423, 0.929467) -- (0.772049, 0.922785);
      \draw [blue] (0.771738, 0.915327) -- (0.772049, 0.922785);
      \draw [blue] (0.772049, 0.922785) -- (0.842413, 0.946793);
      \draw [blue] (0.830892, 0.853716) -- (0.799168, 0.848690);
      \draw [blue] (0.750379, 0.775325) -- (0.791228, 0.798128);
      \draw [blue] (0.879049, 0.886833) -- (0.830892, 0.853716);
      \draw [blue] (0.793227, 0.807937) -- (0.808534, 0.808534);
      \draw [blue] (0.866247, 0.810788) -- (0.808534, 0.808534);
      \draw [blue] (0.830892, 0.853716) -- (0.841200, 0.841200);
      \draw [blue] (0.866247, 0.810788) -- (0.841200, 0.841200);
      \draw [blue] (0.892099, 0.902568) -- (0.886333, 0.900231);
      \draw [blue] (0.901571, 1.327705) -- (0.874574, 1.123048);
      \draw [blue] (0.842413, 0.946793) -- (0.886333, 0.900231);
      \draw [blue] (0.881393, 0.892167) -- (0.879049, 0.886833);
      \draw [blue] (0.866247, 0.810788) -- (0.871533, 0.805620);
      \draw [blue] (0.906726, 0.814795) -- (0.905778, 0.814298);
      \draw [blue] (5.000000, 1.724834) -- (5.000000, 0.823127);
      \draw [blue] (5.000000, 0.823127) -- (5.000000, -0.029300);
      \draw [blue] (5.000000, 4.291067) -- (5.000000, 2.867548);
      \draw [blue] (5.000000, 2.867548) -- (5.000000, 1.724834);
      \draw [blue] (0.953300, 0.821190) -- (5.000000, 2.217167);
      \draw [blue] (5.000000, 1.724834) -- (5.000000, 2.217167);
      \draw [blue] (0.948989, 0.805818) -- (0.953300, 0.821190);
      \draw [blue] (0.874574, 1.123048) -- (0.892099, 0.902568);
      \draw [blue] (1.212812, 5.000000) -- (3.063874, 5.000000);
      \draw [blue] (3.063874, 5.000000) -- (5.000000, 5.000000);
      \draw [blue] (5.000000, 4.291067) -- (5.000000, 5.000000);
      \draw [blue] (0.892099, 0.902568) -- (0.905864, 0.905864);
      \draw [blue] (0.973724, 0.922111) -- (0.905864, 0.905864);
      \draw [blue] (0.953300, 0.821190) -- (0.973724, 0.922111);
      \draw [blue] (0.973724, 0.922111) -- (5.000000, 4.377514);
      \draw [blue] (5.000000, 4.291067) -- (5.000000, 4.377514);
      \draw [blue] (0.879049, 0.886833) -- (0.881209, 0.881209);
      \draw [blue] (0.906726, 0.814795) -- (0.881209, 0.881209);
      \draw [blue] (0.871533, 0.805620) -- (0.839613, 0.758733);
      \draw [blue] (0.799168, 0.848690) -- (0.793227, 0.807937);
      \draw [blue] (0.793227, 0.807937) -- (0.791228, 0.798128);
      \draw [blue] (0.906726, 0.814795) -- (0.948989, 0.805818);
      \draw [blue] (0.979816, 0.757243) -- (2.854314, 0.651270);
      \draw [blue] (0.693147, 0.604642) -- (0.723031, 0.509620);
      \draw [blue] (0.650277, 0.561658) -- (0.603419, 0.545932);
      \draw [blue] (1.355193, 0.605314) -- (2.854314, 0.651270);
      \draw [blue] (2.854314, 0.651270) -- (5.000000, 0.628318);
      \draw [blue] (5.000000, -0.004819) -- (5.000000, 0.628318);
      \draw [blue] (0.502140, 0.116930) -- (0.476573, 0.042540);
      \draw [blue] (0.262510, 0.048020) -- (0.254321, 0.033678);
      \draw [blue] (-0.264639, 0.013806) -- (-0.284437, 0.005117);
      \draw [blue] (0.014637, 0.080797) -- (-0.018473, 0.064095);
      \draw [blue] (5.000000, 0.085039) -- (5.000000, -0.004819);
      \draw [blue] (5.000000, -0.004819) -- (5.000000, -0.029300);
      \draw [red] (2.191693, 5.000000) -- (3.909671, 5.000000);
      \draw [red] (3.909671, 5.000000) -- (5.000000, 5.000000);
      \draw [red] (5.000000, 3.853795) -- (5.000000, 5.000000);
      \draw [red] (5.000000, 3.853795) -- (5.000000, 1.702971);
      \draw [red] (5.000000, 1.702971) -- (5.000000, -0.000565);
      \draw [red] (5.000000, -0.000565) -- (5.000000, -0.042345);
      \draw [red] (5.000000, -0.042345) -- (5.000000, -0.084130);
      \draw [red] (5.000000, -0.000565) -- (5.000000, -0.025374);
      \draw [red] (0.274649, 0.045398) -- (5.000000, -0.010274);
      \draw [red] (5.000000, -0.029908) -- (5.000000, -0.010274);
      \draw [red] (0.274649, 0.045398) -- (5.000000, 3.687505);
      \draw [red] (5.000000, 3.853795) -- (5.000000, 3.687505);
      \draw [red] (5.000000, -0.084130) -- (5.000000, -0.304334);
      \draw [red] (5.000000, -0.304334) -- (5.000000, -0.525721);
      \draw [red] (5.000000, -0.525721) -- (5.000000, -5.000000);
      \draw [red] (4.502175, -5.000000) -- (5.000000, -5.000000);
      \draw [red] (4.502175, -5.000000) -- (0.000369, -5.000000);
      \draw [red] (5.000000, -0.525721) -- (5.000000, -0.029908);
      \draw [red] (0.000369, -5.000000) -- (-0.045026, -5.000000);
      \draw [red] (-0.045026, -5.000000) -- (-0.090428, -5.000000);
      \draw [red] (-0.090428, -5.000000) -- (-0.643645, -5.000000);
      \draw [red] (-0.643645, -5.000000) -- (-1.212812, -5.000000);
      \draw [red] (-0.090428, -5.000000) -- (-0.022509, -5.000000);
      \draw [red] (-0.011055, 0.040636) -- (0.041512, 0.041512);
      \draw [red] (0.274649, 0.045398) -- (0.041512, 0.041512);
      \draw [red] (-0.126643, -2.911263) -- (-0.130562, -5.000000);
      \draw [red] (-0.022509, -5.000000) -- (-0.130562, -5.000000);
      \draw [red] (0.000369, -5.000000) -- (-0.022509, -5.000000);
      \draw [red] (-0.061785, -0.007658) -- (-0.026209, 0.026209);
      \draw [red] (-0.011055, 0.040636) -- (-0.026209, 0.026209);
      \draw [red] (5.000000, -0.025374) -- (5.000000, -0.029908);
      \draw [red] (5.000000, -0.084130) -- (5.000000, -0.025374);
      \draw [red] (-1.212812, -5.000000) -- (-3.063874, -5.000000);
      \draw [red] (-3.063874, -5.000000) -- (-5.000000, -5.000000);
      \draw [red] (-5.000000, -4.291067) -- (-5.000000, -5.000000);
      \draw [red] (-5.000000, -4.291067) -- (-5.000000, -2.867548);
      \draw [red] (-5.000000, -2.867548) -- (-5.000000, -1.724834);
      \draw [red] (-0.109740, -0.007733) -- (-5.000000, -4.204619);
      \draw [red] (-5.000000, -4.291067) -- (-5.000000, -4.204619);
      \draw [red] (-5.000000, -1.724834) -- (-5.000000, -0.823127);
      \draw [red] (-5.000000, -0.823127) -- (-5.000000, 0.029300);
      \draw [red] (-5.000000, 0.029300) -- (-5.000000, 0.063546);
      \draw [red] (-5.000000, 0.063546) -- (-5.000000, 0.097798);
      \draw [red] (-5.000000, 0.029300) -- (-5.000000, 0.057623);
      \draw [red] (-0.393661, 0.007622) -- (-0.109740, -0.007733);
      \draw [red] (-1.376308, 0.017553) -- (-0.393661, 0.007622);
      \draw [red] (-1.376308, 0.017553) -- (-5.000000, -1.232500);
      \draw [red] (-5.000000, -1.724834) -- (-5.000000, -1.232500);
      \draw [red] (-5.000000, 0.097798) -- (-5.000000, 1.610021);
      \draw [red] (-5.000000, 1.610021) -- (-5.000000, 3.446308);
      \draw [red] (-5.000000, 3.446308) -- (-5.000000, 5.000000);
      \draw [red] (-3.099938, 5.000000) -- (-5.000000, 5.000000);
      \draw [red] (-3.099938, 5.000000) -- (-0.718178, 5.000000);
      \draw [red] (-0.393661, 0.007622) -- (-5.000000, 3.182595);
      \draw [red] (-5.000000, 3.446308) -- (-5.000000, 3.182595);
      \draw [red] (-0.718178, 5.000000) -- (-0.365118, 5.000000);
      \draw [red] (-0.365118, 5.000000) -- (-0.015643, 5.000000);
      \draw [red] (-0.015643, 5.000000) -- (1.039566, 5.000000);
      \draw [red] (1.039566, 5.000000) -- (2.191693, 5.000000);
      \draw [red] (-0.015643, 5.000000) -- (-0.066821, 5.000000);
      \draw [red] (-0.061785, -0.007658) -- (-0.109740, -0.007733);
      \draw [red] (-0.000007, 1.049191) -- (-0.066230, 5.000000);
      \draw [red] (-0.066821, 5.000000) -- (-0.066230, 5.000000);
      \draw [red] (-0.718178, 5.000000) -- (-0.066821, 5.000000);
      \draw [red] (-0.000007, 1.049191) -- (-0.011055, 0.040636);
      \draw [red] (-1.376308, 0.017553) -- (-5.000000, 0.059211);
      \draw [red] (-5.000000, 0.057623) -- (-5.000000, 0.059211);
      \draw [red] (-5.000000, 0.097798) -- (-5.000000, 0.057623);
      \draw [red] (-0.000007, 1.049191) -- (1.731785, 5.000000);
      \draw [red] (2.191693, 5.000000) -- (1.731785, 5.000000);
      \draw [red] (-0.126643, -2.911263) -- (-0.063021, -0.063021);
      \draw [red] (-0.061785, -0.007658) -- (-0.063021, -0.063021);
      \draw [red] (-0.126643, -2.911263) -- (-0.633292, -5.000000);
      \draw [red] (-1.212812, -5.000000) -- (-0.633292, -5.000000);

      \draw [fill = black] (-0.732247, -0.727186) circle [radius = 0.005];
      \draw [fill = black] (-0.097570, -0.957952) circle [radius = 0.005];
      \draw [fill = black] (-0.298204, 0.822716) circle [radius = 0.005];
      \draw [fill = black] (-0.058496, -0.851150) circle [radius = 0.005];
      \draw [fill = black] (0.139694, 0.270462) circle [radius = 0.005];
      \draw [fill = black] (-0.821094, 0.112358) circle [radius = 0.005];
      \draw [fill = black] (0.579304, -0.556733) circle [radius = 0.005];
      \draw [fill = black] (-0.162663, -0.500444) circle [radius = 0.005];
      \draw [fill = black] (-0.416271, 0.606473) circle [radius = 0.005];
      \draw [fill = black] (-0.050812, -0.460121) circle [radius = 0.005];
      \draw [fill = black] (-0.427916, 0.497982) circle [radius = 0.005];
      \draw [fill = black] (-0.083751, -0.387627) circle [radius = 0.005];
      \draw [fill = black] (-0.356482, -0.773652) circle [radius = 0.005];
      \draw [fill = black] (-0.761294, -0.861762) circle [radius = 0.005];
      \draw [fill = black] (0.389522, 0.295593) circle [radius = 0.005];
      \draw [fill = black] (0.580411, -0.214952) circle [radius = 0.005];
      \draw [fill = black] (0.059875, -0.203259) circle [radius = 0.005];
      \draw [fill = black] (-0.619286, 0.193982) circle [radius = 0.005];
      \draw [fill = black] (0.776841, -0.258789) circle [radius = 0.005];
      \draw [fill = black] (-0.923124, -0.433470) circle [radius = 0.005];
      \draw [fill = black] (0.770609, -0.476450) circle [radius = 0.005];
      \draw [fill = black] (0.040970, -0.960957) circle [radius = 0.005];
      \draw [fill = black] (0.013376, 0.997841) circle [radius = 0.005];
      \draw [fill = black] (0.217408, 0.860676) circle [radius = 0.005];
      \draw [fill = black] (0.744645, -0.675863) circle [radius = 0.005];
      \draw [fill = black] (0.591416, -0.011377) circle [radius = 0.005];
      \draw [fill = black] (0.101573, 0.457677) circle [radius = 0.005];
      \draw [fill = black] (-0.971949, -0.100398) circle [radius = 0.005];
      \draw [fill = black] (-0.633501, -0.886556) circle [radius = 0.005];
      \draw [fill = black] (-0.616194, -0.975497) circle [radius = 0.005];
      \draw [fill = black] (-0.830847, -0.998784) circle [radius = 0.005];
      \draw [fill = black] (-0.731669, -0.537918) circle [radius = 0.005];
      \draw [fill = black] (0.822525, 0.152861) circle [radius = 0.005];
      \draw [fill = black] (0.847738, -0.951211) circle [radius = 0.005];
      \draw [fill = black] (0.529836, 0.498418) circle [radius = 0.005];
      \draw [fill = black] (0.527113, 0.973792) circle [radius = 0.005];
      \draw [fill = black] (0.129119, -0.028885) circle [radius = 0.005];
      \draw [fill = black] (-0.507895, 0.922864) circle [radius = 0.005];
      \draw [fill = black] (0.321905, 0.082417) circle [radius = 0.005];
      \draw [fill = black] (0.194117, 0.144157) circle [radius = 0.005];
      \draw [fill = black] (0.376332, 0.441514) circle [radius = 0.005];
      \draw [fill = black] (-0.080888, 0.272062) circle [radius = 0.005];
      \draw [fill = black] (0.549356, 0.793807) circle [radius = 0.005];
      \draw [fill = black] (0.346240, -0.277543) circle [radius = 0.005];
      \draw [fill = black] (-0.977248, -0.713955) circle [radius = 0.005];
      \draw [fill = black] (-0.011187, 0.457392) circle [radius = 0.005];
      \draw [fill = black] (0.561274, -0.458298) circle [radius = 0.005];
      \draw [fill = black] (-0.718613, 0.546428) circle [radius = 0.005];
      \draw [fill = black] (-0.052334, 0.933458) circle [radius = 0.005];
      \draw [fill = black] (0.784349, 0.363533) circle [radius = 0.005];
      \draw [fill = black] (0.278334, 0.759236) circle [radius = 0.005];
      \draw [fill = black] (0.530157, -0.913627) circle [radius = 0.005];
      \draw [fill = black] (0.733393, -0.463278) circle [radius = 0.005];
      \draw [fill = black] (0.908400, -0.859630) circle [radius = 0.005];
      \draw [fill = black] (-0.424683, -0.179516) circle [radius = 0.005];
      \draw [fill = black] (0.435880, 0.296691) circle [radius = 0.005];
      \draw [fill = black] (0.181917, -0.811502) circle [radius = 0.005];
      \draw [fill = black] (-0.797832, -0.535641) circle [radius = 0.005];
      \draw [fill = black] (0.401663, -0.292877) circle [radius = 0.005];
      \draw [fill = black] (-0.006165, 0.330302) circle [radius = 0.005];
      \draw [fill = black] (0.328751, -0.384042) circle [radius = 0.005];
      \draw [fill = black] (-0.551004, 0.607765) circle [radius = 0.005];
      \draw [fill = black] (0.480243, -0.696432) circle [radius = 0.005];
      \draw [fill = black] (0.573323, -0.001810) circle [radius = 0.005];
      \draw [fill = black] (-0.471347, 0.008440) circle [radius = 0.005];
      \draw [fill = black] (-0.013556, -0.256888) circle [radius = 0.005];
      \draw [fill = black] (0.027820, -0.546142) circle [radius = 0.005];
      \draw [fill = black] (-0.434589, -0.179662) circle [radius = 0.005];
      \draw [fill = black] (-0.750289, 0.620360) circle [radius = 0.005];
      \draw [fill = black] (0.712173, 0.741983) circle [radius = 0.005];
      \draw [fill = black] (-0.888902, -0.056791) circle [radius = 0.005];
      \draw [fill = black] (0.422536, -0.954800) circle [radius = 0.005];
      \draw [fill = black] (0.765679, 0.316441) circle [radius = 0.005];
      \draw [fill = black] (0.445922, -0.260589) circle [radius = 0.005];
      \draw [fill = black] (-0.904683, 0.026419) circle [radius = 0.005];
      \draw [fill = black] (0.228367, -0.267945) circle [radius = 0.005];
      \draw [fill = black] (-0.210552, 0.388697) circle [radius = 0.005];
      \draw [fill = black] (-0.640675, -0.070467) circle [radius = 0.005];
      \draw [fill = black] (0.186998, -0.081157) circle [radius = 0.005];
      \draw [fill = black] (-0.953114, -0.035441) circle [radius = 0.005];
      \draw [fill = black] (-0.135724, -0.406107) circle [radius = 0.005];
      \draw [fill = black] (-0.812829, -0.344157) circle [radius = 0.005];
      \draw [fill = black] (-0.738805, -0.274749) circle [radius = 0.005];
      \draw [fill = black] (0.653668, 0.057718) circle [radius = 0.005];
      \draw [fill = black] (-0.935575, 0.882690) circle [radius = 0.005];
      \draw [fill = black] (-0.579379, -0.354200) circle [radius = 0.005];
      \draw [fill = black] (0.057104, 0.851898) circle [radius = 0.005];
      \draw [fill = black] (0.157023, 0.031854) circle [radius = 0.005];
      \draw [fill = black] (-0.250709, -0.455864) circle [radius = 0.005];
      \draw [fill = black] (-0.113025, 0.263826) circle [radius = 0.005];
      \draw [fill = black] (-0.029841, 0.816051) circle [radius = 0.005];
      \draw [fill = black] (0.277202, 0.161365) circle [radius = 0.005];
      \draw [fill = black] (-0.019962, -0.581918) circle [radius = 0.005];
      \draw [fill = black] (-0.579122, -0.026910) circle [radius = 0.005];
      \draw [fill = black] (0.748622, 0.826004) circle [radius = 0.005];
      \draw [fill = black] (-0.455619, -0.095094) circle [radius = 0.005];
      \draw [fill = black] (0.129330, -0.573524) circle [radius = 0.005];
      \draw [fill = black] (-0.903827, 0.421326) circle [radius = 0.005];
      \draw [fill = black] (0.262884, -0.036899) circle [radius = 0.005];
      \draw [fill = black] (0.228361, -0.881811) circle [radius = 0.005];
      \draw [fill = black] (-0.180134, 0.504204) circle [radius = 0.005];
      \draw [fill = black] (-0.789608, 0.410485) circle [radius = 0.005];
      \draw [fill = black] (-0.830747, -0.872798) circle [radius = 0.005];
      \draw [fill = black] (-0.628953, 0.672674) circle [radius = 0.005];
      \draw [fill = black] (0.181170, 0.782438) circle [radius = 0.005];
      \draw [fill = black] (0.902736, -0.959366) circle [radius = 0.005];
      \draw [fill = black] (0.213907, 0.001015) circle [radius = 0.005];
      \draw [fill = black] (-0.153493, 0.479216) circle [radius = 0.005];
      \draw [fill = black] (-0.515625, 0.029721) circle [radius = 0.005];
      \draw [fill = black] (0.013786, -0.069039) circle [radius = 0.005];
      \draw [fill = black] (-0.100954, -0.714091) circle [radius = 0.005];
      \draw [fill = black] (0.167965, 0.322658) circle [radius = 0.005];
      \draw [fill = black] (-0.143715, -0.045974) circle [radius = 0.005];
      \draw [fill = black] (0.063646, -0.478333) circle [radius = 0.005];
      \draw [fill = black] (0.810743, -0.480038) circle [radius = 0.005];
      \draw [fill = black] (0.369097, 0.267269) circle [radius = 0.005];
      \draw [fill = black] (0.830892, 0.910236) circle [radius = 0.005];
      \draw [fill = black] (0.570672, 0.405368) circle [radius = 0.005];
      \draw [fill = black] (-0.240838, -0.042122) circle [radius = 0.005];
      \draw [fill = black] (-0.236960, 0.260697) circle [radius = 0.005];
      \draw [fill = black] (0.311867, 0.979619) circle [radius = 0.005];
      \draw [fill = black] (-0.254496, 0.533755) circle [radius = 0.005];
      \draw [fill = black] (-0.707283, 0.142433) circle [radius = 0.005];
      \draw [fill = black] (-0.533502, -0.426368) circle [radius = 0.005];
      \draw [fill = black] (0.398268, 0.609498) circle [radius = 0.005];
      \draw [fill = black] (0.450942, -0.194066) circle [radius = 0.005];
      \draw [fill = black] (-0.594638, -0.718847) circle [radius = 0.005];
      \draw [fill = black] (-0.160792, -0.629669) circle [radius = 0.005];
      \draw [fill = black] (-0.068284, -0.319465) circle [radius = 0.005];
      \draw [fill = black] (0.409048, -0.966628) circle [radius = 0.005];
      \draw [fill = black] (-0.069327, -0.135610) circle [radius = 0.005];
      \draw [fill = black] (0.719202, 0.211825) circle [radius = 0.005];
      \draw [fill = black] (-0.336406, 0.316452) circle [radius = 0.005];
      \draw [fill = black] (-0.877397, 0.151404) circle [radius = 0.005];
      \draw [fill = black] (0.614081, 0.830121) circle [radius = 0.005];
      \draw [fill = black] (0.891541, 0.491784) circle [radius = 0.005];
      \draw [fill = black] (-0.847775, -0.184226) circle [radius = 0.005];
      \draw [fill = black] (0.612724, -0.276558) circle [radius = 0.005];
      \draw [fill = black] (-0.366690, 0.278202) circle [radius = 0.005];
      \draw [fill = black] (0.270601, 0.409111) circle [radius = 0.005];
      \draw [fill = black] (0.979708, -0.098334) circle [radius = 0.005];
      \draw [fill = black] (-0.033824, 0.788635) circle [radius = 0.005];
      \draw [fill = black] (0.955319, -0.201058) circle [radius = 0.005];
      \draw [fill = black] (-0.568277, 0.637626) circle [radius = 0.005];
      \draw [fill = black] (0.748860, 0.638487) circle [radius = 0.005];
      \draw [fill = black] (-0.740696, 0.713904) circle [radius = 0.005];
      \draw [fill = black] (-0.803856, 0.368528) circle [radius = 0.005];
      \draw [fill = black] (-0.496269, 0.345435) circle [radius = 0.005];
      \draw [fill = black] (-0.774907, 0.402883) circle [radius = 0.005];
      \draw [fill = black] (-0.974223, -0.797764) circle [radius = 0.005];
      \draw [fill = black] (0.849762, -0.041007) circle [radius = 0.005];
      \draw [fill = black] (-0.598296, -0.261927) circle [radius = 0.005];
      \draw [fill = black] (0.831331, 0.569206) circle [radius = 0.005];
      \draw [fill = black] (-0.512719, 0.423199) circle [radius = 0.005];
      \draw [fill = black] (-0.881510, -0.015871) circle [radius = 0.005];
      \draw [fill = black] (0.337782, -0.235443) circle [radius = 0.005];
      \draw [fill = black] (-0.509630, 0.439827) circle [radius = 0.005];
      \draw [fill = black] (-0.560839, 0.393926) circle [radius = 0.005];
      \draw [fill = black] (0.002361, -0.599697) circle [radius = 0.005];
      \draw [fill = black] (0.565202, 0.864673) circle [radius = 0.005];
      \draw [fill = black] (-0.319139, 0.695253) circle [radius = 0.005];
      \draw [fill = black] (0.969161, -0.258221) circle [radius = 0.005];
      \draw [fill = black] (0.286693, -0.818220) circle [radius = 0.005];
      \draw [fill = black] (0.496252, -0.692356) circle [radius = 0.005];
      \draw [fill = black] (-0.041748, 0.236435) circle [radius = 0.005];
      \draw [fill = black] (0.982957, 0.609626) circle [radius = 0.005];
      \draw [fill = black] (0.329495, 0.810631) circle [radius = 0.005];
      \draw [fill = black] (0.754032, -0.138095) circle [radius = 0.005];
      \draw [fill = black] (0.207007, 0.787478) circle [radius = 0.005];
      \draw [fill = black] (-0.603782, 0.984259) circle [radius = 0.005];
      \draw [fill = black] (0.536246, 0.980762) circle [radius = 0.005];
      \draw [fill = black] (0.456424, -0.056879) circle [radius = 0.005];
      \draw [fill = black] (-0.127691, -0.184828) circle [radius = 0.005];
      \draw [fill = black] (0.902750, 0.772135) circle [radius = 0.005];
      \draw [fill = black] (-0.289045, 0.516628) circle [radius = 0.005];
      \draw [fill = black] (0.490079, -0.000096) circle [radius = 0.005];
      \draw [fill = black] (-0.047679, -0.890807) circle [radius = 0.005];
      \draw [fill = black] (0.782118, 0.566145) circle [radius = 0.005];
      \draw [fill = black] (0.060207, 0.050048) circle [radius = 0.005];
      \draw [fill = black] (-0.207092, -0.311643) circle [radius = 0.005];
      \draw [fill = black] (-0.733473, 0.429643) circle [radius = 0.005];
      \draw [fill = black] (-0.142132, 0.881519) circle [radius = 0.005];
      \draw [fill = black] (-0.476284, 0.001915) circle [radius = 0.005];
      \draw [fill = black] (0.978637, 0.235345) circle [radius = 0.005];
      \draw [fill = black] (-0.489114, 0.958914) circle [radius = 0.005];
      \draw [fill = black] (-0.187427, 0.381816) circle [radius = 0.005];
      \draw [fill = black] (0.082047, 0.530195) circle [radius = 0.005];
      \draw [fill = black] (-0.686629, 0.406119) circle [radius = 0.005];
      \draw [fill = black] (0.394392, -0.007285) circle [radius = 0.005];
      \draw [fill = black] (-0.458338, 0.018859) circle [radius = 0.005];
      \draw [fill = black] (-0.690576, -0.256917) circle [radius = 0.005];
      \draw [fill = black] (-0.455680, -0.834109) circle [radius = 0.005];
      \draw [fill = black] (0.005741, -0.970491) circle [radius = 0.005];
      \draw [fill = black] (0.449239, 0.490677) circle [radius = 0.005];
      \draw [fill = black] (-0.175875, 0.096514) circle [radius = 0.005];
      \draw [fill = black] (0.667860, -0.342209) circle [radius = 0.005];
      \draw [fill = black] (0.312899, 0.985136) circle [radius = 0.005];
      \draw [fill = black] (-0.203819, 0.125235) circle [radius = 0.005];
      \draw [fill = black] (-0.610725, -0.656545) circle [radius = 0.005];
      \draw [fill = black] (-0.037426, -0.574473) circle [radius = 0.005];
      \draw [fill = black] (-0.974495, -0.258334) circle [radius = 0.005];
      \draw [fill = black] (0.355582, 0.928879) circle [radius = 0.005];
      \draw [fill = black] (-0.052014, 0.792291) circle [radius = 0.005];
      \draw [fill = black] (-0.132804, 0.289330) circle [radius = 0.005];
      \draw [fill = black] (0.196612, -0.306639) circle [radius = 0.005];
      \draw [fill = black] (-0.367804, -0.824608) circle [radius = 0.005];
      \draw [fill = black] (-0.326562, 0.072449) circle [radius = 0.005];
      \draw [fill = black] (-0.066796, 0.548573) circle [radius = 0.005];
      \draw [fill = black] (0.548162, 0.933804) circle [radius = 0.005];
      \draw [fill = black] (-0.677050, 0.475341) circle [radius = 0.005];
      \draw [fill = black] (-0.067747, -0.332555) circle [radius = 0.005];
      \draw [fill = black] (0.164380, -0.066208) circle [radius = 0.005];
      \draw [fill = black] (0.792438, -0.817451) circle [radius = 0.005];
      \draw [fill = black] (-0.355495, 0.110161) circle [radius = 0.005];
      \draw [fill = black] (0.569333, 0.397486) circle [radius = 0.005];
      \draw [fill = black] (0.384571, 0.426714) circle [radius = 0.005];
      \draw [fill = black] (0.098965, 0.759807) circle [radius = 0.005];
      \draw [fill = black] (-0.289692, 0.069185) circle [radius = 0.005];
      \draw [fill = black] (0.228125, 0.919265) circle [radius = 0.005];
      \draw [fill = black] (-0.143160, 0.116763) circle [radius = 0.005];
      \draw [fill = black] (0.058939, -0.465635) circle [radius = 0.005];
      \draw [fill = black] (0.465567, -0.971450) circle [radius = 0.005];
      \draw [fill = black] (0.581540, 0.684878) circle [radius = 0.005];
      \draw [fill = black] (-0.773398, 0.227880) circle [radius = 0.005];
      \draw [fill = black] (0.629835, -0.526751) circle [radius = 0.005];
      \draw [fill = black] (0.910045, -0.810707) circle [radius = 0.005];
      \draw [fill = black] (-0.732853, -0.340414) circle [radius = 0.005];
      \draw [fill = black] (-0.789962, 0.517379) circle [radius = 0.005];
      \draw [fill = black] (0.371626, -0.207808) circle [radius = 0.005];
      \draw [fill = black] (-0.787358, 0.978549) circle [radius = 0.005];
      \draw [fill = black] (-0.551632, 0.394279) circle [radius = 0.005];
      \draw [fill = black] (-0.041003, -0.538646) circle [radius = 0.005];
      \draw [fill = black] (-0.058439, 0.023848) circle [radius = 0.005];
      \draw [fill = black] (0.979592, 0.252733) circle [radius = 0.005];
      \draw [fill = black] (0.536036, -0.686612) circle [radius = 0.005];
      \draw [fill = black] (0.609471, -0.613798) circle [radius = 0.005];
      \draw [fill = black] (-0.532442, -0.419767) circle [radius = 0.005];
      \draw [fill = black] (0.330885, 0.721002) circle [radius = 0.005];
      \draw [fill = black] (0.208669, 0.676742) circle [radius = 0.005];
      \draw [fill = black] (-0.085641, 0.694512) circle [radius = 0.005];
      \draw [fill = black] (-0.912533, -0.423338) circle [radius = 0.005];
      \draw [fill = black] (-0.956410, 0.136210) circle [radius = 0.005];
      \draw [fill = black] (0.059403, 0.475016) circle [radius = 0.005];
      \draw [fill = black] (-0.150037, -0.845933) circle [radius = 0.005];
      \draw [fill = black] (0.838485, -0.202487) circle [radius = 0.005];
      \draw [fill = black] (-0.042572, 0.785303) circle [radius = 0.005];
      \draw [fill = black] (-0.085721, -0.128992) circle [radius = 0.005];
      \draw [fill = black] (-0.540525, 0.030883) circle [radius = 0.005];
      \draw [fill = black] (0.149004, -0.834997) circle [radius = 0.005];
      \draw [fill = black] (-0.313430, -0.406665) circle [radius = 0.005];
      \draw [fill = black] (0.580220, 0.619472) circle [radius = 0.005];
      \draw [fill = black] (0.249236, 0.334772) circle [radius = 0.005];
      \draw [fill = black] (-0.518286, 0.641949) circle [radius = 0.005];
      \draw [fill = black] (0.916544, -0.204020) circle [radius = 0.005];
      \draw [fill = black] (-0.571310, -0.001446) circle [radius = 0.005];
      \draw [fill = black] (0.259109, -0.013310) circle [radius = 0.005];
      \draw [fill = black] (0.072020, -0.929603) circle [radius = 0.005];
      \draw [fill = black] (0.256869, 0.311057) circle [radius = 0.005];
      \draw [fill = black] (-0.890157, -0.373949) circle [radius = 0.005];
      \draw [fill = black] (0.038285, -0.408284) circle [radius = 0.005];
      \draw [fill = black] (0.581757, 0.075575) circle [radius = 0.005];
      \draw [fill = black] (-0.400529, 0.175942) circle [radius = 0.005];
      \draw [fill = black] (-0.966259, -0.021449) circle [radius = 0.005];
      \draw [fill = black] (0.058795, -0.567597) circle [radius = 0.005];
      \draw [fill = black] (0.525698, 0.370413) circle [radius = 0.005];
      \draw [fill = black] (-0.089785, -0.580492) circle [radius = 0.005];
      \draw [fill = black] (-0.009387, -0.580497) circle [radius = 0.005];
      \draw [fill = black] (0.092913, -0.152237) circle [radius = 0.005];
      \draw [fill = black] (0.884105, 0.068295) circle [radius = 0.005];
      \draw [fill = black] (-0.709963, -0.720932) circle [radius = 0.005];
      \draw [fill = black] (-0.704505, 0.188074) circle [radius = 0.005];
      \draw [fill = black] (0.116748, 0.201992) circle [radius = 0.005];
      \draw [fill = black] (0.341368, -0.581679) circle [radius = 0.005];
      \draw [fill = black] (0.262393, 0.836332) circle [radius = 0.005];
      \draw [fill = black] (0.025994, 0.930529) circle [radius = 0.005];
      \draw [fill = black] (0.282535, -0.355998) circle [radius = 0.005];
      \draw [fill = black] (-0.935006, 0.969216) circle [radius = 0.005];
      \draw [fill = black] (0.222133, -0.507244) circle [radius = 0.005];
      \draw [fill = black] (-0.179849, -0.035596) circle [radius = 0.005];
      \draw [fill = black] (0.710808, -0.844057) circle [radius = 0.005];
      \draw [fill = black] (-0.495180, 0.206262) circle [radius = 0.005];
      \draw [fill = black] (0.431749, -0.405090) circle [radius = 0.005];
      \draw [fill = black] (-0.133292, 0.348403) circle [radius = 0.005];
      \draw [fill = black] (0.289207, 0.341556) circle [radius = 0.005];
      \draw [fill = black] (0.890636, 0.390245) circle [radius = 0.005];
      \draw [fill = black] (-0.524061, 0.951266) circle [radius = 0.005];
      \draw [fill = black] (0.216016, 0.987765) circle [radius = 0.005];
      \draw [fill = black] (0.009011, 0.243047) circle [radius = 0.005];
      \draw [fill = black] (0.108175, 0.094177) circle [radius = 0.005];
      \draw [fill = black] (-0.563459, -0.635506) circle [radius = 0.005];
      \draw [fill = black] (-0.957284, 0.168913) circle [radius = 0.005];
      \draw [fill = black] (0.042296, -0.178092) circle [radius = 0.005];
      \draw [fill = black] (-0.279723, -0.344277) circle [radius = 0.005];
      \draw [fill = black] (0.329111, -0.082022) circle [radius = 0.005];
      \draw [fill = black] (0.052465, -0.649761) circle [radius = 0.005];
      \draw [fill = black] (-0.568908, 0.811315) circle [radius = 0.005];
      \draw [fill = black] (0.905429, 0.542275) circle [radius = 0.005];
      \draw [fill = black] (-0.023269, 0.120612) circle [radius = 0.005];
      \draw [fill = black] (-0.769759, -0.747018) circle [radius = 0.005];
      \draw [fill = black] (0.512921, 0.425673) circle [radius = 0.005];
      \draw [fill = black] (0.210803, 0.052036) circle [radius = 0.005];
      \draw [fill = black] (0.050918, 0.872443) circle [radius = 0.005];
      \draw [fill = black] (0.322438, -0.908073) circle [radius = 0.005];
      \draw [fill = black] (-0.820110, 0.322922) circle [radius = 0.005];
      \draw [fill = black] (0.623306, 0.524806) circle [radius = 0.005];
      \draw [fill = black] (0.117687, -0.736613) circle [radius = 0.005];
      \draw [fill = black] (0.930215, 0.204870) circle [radius = 0.005];
      \draw [fill = black] (0.006988, -0.567895) circle [radius = 0.005];
      \draw [fill = black] (0.354909, 0.891552) circle [radius = 0.005];
      \draw [fill = black] (-0.712889, 0.934748) circle [radius = 0.005];
      \draw [fill = black] (-0.547037, -0.250669) circle [radius = 0.005];
      \draw [fill = black] (-0.713377, 0.968593) circle [radius = 0.005];
      \draw [fill = black] (-0.995920, -0.819335) circle [radius = 0.005];
      \draw [fill = black] (-0.063847, 0.881716) circle [radius = 0.005];
      \draw [fill = black] (0.322805, -0.261446) circle [radius = 0.005];
      \draw [fill = black] (-0.864328, 0.185696) circle [radius = 0.005];
      \draw [fill = black] (-0.984404, -0.172595) circle [radius = 0.005];
      \draw [fill = black] (0.799065, -0.643036) circle [radius = 0.005];
      \draw [fill = black] (-0.341403, 0.940561) circle [radius = 0.005];
      \draw [fill = black] (-0.216508, -0.891559) circle [radius = 0.005];
      \draw [fill = black] (-0.790173, 0.002843) circle [radius = 0.005];
      \draw [fill = black] (-0.042665, -0.771836) circle [radius = 0.005];
      \draw [fill = black] (0.239119, 0.114202) circle [radius = 0.005];
      \draw [fill = black] (-0.557028, 0.400920) circle [radius = 0.005];
      \draw [fill = black] (0.501136, -0.919736) circle [radius = 0.005];
      \draw [fill = black] (-0.257235, -0.251204) circle [radius = 0.005];
      \draw [fill = black] (0.774728, -0.811065) circle [radius = 0.005];
      \draw [fill = black] (0.302352, 0.962152) circle [radius = 0.005];
      \draw [fill = black] (0.883984, 0.778078) circle [radius = 0.005];
      \draw [fill = black] (-0.030128, 0.169812) circle [radius = 0.005];
      \draw [fill = black] (0.560922, 0.090290) circle [radius = 0.005];
      \draw [fill = black] (0.276899, 0.778387) circle [radius = 0.005];
      \draw [fill = black] (-0.842291, 0.986487) circle [radius = 0.005];
      \draw [fill = black] (-0.447476, -0.801233) circle [radius = 0.005];
      \draw [fill = black] (0.604835, -0.895192) circle [radius = 0.005];
      \draw [fill = black] (0.865751, -0.172498) circle [radius = 0.005];
      \draw [fill = black] (-0.881493, 0.514189) circle [radius = 0.005];
      \draw [fill = black] (0.311856, -0.351215) circle [radius = 0.005];
      \draw [fill = black] (-0.285050, -0.504776) circle [radius = 0.005];
      \draw [fill = black] (-0.895500, -0.519641) circle [radius = 0.005];
      \draw [fill = black] (0.772374, 0.060411) circle [radius = 0.005];
      \draw [fill = black] (0.320341, -0.499964) circle [radius = 0.005];
      \draw [fill = black] (-0.766932, -0.134682) circle [radius = 0.005];
      \draw [fill = black] (0.542366, -0.373147) circle [radius = 0.005];
      \draw [fill = black] (0.928514, -0.274879) circle [radius = 0.005];
      \draw [fill = black] (-0.696787, 0.992797) circle [radius = 0.005];
      \draw [fill = black] (-0.572902, 0.515383) circle [radius = 0.005];
      \draw [fill = black] (0.791318, -0.574760) circle [radius = 0.005];
      \draw [fill = black] (-0.249645, -0.546736) circle [radius = 0.005];
      \draw [fill = black] (-0.026207, 0.714124) circle [radius = 0.005];
      \draw [fill = black] (0.528947, 0.036410) circle [radius = 0.005];
      \draw [fill = black] (0.838316, -0.620402) circle [radius = 0.005];
      \draw [fill = black] (0.924816, -0.588263) circle [radius = 0.005];
      \draw [fill = black] (-0.696587, 0.732203) circle [radius = 0.005];
      \draw [fill = black] (0.677072, 0.230419) circle [radius = 0.005];
      \draw [fill = black] (0.267343, 0.650498) circle [radius = 0.005];
      \draw [fill = black] (-0.510300, 0.734745) circle [radius = 0.005];
      \draw [fill = black] (-0.295938, 0.131322) circle [radius = 0.005];
      \draw [fill = black] (0.810949, 0.968684) circle [radius = 0.005];
      \draw [fill = black] (0.024130, 0.026650) circle [radius = 0.005];
      \draw [fill = black] (0.536717, -0.648994) circle [radius = 0.005];
      \draw [fill = black] (-0.523687, 0.450848) circle [radius = 0.005];
      \draw [fill = black] (-0.810004, 0.658239) circle [radius = 0.005];
      \draw [fill = black] (-0.759860, -0.777628) circle [radius = 0.005];
      \draw [fill = black] (0.370601, 0.122445) circle [radius = 0.005];
      \draw [fill = black] (0.970447, -0.011294) circle [radius = 0.005];
      \draw [fill = black] (0.424247, 0.466640) circle [radius = 0.005];
      \draw [fill = black] (0.805180, 0.059681) circle [radius = 0.005];
      \draw [fill = black] (0.996877, 0.839916) circle [radius = 0.005];
      \draw [fill = black] (0.552062, 0.319602) circle [radius = 0.005];
      \draw [fill = black] (-0.634420, 0.484815) circle [radius = 0.005];
      \draw [fill = black] (-0.878857, -0.733131) circle [radius = 0.005];
      \draw [fill = black] (-0.090089, -0.372985) circle [radius = 0.005];
      \draw [fill = black] (0.626488, -0.059586) circle [radius = 0.005];
      \draw [fill = black] (0.268248, 0.911400) circle [radius = 0.005];
      \draw [fill = black] (-0.326920, 0.097551) circle [radius = 0.005];
      \draw [fill = black] (-0.170437, 0.930701) circle [radius = 0.005];
      \draw [fill = black] (-0.142069, -0.682236) circle [radius = 0.005];
      \draw [fill = black] (0.119850, -0.143613) circle [radius = 0.005];
      \draw [fill = black] (0.984973, 0.643645) circle [radius = 0.005];
      \draw [fill = black] (0.886639, -0.552014) circle [radius = 0.005];
      \draw [fill = black] (0.509358, 0.731735) circle [radius = 0.005];
      \draw [fill = black] (0.180935, 0.715820) circle [radius = 0.005];
      \draw [fill = black] (-0.845148, 0.085624) circle [radius = 0.005];
      \draw [fill = black] (0.233951, -0.736768) circle [radius = 0.005];
      \draw [fill = black] (-0.744937, 0.160027) circle [radius = 0.005];
      \draw [fill = black] (-0.408475, -0.667770) circle [radius = 0.005];
      \draw [fill = black] (-0.469896, 0.205320) circle [radius = 0.005];
      \draw [fill = black] (-0.032233, 0.448143) circle [radius = 0.005];
      \draw [fill = black] (-0.987113, 0.037193) circle [radius = 0.005];
      \draw [fill = black] (-0.317950, 0.769766) circle [radius = 0.005];
      \draw [fill = black] (0.827899, 0.896063) circle [radius = 0.005];
      \draw [fill = black] (-0.504996, 0.061595) circle [radius = 0.005];
      \draw [fill = black] (-0.812234, 0.988039) circle [radius = 0.005];
      \draw [fill = black] (0.414623, -0.308756) circle [radius = 0.005];
      \draw [fill = black] (-0.984601, -0.082280) circle [radius = 0.005];
      \draw [fill = black] (0.377055, 0.152343) circle [radius = 0.005];
      \draw [fill = black] (-0.036154, 0.707458) circle [radius = 0.005];
      \draw [fill = black] (-0.690617, 0.472651) circle [radius = 0.005];
      \draw [fill = black] (0.008191, -0.246656) circle [radius = 0.005];
      \draw [fill = black] (-0.905033, -0.060704) circle [radius = 0.005];
      \draw [fill = black] (-0.187940, -0.470735) circle [radius = 0.005];
      \draw [fill = black] (-0.386710, -0.227901) circle [radius = 0.005];
      \draw [fill = black] (0.046673, 0.149038) circle [radius = 0.005];
      \draw [fill = black] (0.718902, 0.563448) circle [radius = 0.005];
      \draw [fill = black] (0.272836, 0.181547) circle [radius = 0.005];
      \draw [fill = black] (0.313904, 0.607345) circle [radius = 0.005];
      \draw [fill = black] (-0.812364, 0.746571) circle [radius = 0.005];
      \draw [fill = black] (-0.188342, 0.742852) circle [radius = 0.005];
      \draw [fill = black] (-0.792243, -0.153970) circle [radius = 0.005];
      \draw [fill = black] (0.678052, -0.859617) circle [radius = 0.005];
      \draw [fill = black] (-0.603723, 0.822103) circle [radius = 0.005];
      \draw [fill = black] (-0.562108, 0.909162) circle [radius = 0.005];
      \draw [fill = black] (0.813906, 0.372692) circle [radius = 0.005];
      \draw [fill = black] (-0.749629, 0.123954) circle [radius = 0.005];
      \draw [fill = black] (0.708214, 0.113532) circle [radius = 0.005];
      \draw [fill = black] (0.662030, 0.960837) circle [radius = 0.005];
      \draw [fill = black] (0.807363, 0.490243) circle [radius = 0.005];
      \draw [fill = black] (-0.630134, -0.077229) circle [radius = 0.005];
      \draw [fill = black] (0.307253, -0.619674) circle [radius = 0.005];
      \draw [fill = black] (-0.839875, -0.812672) circle [radius = 0.005];
      \draw [fill = black] (-0.506716, 0.055785) circle [radius = 0.005];
      \draw [fill = black] (-0.693811, 0.043649) circle [radius = 0.005];
      \draw [fill = black] (0.869365, 0.835767) circle [radius = 0.005];
      \draw [fill = black] (0.133281, -0.303401) circle [radius = 0.005];
      \draw [fill = black] (-0.239677, 0.672819) circle [radius = 0.005];
      \draw [fill = black] (-0.002601, 0.982632) circle [radius = 0.005];
      \draw [fill = black] (0.962872, -0.090119) circle [radius = 0.005];
      \draw [fill = black] (-0.457260, -0.411182) circle [radius = 0.005];
      \draw [fill = black] (-0.590039, 0.458053) circle [radius = 0.005];
      \draw [fill = black] (0.053930, -0.126579) circle [radius = 0.005];
      \draw [fill = black] (-0.888413, -0.072082) circle [radius = 0.005];
      \draw [fill = black] (0.074144, -0.463392) circle [radius = 0.005];
      \draw [fill = black] (0.492510, 0.170351) circle [radius = 0.005];
      \draw [fill = black] (0.240943, 0.670972) circle [radius = 0.005];
      \draw [fill = black] (-0.734627, 0.330797) circle [radius = 0.005];
      \draw [fill = black] (-0.845861, 0.067838) circle [radius = 0.005];
      \draw [fill = black] (-0.552532, -0.344851) circle [radius = 0.005];
      \draw [fill = black] (0.215802, -0.588535) circle [radius = 0.005];
      \draw [fill = black] (-0.605461, 0.183058) circle [radius = 0.005];
      \draw [fill = black] (-0.336185, 0.898247) circle [radius = 0.005];
      \draw [fill = black] (0.670975, 0.298539) circle [radius = 0.005];
      \draw [fill = black] (0.663349, 0.070466) circle [radius = 0.005];
      \draw [fill = black] (-0.084928, -0.421905) circle [radius = 0.005];
      \draw [fill = black] (0.913683, -0.729448) circle [radius = 0.005];
      \draw [fill = black] (0.009549, -0.438921) circle [radius = 0.005];
      \draw [fill = black] (0.206497, 0.000451) circle [radius = 0.005];
      \draw [fill = black] (0.202447, 0.178395) circle [radius = 0.005];
      \draw [fill = black] (-0.711489, 0.218482) circle [radius = 0.005];
      \draw [fill = black] (-0.758603, -0.557996) circle [radius = 0.005];
      \draw [fill = black] (0.531088, 0.996937) circle [radius = 0.005];
      \draw [fill = black] (-0.093525, -0.355981) circle [radius = 0.005];
      \draw [fill = black] (0.605038, -0.353802) circle [radius = 0.005];
      \draw [fill = black] (-0.494414, 0.541177) circle [radius = 0.005];
      \draw [fill = black] (-0.726590, 0.196288) circle [radius = 0.005];
      \draw [fill = black] (0.511371, 0.160051) circle [radius = 0.005];
      \draw [fill = black] (-0.885755, -0.455790) circle [radius = 0.005];
      \draw [fill = black] (0.463489, -0.540613) circle [radius = 0.005];
      \draw [fill = black] (0.895995, 0.957466) circle [radius = 0.005];
      \draw [fill = black] (0.167343, 0.342754) circle [radius = 0.005];
      \draw [fill = black] (-0.371834, 0.356890) circle [radius = 0.005];
      \draw [fill = black] (-0.140246, -0.605362) circle [radius = 0.005];
      \draw [fill = black] (-0.975514, 0.999270) circle [radius = 0.005];
      \draw [fill = black] (0.294266, 0.256634) circle [radius = 0.005];
      \draw [fill = black] (-0.554502, 0.754878) circle [radius = 0.005];
      \draw [fill = black] (0.424646, 0.467578) circle [radius = 0.005];
      \draw [fill = black] (-0.194073, 0.728193) circle [radius = 0.005];
      \draw [fill = black] (0.408766, 0.957440) circle [radius = 0.005];
      \draw [fill = black] (-0.042405, 0.579364) circle [radius = 0.005];
      \draw [fill = black] (0.393746, -0.308314) circle [radius = 0.005];
      \draw [fill = black] (0.303275, 0.670057) circle [radius = 0.005];
      \draw [fill = black] (0.498319, -0.717586) circle [radius = 0.005];
      \draw [fill = black] (-0.965689, -0.229863) circle [radius = 0.005];
      \draw [fill = black] (0.428230, 0.625043) circle [radius = 0.005];
      \draw [fill = black] (0.310409, 0.229936) circle [radius = 0.005];
      \draw [fill = black] (0.214247, -0.470773) circle [radius = 0.005];
      \draw [fill = black] (-0.570811, -0.686463) circle [radius = 0.005];
      \draw [fill = black] (-0.106352, -0.559668) circle [radius = 0.005];
      \draw [fill = black] (-0.506034, 0.563505) circle [radius = 0.005];
      \draw [fill = black] (0.360399, 0.835738) circle [radius = 0.005];
      \draw [fill = black] (0.693525, -0.817647) circle [radius = 0.005];
      \draw [fill = black] (0.906648, -0.236301) circle [radius = 0.005];
      \draw [fill = black] (-0.465388, 0.373200) circle [radius = 0.005];
      \draw [fill = black] (0.818808, 0.029894) circle [radius = 0.005];
      \draw [fill = black] (-0.140476, -0.521378) circle [radius = 0.005];
      \draw [fill = black] (-0.387532, 0.537144) circle [radius = 0.005];
      \draw [fill = black] (-0.107406, -0.079551) circle [radius = 0.005];
      \draw [fill = black] (0.481197, 0.262838) circle [radius = 0.005];
      \draw [fill = black] (-0.492787, -0.435305) circle [radius = 0.005];
      \draw [fill = black] (-0.220535, -0.112840) circle [radius = 0.005];
      \draw [fill = black] (0.930937, -0.024858) circle [radius = 0.005];
      \draw [fill = black] (0.061432, 0.635900) circle [radius = 0.005];
      \draw [fill = black] (-0.613462, -0.706316) circle [radius = 0.005];
      \draw [fill = black] (-0.592731, -0.431720) circle [radius = 0.005];
      \draw [fill = black] (-0.051251, 0.149180) circle [radius = 0.005];
      \draw [fill = black] (-0.434986, -0.744708) circle [radius = 0.005];
      \draw [fill = black] (-0.010136, 0.385357) circle [radius = 0.005];
      \draw [fill = black] (-0.141450, -0.361136) circle [radius = 0.005];
      \draw [fill = black] (0.570749, -0.471047) circle [radius = 0.005];
      \draw [fill = black] (-0.160274, -0.319010) circle [radius = 0.005];
      \draw [fill = black] (0.266421, 0.433696) circle [radius = 0.005];
      \draw [fill = black] (0.676909, 0.745764) circle [radius = 0.005];
      \draw [fill = black] (-0.359685, 0.915488) circle [radius = 0.005];
      \draw [fill = black] (0.424043, 0.301347) circle [radius = 0.005];
      \draw [fill = black] (0.058457, 0.379824) circle [radius = 0.005];
      \draw [fill = black] (0.419329, 0.900006) circle [radius = 0.005];
      \draw [fill = black] (0.736796, -0.760136) circle [radius = 0.005];
      \draw [fill = black] (-0.925494, -0.806647) circle [radius = 0.005];
      \draw [fill = black] (-0.093054, 0.437749) circle [radius = 0.005];
      \draw [fill = black] (-0.243054, -0.383953) circle [radius = 0.005];
      \draw [fill = black] (-0.710893, -0.554022) circle [radius = 0.005];
      \draw [fill = black] (-0.618707, -0.279511) circle [radius = 0.005];
      \draw [fill = black] (-0.479089, 0.378995) circle [radius = 0.005];
      \draw [fill = black] (0.234674, 0.260056) circle [radius = 0.005];
      \draw [fill = black] (0.825326, -0.129947) circle [radius = 0.005];
      \draw [fill = black] (0.658631, 0.658750) circle [radius = 0.005];
      \draw [fill = black] (0.727138, -0.659503) circle [radius = 0.005];
      \draw [fill = black] (-0.124318, -0.231255) circle [radius = 0.005];
      \draw [fill = black] (-0.067545, 0.502879) circle [radius = 0.005];
      \draw [fill = black] (-0.173249, 0.930610) circle [radius = 0.005];
      \draw [fill = black] (0.661218, 0.659689) circle [radius = 0.005];
      \draw [fill = black] (-0.443674, -0.136856) circle [radius = 0.005];
      \draw [fill = black] (-0.676973, 0.629119) circle [radius = 0.005];
      \draw [fill = black] (-0.392004, 0.746347) circle [radius = 0.005];
      \draw [fill = black] (0.224640, -0.823427) circle [radius = 0.005];
      \draw [fill = black] (-0.332377, -0.037709) circle [radius = 0.005];
      \draw [fill = black] (-0.414808, -0.098013) circle [radius = 0.005];
      \draw [fill = black] (-0.667316, 0.429730) circle [radius = 0.005];
      \draw [fill = black] (-0.060699, -0.515553) circle [radius = 0.005];
      \draw [fill = black] (0.390972, -0.635110) circle [radius = 0.005];
      \draw [fill = black] (-0.135779, 0.114339) circle [radius = 0.005];
      \draw [fill = black] (-0.702226, -0.363842) circle [radius = 0.005];
      \draw [fill = black] (0.831940, -0.156598) circle [radius = 0.005];
      \draw [fill = black] (0.957632, -0.522556) circle [radius = 0.005];
      \draw [fill = black] (-0.651975, 0.417806) circle [radius = 0.005];
      \draw [fill = black] (0.080804, 0.147651) circle [radius = 0.005];
      \draw [fill = black] (-0.094203, 0.805226) circle [radius = 0.005];
      \draw [fill = black] (0.776850, 0.157504) circle [radius = 0.005];
      \draw [fill = black] (-0.464381, 0.185387) circle [radius = 0.005];
      \draw [fill = black] (-0.631059, -0.159646) circle [radius = 0.005];
      \draw [fill = black] (0.787693, -0.133723) circle [radius = 0.005];
      \draw [fill = black] (0.346374, -0.061670) circle [radius = 0.005];
      \draw [fill = black] (0.954812, 0.527900) circle [radius = 0.005];
      \draw [fill = black] (0.340451, -0.112921) circle [radius = 0.005];
      \draw [fill = black] (0.988919, -0.013602) circle [radius = 0.005];
      \draw [fill = black] (-0.936362, 0.723308) circle [radius = 0.005];
      \draw [fill = black] (-0.524889, -0.282469) circle [radius = 0.005];
      \draw [fill = black] (0.311668, 0.064550) circle [radius = 0.005];
      \draw [fill = black] (-0.978924, 0.922623) circle [radius = 0.005];
      \draw [fill = black] (-0.321698, 0.987257) circle [radius = 0.005];
      \draw [fill = black] (-0.606632, 0.018670) circle [radius = 0.005];
      \draw [fill = black] (0.269267, 0.564525) circle [radius = 0.005];
      \draw [fill = black] (0.920433, 0.855387) circle [radius = 0.005];
      \draw [fill = black] (-0.482419, -0.855241) circle [radius = 0.005];
      \draw [fill = black] (-0.071689, 0.993607) circle [radius = 0.005];
      \draw [fill = black] (-0.691055, 0.277296) circle [radius = 0.005];
      \draw [fill = black] (-0.650750, -0.279327) circle [radius = 0.005];
      \draw [fill = black] (0.917082, 0.673144) circle [radius = 0.005];
      \draw [fill = black] (0.457633, -0.748815) circle [radius = 0.005];
      \draw [fill = black] (-0.604652, -0.672503) circle [radius = 0.005];
      \draw [fill = black] (-0.063614, 0.119371) circle [radius = 0.005];
      \draw [fill = black] (0.580248, 0.131523) circle [radius = 0.005];
      \draw [fill = black] (0.532575, 0.810420) circle [radius = 0.005];
      \draw [fill = black] (0.812120, -0.947306) circle [radius = 0.005];
      \draw [fill = black] (-0.045761, 0.507772) circle [radius = 0.005];
      \draw [fill = black] (0.013454, 0.563547) circle [radius = 0.005];
      \draw [fill = black] (0.265466, -0.990165) circle [radius = 0.005];
      \draw [fill = black] (-0.295203, 0.394999) circle [radius = 0.005];
      \draw [fill = black] (-0.786296, -0.789306) circle [radius = 0.005];
      \draw [fill = black] (0.332319, 0.258777) circle [radius = 0.005];
      \draw [fill = black] (0.023431, 0.864323) circle [radius = 0.005];
      \draw [fill = black] (0.646171, -0.007714) circle [radius = 0.005];
      \draw [fill = black] (0.979773, -0.852603) circle [radius = 0.005];
      \draw [fill = black] (-0.080893, 0.069066) circle [radius = 0.005];
      \draw [fill = black] (-0.243243, 0.265477) circle [radius = 0.005];
      \draw [fill = black] (-0.424976, 0.738083) circle [radius = 0.005];
      \draw [fill = black] (0.968038, -0.405999) circle [radius = 0.005];
      \draw [fill = black] (0.513504, -0.377114) circle [radius = 0.005];
      \draw [fill = black] (-0.143902, -0.644221) circle [radius = 0.005];
      \draw [fill = black] (0.839999, 0.648440) circle [radius = 0.005];
      \draw [fill = black] (0.203333, -0.944114) circle [radius = 0.005];
      \draw [fill = black] (0.113293, 0.765293) circle [radius = 0.005];
      \draw [fill = black] (0.514851, -0.458760) circle [radius = 0.005];
      \draw [fill = black] (-0.305304, 0.229756) circle [radius = 0.005];
      \draw [fill = black] (-0.040616, -0.978836) circle [radius = 0.005];
      \draw [fill = black] (-0.873211, -0.481535) circle [radius = 0.005];
      \draw [fill = black] (-0.006155, 0.143224) circle [radius = 0.005];
      \draw [fill = black] (0.694327, -0.113202) circle [radius = 0.005];
      \draw [fill = black] (-0.030727, 0.561049) circle [radius = 0.005];
      \draw [fill = black] (-0.060871, 0.861097) circle [radius = 0.005];
      \draw [fill = black] (0.670749, 0.020239) circle [radius = 0.005];
      \draw [fill = black] (0.929992, 0.155452) circle [radius = 0.005];
      \draw [fill = black] (0.561635, -0.943352) circle [radius = 0.005];
      \draw [fill = black] (-0.289429, -0.500283) circle [radius = 0.005];
      \draw [fill = black] (0.497574, 0.365260) circle [radius = 0.005];
      \draw [fill = black] (0.850999, 0.527837) circle [radius = 0.005];
      \draw [fill = black] (0.188587, 0.629794) circle [radius = 0.005];
      \draw [fill = black] (-0.426639, -0.006066) circle [radius = 0.005];
      \draw [fill = black] (0.706100, 0.022611) circle [radius = 0.005];
      \draw [fill = black] (-0.913715, -0.117828) circle [radius = 0.005];
      \draw [fill = black] (0.325450, 0.382081) circle [radius = 0.005];
      \draw [fill = black] (0.566047, -0.504127) circle [radius = 0.005];
      \draw [fill = black] (-0.213611, 0.264816) circle [radius = 0.005];
      \draw [fill = black] (0.776932, 0.506580) circle [radius = 0.005];
      \draw [fill = black] (0.225069, -0.263376) circle [radius = 0.005];
      \draw [fill = black] (0.130624, 0.504100) circle [radius = 0.005];
      \draw [fill = black] (-0.848799, 0.002219) circle [radius = 0.005];
      \draw [fill = black] (0.825725, -0.813463) circle [radius = 0.005];
      \draw [fill = black] (0.529262, -0.141761) circle [radius = 0.005];
      \draw [fill = black] (0.036847, 0.411370) circle [radius = 0.005];
      \draw [fill = black] (-0.491831, 0.232268) circle [radius = 0.005];
      \draw [fill = black] (0.672622, -0.914013) circle [radius = 0.005];
      \draw [fill = black] (-0.439587, -0.046193) circle [radius = 0.005];
      \draw [fill = black] (-0.060185, 0.140267) circle [radius = 0.005];
      \draw [fill = black] (-0.665012, -0.609110) circle [radius = 0.005];
      \draw [fill = black] (-0.592539, -0.586082) circle [radius = 0.005];
      \draw [fill = black] (-0.691874, 0.710465) circle [radius = 0.005];
      \draw [fill = black] (-0.290670, 0.136151) circle [radius = 0.005];
      \draw [fill = black] (0.407365, -0.883171) circle [radius = 0.005];
      \draw [fill = black] (-0.521920, 0.740489) circle [radius = 0.005];
      \draw [fill = black] (-0.861895, 0.409471) circle [radius = 0.005];
      \draw [fill = black] (-0.754758, 0.602736) circle [radius = 0.005];
      \draw [fill = black] (0.391662, 0.404846) circle [radius = 0.005];
      \draw [fill = black] (0.403035, -0.689014) circle [radius = 0.005];
      \draw [fill = black] (-0.503103, 0.562648) circle [radius = 0.005];
      \draw [fill = black] (-0.961113, 0.814079) circle [radius = 0.005];
      \draw [fill = black] (-0.744890, -0.816667) circle [radius = 0.005];
      \draw [fill = black] (0.883583, -0.623106) circle [radius = 0.005];
      \draw [fill = black] (-0.640361, 0.353443) circle [radius = 0.005];
      \draw [fill = black] (-0.327799, 0.977285) circle [radius = 0.005];
      \draw [fill = black] (-0.254811, 0.446583) circle [radius = 0.005];
      \draw [fill = black] (0.937817, 0.362695) circle [radius = 0.005];
      \draw [fill = black] (0.402845, 0.379014) circle [radius = 0.005];
      \draw [fill = black] (0.606535, 0.574778) circle [radius = 0.005];
      \draw [fill = black] (-0.811441, -0.845922) circle [radius = 0.005];
      \draw [fill = black] (-0.679021, -0.577031) circle [radius = 0.005];
      \draw [fill = black] (-0.202606, -0.929125) circle [radius = 0.005];
      \draw [fill = black] (0.423559, 0.298799) circle [radius = 0.005];
      \draw [fill = black] (-0.581388, 0.412204) circle [radius = 0.005];
      \draw [fill = black] (0.706972, 0.129355) circle [radius = 0.005];
      \draw [fill = black] (-0.470616, 0.020061) circle [radius = 0.005];
      \draw [fill = black] (-0.804563, 0.771821) circle [radius = 0.005];
      \draw [fill = black] (-0.586115, -0.763646) circle [radius = 0.005];
      \draw [fill = black] (0.331672, 0.746335) circle [radius = 0.005];
      \draw [fill = black] (0.456090, -0.040571) circle [radius = 0.005];
      \draw [fill = black] (-0.421972, -0.185825) circle [radius = 0.005];
      \draw [fill = black] (0.608617, 0.050467) circle [radius = 0.005];
      \draw [fill = black] (0.424126, -0.728331) circle [radius = 0.005];
      \draw [fill = black] (-0.918867, 0.197965) circle [radius = 0.005];
      \draw [fill = black] (-0.876981, 0.266458) circle [radius = 0.005];
      \draw [fill = black] (0.570409, -0.201893) circle [radius = 0.005];
      \draw [fill = black] (0.384327, 0.370119) circle [radius = 0.005];
      \draw [fill = black] (0.764324, 0.168034) circle [radius = 0.005];
      \draw [fill = black] (-0.215524, 0.249266) circle [radius = 0.005];
      \draw [fill = black] (0.506401, 0.075864) circle [radius = 0.005];
      \draw [fill = black] (0.636203, -0.884732) circle [radius = 0.005];
      \draw [fill = black] (-0.006349, -0.783640) circle [radius = 0.005];
      \draw [fill = black] (0.001859, -0.208721) circle [radius = 0.005];
      \draw [fill = black] (0.738586, -0.592758) circle [radius = 0.005];
      \draw [fill = black] (-0.737165, 0.318842) circle [radius = 0.005];
      \draw [fill = black] (0.975570, -0.277836) circle [radius = 0.005];
      \draw [fill = black] (0.661615, 0.239916) circle [radius = 0.005];
      \draw [fill = black] (0.909196, -0.022605) circle [radius = 0.005];
      \draw [fill = black] (0.792595, 0.747232) circle [radius = 0.005];
      \draw [fill = black] (0.413360, -0.176676) circle [radius = 0.005];
      \draw [fill = black] (-0.723595, 0.643480) circle [radius = 0.005];
      \draw [fill = black] (0.575329, 0.121675) circle [radius = 0.005];
      \draw [fill = black] (-0.021535, 0.199249) circle [radius = 0.005];
      \draw [fill = black] (0.793286, 0.246007) circle [radius = 0.005];
      \draw [fill = black] (-0.800245, 0.815650) circle [radius = 0.005];
      \draw [fill = black] (-0.181448, -0.961003) circle [radius = 0.005];
      \draw [fill = black] (-0.997499, 0.369569) circle [radius = 0.005];
      \draw [fill = black] (-0.860072, 0.734722) circle [radius = 0.005];
      \draw [fill = black] (0.872122, -0.432246) circle [radius = 0.005];
      \draw [fill = black] (-0.664719, -0.463523) circle [radius = 0.005];
      \draw [fill = black] (0.995685, 0.508950) circle [radius = 0.005];
      \draw [fill = black] (-0.936008, -0.836396) circle [radius = 0.005];
      \draw [fill = black] (0.200275, 0.977062) circle [radius = 0.005];
      \draw [fill = black] (-0.114428, -0.750767) circle [radius = 0.005];
      \draw [fill = black] (-0.135527, -0.288689) circle [radius = 0.005];
      \draw [fill = black] (0.985996, 0.071019) circle [radius = 0.005];
      \draw [fill = black] (-0.500036, 0.638902) circle [radius = 0.005];
      \draw [fill = black] (-0.943809, 0.819338) circle [radius = 0.005];
      \draw [fill = black] (0.286397, 0.153058) circle [radius = 0.005];
      \draw [fill = black] (0.711366, 0.081523) circle [radius = 0.005];
      \draw [fill = black] (0.761380, 0.180658) circle [radius = 0.005];
      \draw [fill = black] (0.138885, 0.090440) circle [radius = 0.005];
      \draw [fill = black] (0.521835, 0.377349) circle [radius = 0.005];
      \draw [fill = black] (-0.123691, -0.697018) circle [radius = 0.005];
      \draw [fill = black] (0.068619, -0.474940) circle [radius = 0.005];
      \draw [fill = black] (0.780164, -0.847813) circle [radius = 0.005];
      \draw [fill = black] (0.509330, -0.891475) circle [radius = 0.005];
      \draw [fill = black] (-0.635113, -0.224816) circle [radius = 0.005];
      \draw [fill = black] (-0.819525, 0.959764) circle [radius = 0.005];
      \draw [fill = black] (0.680313, 0.195306) circle [radius = 0.005];
      \draw [fill = black] (0.659832, 0.753925) circle [radius = 0.005];
      \draw [fill = black] (-0.046658, -0.642329) circle [radius = 0.005];
      \draw [fill = black] (-0.065735, -0.419182) circle [radius = 0.005];
      \draw [fill = black] (0.543267, 0.967971) circle [radius = 0.005];
      \draw [fill = black] (0.966134, 0.583512) circle [radius = 0.005];
      \draw [fill = black] (0.944090, -0.728958) circle [radius = 0.005];
      \draw [fill = black] (0.174290, 0.357067) circle [radius = 0.005];
      \draw [fill = black] (-0.480104, 0.481312) circle [radius = 0.005];
      \draw [fill = black] (-0.496366, -0.176773) circle [radius = 0.005];
      \draw [fill = black] (-0.386707, -0.131586) circle [radius = 0.005];
      \draw [fill = black] (-0.377888, -0.131746) circle [radius = 0.005];
      \draw [fill = black] (-0.943027, -0.949611) circle [radius = 0.005];
      \draw [fill = black] (0.726144, -0.392975) circle [radius = 0.005];
      \draw [fill = black] (0.392513, -0.458096) circle [radius = 0.005];
      \draw [fill = black] (0.060781, -0.888227) circle [radius = 0.005];
      \draw [fill = black] (0.651177, 0.151428) circle [radius = 0.005];
      \draw [fill = black] (0.736896, 0.996057) circle [radius = 0.005];
      \draw [fill = black] (0.400639, -0.892038) circle [radius = 0.005];
      \draw [fill = black] (0.214675, 0.675223) circle [radius = 0.005];
      \draw [fill = black] (-0.260877, 0.780734) circle [radius = 0.005];
      \draw [fill = black] (0.953035, 0.052721) circle [radius = 0.005];
      \draw [fill = black] (0.148181, -0.600510) circle [radius = 0.005];
      \draw [fill = black] (0.726918, 0.001796) circle [radius = 0.005];
      \draw [fill = black] (-0.851172, 0.477144) circle [radius = 0.005];
      \draw [fill = black] (0.145000, -0.573884) circle [radius = 0.005];
      \draw [fill = black] (0.993339, -0.159021) circle [radius = 0.005];
      \draw [fill = black] (0.525277, -0.414122) circle [radius = 0.005];
      \draw [fill = black] (0.696831, -0.663486) circle [radius = 0.005];
      \draw [fill = black] (0.058171, -0.545724) circle [radius = 0.005];
      \draw [fill = black] (0.137852, -0.969667) circle [radius = 0.005];
      \draw [fill = black] (0.841133, 0.812516) circle [radius = 0.005];
      \draw [fill = black] (0.474947, -0.273100) circle [radius = 0.005];
      \draw [fill = black] (0.066511, -0.512515) circle [radius = 0.005];
      \draw [fill = black] (-0.942834, 0.454724) circle [radius = 0.005];
      \draw [fill = black] (-0.989074, 0.870308) circle [radius = 0.005];
      \draw [fill = black] (0.640200, 0.872856) circle [radius = 0.005];
      \draw [fill = black] (0.546304, 0.091507) circle [radius = 0.005];
      \draw [fill = black] (0.650795, -0.232888) circle [radius = 0.005];
      \draw [fill = black] (-0.289745, 0.950326) circle [radius = 0.005];
      \draw [fill = black] (0.262392, 0.256480) circle [radius = 0.005];
      \draw [fill = black] (0.057254, 0.808607) circle [radius = 0.005];
      \draw [fill = black] (-0.285300, 0.468600) circle [radius = 0.005];
      \draw [fill = black] (-0.864624, 0.196040) circle [radius = 0.005];
      \draw [fill = black] (0.048294, 0.408108) circle [radius = 0.005];
      \draw [fill = black] (0.865381, -0.045970) circle [radius = 0.005];
      \draw [fill = black] (0.136377, -0.484857) circle [radius = 0.005];
      \draw [fill = black] (0.279382, 0.182600) circle [radius = 0.005];
      \draw [fill = black] (0.941574, 0.402039) circle [radius = 0.005];
      \draw [fill = black] (0.623047, -0.385701) circle [radius = 0.005];
      \draw [fill = black] (-0.808303, 0.310311) circle [radius = 0.005];
      \draw [fill = black] (-0.456152, -0.302867) circle [radius = 0.005];
      \draw [fill = black] (-0.447917, 0.995248) circle [radius = 0.005];
      \draw [fill = black] (0.278978, 0.569185) circle [radius = 0.005];
      \draw [fill = black] (0.652856, -0.514458) circle [radius = 0.005];
      \draw [fill = black] (-0.064083, -0.654074) circle [radius = 0.005];
      \draw [fill = black] (-0.627717, 0.811540) circle [radius = 0.005];
      \draw [fill = black] (-0.215808, 0.972185) circle [radius = 0.005];
      \draw [fill = black] (-0.108159, -0.750007) circle [radius = 0.005];
      \draw [fill = black] (-0.351353, -0.047329) circle [radius = 0.005];
      \draw [fill = black] (-0.833440, -0.987673) circle [radius = 0.005];
      \draw [fill = black] (0.654499, -0.810905) circle [radius = 0.005];
      \draw [fill = black] (-0.897652, -0.929694) circle [radius = 0.005];
      \draw [fill = black] (-0.813370, -0.101250) circle [radius = 0.005];
      \draw [fill = black] (-0.568558, -0.515876) circle [radius = 0.005];
      \draw [fill = black] (-0.175501, -0.097692) circle [radius = 0.005];
      \draw [fill = black] (0.879134, -0.820524) circle [radius = 0.005];
      \draw [fill = black] (-0.850136, 0.752872) circle [radius = 0.005];
      \draw [fill = black] (-0.273368, 0.944099) circle [radius = 0.005];
      \draw [fill = black] (0.138430, -0.989335) circle [radius = 0.005];
      \draw [fill = black] (-0.943985, 0.665027) circle [radius = 0.005];
      \draw [fill = black] (0.132679, 0.254919) circle [radius = 0.005];
      \draw [fill = black] (0.533558, 0.505377) circle [radius = 0.005];
      \draw [fill = black] (0.289441, -0.282620) circle [radius = 0.005];
      \draw [fill = black] (0.039942, -0.356228) circle [radius = 0.005];
      \draw [fill = black] (0.870812, -0.854675) circle [radius = 0.005];
      \draw [fill = black] (0.183868, -0.272057) circle [radius = 0.005];
      \draw [fill = black] (-0.880181, -0.438052) circle [radius = 0.005];
      \draw [fill = black] (0.644047, -0.911678) circle [radius = 0.005];
      \draw [fill = black] (-0.748685, -0.233182) circle [radius = 0.005];
      \draw [fill = black] (-0.258148, -0.937487) circle [radius = 0.005];
      \draw [fill = black] (0.706613, 0.167283) circle [radius = 0.005];
      \draw [fill = black] (-0.054015, 0.929625) circle [radius = 0.005];
      \draw [fill = black] (0.854888, -0.598448) circle [radius = 0.005];
      \draw [fill = black] (0.464964, -0.510516) circle [radius = 0.005];
      \draw [fill = black] (-0.547151, 0.902453) circle [radius = 0.005];
      \draw [fill = black] (-0.989924, -0.803009) circle [radius = 0.005];
      \draw [fill = black] (-0.311598, 0.914713) circle [radius = 0.005];
      \draw [fill = black] (-0.014125, -0.185874) circle [radius = 0.005];
      \draw [fill = black] (0.466186, 0.137226) circle [radius = 0.005];
      \draw [fill = black] (-0.531516, -0.819785) circle [radius = 0.005];
      \draw [fill = black] (-0.255880, 0.900451) circle [radius = 0.005];
      \draw [fill = black] (-0.522064, 0.753354) circle [radius = 0.005];
      \draw [fill = black] (0.047059, -0.647692) circle [radius = 0.005];
      \draw [fill = black] (0.971096, -0.218349) circle [radius = 0.005];
      \draw [fill = black] (-0.964726, 0.430158) circle [radius = 0.005];
      \draw [fill = black] (-0.192495, -0.365108) circle [radius = 0.005];
      \draw [fill = black] (-0.049533, 0.632895) circle [radius = 0.005];
      \draw [fill = black] (0.903228, -0.036666) circle [radius = 0.005];
      \draw [fill = black] (-0.689717, -0.628555) circle [radius = 0.005];
      \draw [fill = black] (-0.697240, 0.796172) circle [radius = 0.005];
      \draw [fill = black] (-0.574206, -0.773388) circle [radius = 0.005];
      \draw [fill = black] (-0.462209, -0.614556) circle [radius = 0.005];
      \draw [fill = black] (-0.994613, 0.096380) circle [radius = 0.005];
      \draw [fill = black] (-0.988386, -0.627686) circle [radius = 0.005];
      \draw [fill = black] (0.616993, -0.291218) circle [radius = 0.005];
      \draw [fill = black] (-0.279322, 0.396552) circle [radius = 0.005];
      \draw [fill = black] (-0.197590, 0.630493) circle [radius = 0.005];
      \draw [fill = black] (0.622882, 0.321433) circle [radius = 0.005];
      \draw [fill = black] (0.731158, -0.993897) circle [radius = 0.005];
      \draw [fill = black] (0.566095, -0.633374) circle [radius = 0.005];
      \draw [fill = black] (0.514630, -0.636238) circle [radius = 0.005];
      \draw [fill = black] (-0.390771, -0.048806) circle [radius = 0.005];
      \draw [fill = black] (0.247757, -0.976244) circle [radius = 0.005];
      \draw [fill = black] (-0.781439, -0.287524) circle [radius = 0.005];
      \draw [fill = black] (0.687859, 0.731679) circle [radius = 0.005];
      \draw [fill = black] (0.807585, -0.762473) circle [radius = 0.005];
      \draw [fill = black] (0.828448, -0.089861) circle [radius = 0.005];
      \draw [fill = black] (-0.352264, -0.518102) circle [radius = 0.005];
      \draw [fill = black] (0.287160, -0.163635) circle [radius = 0.005];
      \draw [fill = black] (-0.127732, 0.995028) circle [radius = 0.005];
      \draw [fill = black] (-0.673277, -0.828412) circle [radius = 0.005];
      \draw [fill = black] (0.725330, 0.835844) circle [radius = 0.005];
      \draw [fill = black] (0.681262, -0.854395) circle [radius = 0.005];
      \draw [fill = black] (0.026824, -0.992270) circle [radius = 0.005];
      \draw [fill = black] (-0.019382, 0.607428) circle [radius = 0.005];
      \draw [fill = black] (-0.687745, 0.138465) circle [radius = 0.005];
      \draw [fill = black] (0.553015, 0.999383) circle [radius = 0.005];
      \draw [fill = black] (0.106785, 0.446104) circle [radius = 0.005];
      \draw [fill = black] (-0.812950, -0.998448) circle [radius = 0.005];
      \draw [fill = black] (0.712365, 0.915185) circle [radius = 0.005];
      \draw [fill = black] (-0.471756, 0.689458) circle [radius = 0.005];
      \draw [fill = black] (0.738242, 0.978818) circle [radius = 0.005];
      \draw [fill = black] (-0.397783, -0.301057) circle [radius = 0.005];
      \draw [fill = black] (-0.489562, 0.378892) circle [radius = 0.005];
      \draw [fill = black] (0.899001, -0.969789) circle [radius = 0.005];
      \draw [fill = black] (0.182716, -0.125239) circle [radius = 0.005];
      \draw [fill = black] (0.122159, -0.547908) circle [radius = 0.005];
      \draw [fill = black] (0.145531, 0.677193) circle [radius = 0.005];
      \draw [fill = black] (-0.443051, -0.068033) circle [radius = 0.005];
      \draw [fill = black] (-0.851157, -0.047453) circle [radius = 0.005];
      \draw [fill = black] (0.423878, 0.432928) circle [radius = 0.005];
      \draw [fill = black] (-0.800250, 0.496304) circle [radius = 0.005];
      \draw [fill = black] (-0.322357, -0.430026) circle [radius = 0.005];
      \draw [fill = black] (0.473533, 0.087160) circle [radius = 0.005];
      \draw [fill = black] (0.808778, -0.646341) circle [radius = 0.005];
      \draw [fill = black] (0.051902, -0.487998) circle [radius = 0.005];
      \draw [fill = black] (-0.143462, 0.339073) circle [radius = 0.005];
      \draw [fill = black] (-0.035846, 0.715315) circle [radius = 0.005];
      \draw [fill = black] (0.669417, 0.937097) circle [radius = 0.005];
      \draw [fill = black] (0.656881, -0.484740) circle [radius = 0.005];
      \draw [fill = black] (-0.352463, -0.846177) circle [radius = 0.005];
      \draw [fill = black] (-0.630473, 0.348902) circle [radius = 0.005];
      \draw [fill = black] (-0.096955, 0.136048) circle [radius = 0.005];
      \draw [fill = black] (0.574450, 0.547534) circle [radius = 0.005];
      \draw [fill = black] (0.294386, -0.160204) circle [radius = 0.005];
      \draw [fill = black] (-0.538059, -0.315151) circle [radius = 0.005];
      \draw [fill = black] (-0.867227, 0.244038) circle [radius = 0.005];
      \draw [fill = black] (0.943329, -0.432156) circle [radius = 0.005];
      \draw [fill = black] (-0.239664, 0.069221) circle [radius = 0.005];
      \draw [fill = black] (-0.406747, -0.935461) circle [radius = 0.005];
      \draw [fill = black] (-0.221736, -0.994010) circle [radius = 0.005];
      \draw [fill = black] (-0.161115, -0.798721) circle [radius = 0.005];
      \draw [fill = black] (0.268874, -0.939645) circle [radius = 0.005];
      \draw [fill = black] (0.667861, -0.860783) circle [radius = 0.005];
      \draw [fill = black] (0.782081, -0.900246) circle [radius = 0.005];
      \draw [fill = black] (0.876105, -0.657440) circle [radius = 0.005];
      \draw [fill = black] (0.346329, 0.333512) circle [radius = 0.005];
      \draw [fill = black] (-0.973417, -0.686516) circle [radius = 0.005];
      \draw [fill = black] (-0.839452, -0.017435) circle [radius = 0.005];
      \draw [fill = black] (-0.591074, 0.995534) circle [radius = 0.005];
      \draw [fill = black] (-0.103799, -0.222567) circle [radius = 0.005];
      \draw [fill = black] (0.021459, 0.605517) circle [radius = 0.005];
      \draw [fill = black] (0.414015, 0.969437) circle [radius = 0.005];
      \draw [fill = black] (-0.400542, -0.653365) circle [radius = 0.005];
      \draw [fill = black] (-0.949453, -0.823503) circle [radius = 0.005];
      \draw [fill = black] (0.426962, 0.288955) circle [radius = 0.005];
      \draw [fill = black] (0.513393, -0.488019) circle [radius = 0.005];
      \draw [fill = black] (-0.407784, 0.683462) circle [radius = 0.005];
      \draw [fill = black] (0.970820, -0.753446) circle [radius = 0.005];
      \draw [fill = black] (0.601964, 0.290427) circle [radius = 0.005];
      \draw [fill = black] (0.862197, -0.824965) circle [radius = 0.005];
      \draw [fill = black] (0.298967, 0.358715) circle [radius = 0.005];
      \draw [fill = black] (0.819930, -0.951443) circle [radius = 0.005];
      \draw [fill = black] (-0.479683, -0.983743) circle [radius = 0.005];
      \draw [fill = black] (0.725446, -0.543607) circle [radius = 0.005];
      \draw [fill = black] (0.799145, -0.390263) circle [radius = 0.005];
      \draw [fill = black] (-0.572637, 0.576723) circle [radius = 0.005];
      \draw [fill = black] (-0.860695, -0.183594) circle [radius = 0.005];
      \draw [fill = black] (-0.610467, -0.384160) circle [radius = 0.005];
      \draw [fill = black] (-0.389242, -0.680175) circle [radius = 0.005];
      \draw [fill = black] (0.240145, -0.650791) circle [radius = 0.005];
      \draw [fill = black] (-0.208642, 0.286418) circle [radius = 0.005];
      \draw [fill = black] (0.952988, -0.463307) circle [radius = 0.005];
      \draw [fill = black] (-0.888291, 0.690455) circle [radius = 0.005];
      \draw [fill = black] (-0.233568, -0.593860) circle [radius = 0.005];
      \draw [fill = black] (0.296398, -0.426664) circle [radius = 0.005];
      \draw [fill = black] (0.639314, 0.839584) circle [radius = 0.005];
      \draw [fill = black] (-0.015324, 0.874436) circle [radius = 0.005];
      \draw [fill = black] (0.016040, -0.850552) circle [radius = 0.005];
      \draw [fill = black] (0.635080, 0.691870) circle [radius = 0.005];
      \draw [fill = black] (-0.289738, -0.414411) circle [radius = 0.005];
      \draw [fill = black] (0.990457, 0.679477) circle [radius = 0.005];
      \draw [fill = black] (-0.377489, -0.602792) circle [radius = 0.005];
      \draw [fill = black] (-0.612109, 0.787417) circle [radius = 0.005];
      \draw [fill = black] (0.262033, -0.575714) circle [radius = 0.005];
      \draw [fill = black] (-0.934817, 0.072703) circle [radius = 0.005];
      \draw [fill = black] (-0.430389, -0.554512) circle [radius = 0.005];
      \draw [fill = black] (0.841345, 0.807107) circle [radius = 0.005];
      \draw [fill = black] (-0.562934, -0.697757) circle [radius = 0.005];
      \draw [fill = black] (0.879580, 0.956161) circle [radius = 0.005];
      \draw [fill = black] (-0.409463, -0.907493) circle [radius = 0.005];
      \draw [fill = black] (0.388302, 0.704834) circle [radius = 0.005];
      \draw [fill = black] (0.081312, 0.752456) circle [radius = 0.005];
      \draw [fill = black] (-0.907235, -0.052080) circle [radius = 0.005];
      \draw [fill = black] (0.926736, -0.689246) circle [radius = 0.005];
      \draw [fill = black] (-0.411929, 0.234708) circle [radius = 0.005];
      \draw [fill = black] (0.999154, 0.833315) circle [radius = 0.005];
      \draw [fill = black] (0.538329, 0.489363) circle [radius = 0.005];
      \draw [fill = black] (0.205551, 0.885990) circle [radius = 0.005];
      \draw [fill = black] (-0.330910, -0.602035) circle [radius = 0.005];
      \draw [fill = black] (0.346827, -0.363280) circle [radius = 0.005];
      \draw [fill = black] (0.546915, 0.908775) circle [radius = 0.005];
      \draw [fill = black] (-0.435065, 0.792814) circle [radius = 0.005];
      \draw [fill = black] (0.598884, -0.734019) circle [radius = 0.005];
      \draw [fill = black] (0.541470, -0.007478) circle [radius = 0.005];
      \draw [fill = black] (-0.771306, 0.717472) circle [radius = 0.005];
      \draw [fill = black] (0.645048, 0.611474) circle [radius = 0.005];
      \draw [fill = black] (0.446270, -0.121660) circle [radius = 0.005];
      \draw [fill = black] (-0.008022, -0.726534) circle [radius = 0.005];
      \draw [fill = black] (-0.014586, 0.944898) circle [radius = 0.005];
      \draw [fill = black] (0.372696, -0.521517) circle [radius = 0.005];
      \draw [fill = black] (-0.914497, 0.100787) circle [radius = 0.005];
      \draw [fill = black] (0.737674, -0.162317) circle [radius = 0.005];
      \draw [fill = black] (0.241467, -0.453943) circle [radius = 0.005];
      \draw [fill = black] (0.531675, -0.473760) circle [radius = 0.005];
      \draw [fill = black] (-0.529627, -0.446822) circle [radius = 0.005];
      \draw [fill = black] (-0.935036, -0.596574) circle [radius = 0.005];
      \draw [fill = black] (-0.890861, -0.721825) circle [radius = 0.005];
      \draw [fill = black] (0.250810, -0.630560) circle [radius = 0.005];
      \draw [fill = black] (0.185687, -0.129965) circle [radius = 0.005];
      \draw [fill = black] (-0.997385, -0.125171) circle [radius = 0.005];
      \draw [fill = black] (-0.580447, 0.629263) circle [radius = 0.005];
      \draw [fill = black] (-0.220297, 0.995790) circle [radius = 0.005];
      \draw [fill = black] (0.500368, 0.591902) circle [radius = 0.005];
      \draw [fill = black] (0.058446, 0.634139) circle [radius = 0.005];
      \draw [fill = black] (0.462113, 0.860755) circle [radius = 0.005];
      \draw [fill = black] (-0.523686, 0.938933) circle [radius = 0.005];
      \draw [fill = black] (-0.274801, -0.601843) circle [radius = 0.005];
      \draw [fill = black] (-0.227879, 0.963735) circle [radius = 0.005];
      \draw [fill = black] (-0.467583, -0.279647) circle [radius = 0.005];
      \draw [fill = black] (-0.261341, -0.413094) circle [radius = 0.005];
      \draw [fill = black] (-0.987044, -0.471010) circle [radius = 0.005];
      \draw [fill = black] (0.046761, 0.000375) circle [radius = 0.005];
      \draw [fill = black] (0.328112, 0.914861) circle [radius = 0.005];
      \draw [fill = black] (0.786412, -0.386029) circle [radius = 0.005];
      \draw [fill = black] (0.619436, -0.984297) circle [radius = 0.005];
      \draw [fill = black] (0.282938, 0.776403) circle [radius = 0.005];
      \draw [fill = black] (-0.619857, 0.943074) circle [radius = 0.005];
      \draw [fill = black] (0.556576, -0.366720) circle [radius = 0.005];
      \draw [fill = black] (-0.947414, 0.922661) circle [radius = 0.005];
      \draw [fill = black] (-0.451626, -0.034945) circle [radius = 0.005];
      \draw [fill = black] (-0.978882, 0.838949) circle [radius = 0.005];
      \draw [fill = black] (0.599764, -0.468183) circle [radius = 0.005];
      \draw [fill = black] (0.090227, -0.363814) circle [radius = 0.005];
      \draw [fill = black] (-0.619493, -0.087719) circle [radius = 0.005];
      \draw [fill = black] (-0.297351, 0.680964) circle [radius = 0.005];
      \draw [fill = black] (0.175079, -0.477608) circle [radius = 0.005];
      \draw [fill = black] (0.695607, 0.556122) circle [radius = 0.005];
      \draw [fill = black] (0.928180, -0.903577) circle [radius = 0.005];
      \draw [fill = black] (0.385920, 0.242596) circle [radius = 0.005];
      \draw [fill = black] (0.592400, -0.080652) circle [radius = 0.005];
      \draw [fill = black] (0.096215, -0.939534) circle [radius = 0.005];
      \draw [fill = black] (0.879750, -0.179589) circle [radius = 0.005];
      \draw [fill = black] (-0.107237, 0.632081) circle [radius = 0.005];
      \draw [fill = black] (0.565023, -0.963840) circle [radius = 0.005];
      \draw [fill = black] (0.829499, -0.346722) circle [radius = 0.005];
      \draw [fill = black] (-0.119639, -0.555580) circle [radius = 0.005];
      \draw [fill = black] (-0.590388, 0.800378) circle [radius = 0.005];
      \draw [fill = black] (-0.997640, -0.878754) circle [radius = 0.005];
      \draw [fill = black] (0.647996, 0.822977) circle [radius = 0.005];
      \draw [fill = black] (0.089291, -0.273310) circle [radius = 0.005];
      \draw [fill = black] (-0.969238, 0.680251) circle [radius = 0.005];
      \draw [fill = black] (0.224687, -0.087524) circle [radius = 0.005];
      \draw [fill = black] (-0.302408, 0.574741) circle [radius = 0.005];
      \draw [fill = black] (0.487182, 0.298060) circle [radius = 0.005];
      \draw [fill = black] (-0.727912, 0.804732) circle [radius = 0.005];
      \draw [fill = black] (-0.362116, -0.240983) circle [radius = 0.005];
      \draw [fill = black] (0.203620, -0.047889) circle [radius = 0.005];
      \draw [fill = black] (0.911189, 0.293950) circle [radius = 0.005];
      \draw [fill = black] (0.292248, 0.005530) circle [radius = 0.005];
      \draw [fill = black] (0.216063, -0.371036) circle [radius = 0.005];
      \draw [fill = black] (-0.108948, 0.527517) circle [radius = 0.005];
      \draw [fill = black] (0.927332, -0.001714) circle [radius = 0.005];
      \draw [fill = black] (-0.516512, -0.280210) circle [radius = 0.005];
      \draw [fill = black] (0.320451, 0.454813) circle [radius = 0.005];
      \draw [fill = black] (-0.863493, 0.591071) circle [radius = 0.005];
      \draw [fill = black] (0.338778, -0.783389) circle [radius = 0.005];
      \draw [fill = black] (0.477670, -0.691879) circle [radius = 0.005];
      \draw [fill = black] (-0.224001, 0.499769) circle [radius = 0.005];
      \draw [fill = black] (0.501134, -0.093884) circle [radius = 0.005];
      \draw [fill = black] (-0.051857, -0.141217) circle [radius = 0.005];
      \draw [fill = black] (-0.752720, 0.961139) circle [radius = 0.005];
      \draw [fill = black] (0.291343, 0.193627) circle [radius = 0.005];
      \draw [fill = black] (-0.096270, 0.503630) circle [radius = 0.005];
      \draw [fill = black] (-0.263367, 0.429587) circle [radius = 0.005];
    \end{scope}
  \end{tikzpicture}


==> FigureHyperbola.tex <==
%auto-ignore

  \centering
  \begin{tikzpicture} [scale = 1.6]
    \fill [yellow]
      (-5.099019514, 5) --
      (-5.089214085, 4.99) --
      (-5.079409414, 4.98) --
      (-5.069605507, 4.97) --
      (-5.059802368, 4.96) --
      (-5.05, 4.95) --
      (-5.040198409, 4.94) --
      (-5.030397599, 4.93) --
      (-5.020597574, 4.92) --
      (-5.01079834, 4.91) --
      (-5.0009999, 4.9) --
      (-4.99120226, 4.89) --
      (-4.981405424, 4.88) --
      (-4.971609397, 4.87) --
      (-4.961814184, 4.86) --
      (-4.95201979, 4.85) --
      (-4.942226219, 4.84) --
      (-4.932433476, 4.83) --
      (-4.922641567, 4.82) --
      (-4.912850496, 4.81) --
      (-4.903060269, 4.8) --
      (-4.89327089, 4.79) --
      (-4.883482364, 4.78) --
      (-4.873694697, 4.77) --
      (-4.863907894, 4.76) --
      (-4.85412196, 4.75) --
      (-4.8443369, 4.74) --
      (-4.83455272, 4.73) --
      (-4.824769425, 4.72) --
      (-4.81498702, 4.71) --
      (-4.805205511, 4.7) --
      (-4.795424903, 4.69) --
      (-4.785645202, 4.68) --
      (-4.775866414, 4.67) --
      (-4.766088543, 4.66) --
      (-4.756311596, 4.65) --
      (-4.746535579, 4.64) --
      (-4.736760496, 4.63) --
      (-4.726986355, 4.62) --
      (-4.71721316, 4.61) --
      (-4.707440918, 4.6) --
      (-4.697669635, 4.59) --
      (-4.687899316, 4.58) --
      (-4.678129968, 4.57) --
      (-4.668361597, 4.56) --
      (-4.658594209, 4.55) --
      (-4.648827809, 4.54) --
      (-4.639062405, 4.53) --
      (-4.629298003, 4.52) --
      (-4.619534609, 4.51) --
      (-4.609772229, 4.5) --
      (-4.60001087, 4.49) --
      (-4.590250538, 4.48) --
      (-4.58049124, 4.47) --
      (-4.570732983, 4.46) --
      (-4.560975773, 4.45) --
      (-4.551219617, 4.44) --
      (-4.541464521, 4.43) --
      (-4.531710494, 4.42) --
      (-4.521957541, 4.41) --
      (-4.512205669, 4.4) --
      (-4.502454886, 4.39) --
      (-4.492705198, 4.38) --
      (-4.482956614, 4.37) --
      (-4.473209139, 4.36) --
      (-4.463462781, 4.35) --
      (-4.453717548, 4.34) --
      (-4.443973447, 4.33) --
      (-4.434230486, 4.32) --
      (-4.424488671, 4.31) --
      (-4.414748011, 4.3) --
      (-4.405008513, 4.29) --
      (-4.395270185, 4.28) --
      (-4.385533035, 4.27) --
      (-4.37579707, 4.26) --
      (-4.366062299, 4.25) --
      (-4.35632873, 4.24) --
      (-4.34659637, 4.23) --
      (-4.336865227, 4.22) --
      (-4.327135311, 4.21) --
      (-4.317406629, 4.2) --
      (-4.30767919, 4.19) --
      (-4.297953001, 4.18) --
      (-4.288228072, 4.17) --
      (-4.278504412, 4.16) --
      (-4.268782028, 4.15) --
      (-4.259060929, 4.14) --
      (-4.249341125, 4.13) --
      (-4.239622625, 4.12) --
      (-4.229905436, 4.11) --
      (-4.220189569, 4.1) --
      (-4.210475033, 4.09) --
      (-4.200761836, 4.08) --
      (-4.191049988, 4.07) --
      (-4.181339498, 4.06) --
      (-4.171630377, 4.05) --
      (-4.161922633, 4.04) --
      (-4.152216276, 4.03) --
      (-4.142511316, 4.02) --
      (-4.132807762, 4.01) --
      (-4.123105626, 4) --
      (-4.113404916, 3.99) --
      (-4.103705642, 3.98) --
      (-4.094007816, 3.97) --
      (-4.084311447, 3.96) --
      (-4.074616546, 3.95) --
      (-4.064923124, 3.94) --
      (-4.055231189, 3.93) --
      (-4.045540755, 3.92) --
      (-4.035851831, 3.91) --
      (-4.026164428, 3.9) --
      (-4.016478557, 3.89) --
      (-4.00679423, 3.88) --
      (-3.997111457, 3.87) --
      (-3.98743025, 3.86) --
      (-3.977750621, 3.85) --
      (-3.96807258, 3.84) --
      (-3.95839614, 3.83) --
      (-3.948721312, 3.82) --
      (-3.939048108, 3.81) --
      (-3.929376541, 3.8) --
      (-3.919706622, 3.79) --
      (-3.910038363, 3.78) --
      (-3.900371777, 3.77) --
      (-3.890706877, 3.76) --
      (-3.881043674, 3.75) --
      (-3.871382182, 3.74) --
      (-3.861722414, 3.73) --
      (-3.852064382, 3.72) --
      (-3.842408099, 3.71) --
      (-3.832753579, 3.7) --
      (-3.823100836, 3.69) --
      (-3.813449882, 3.68) --
      (-3.803800731, 3.67) --
      (-3.794153397, 3.66) --
      (-3.784507894, 3.65) --
      (-3.774864236, 3.64) --
      (-3.765222437, 3.63) --
      (-3.755582511, 3.62) --
      (-3.745944474, 3.61) --
      (-3.736308338, 3.6) --
      (-3.72667412, 3.59) --
      (-3.717041835, 3.58) --
      (-3.707411496, 3.57) --
      (-3.69778312, 3.56) --
      (-3.688156721, 3.55) --
      (-3.678532316, 3.54) --
      (-3.66890992, 3.53) --
      (-3.659289549, 3.52) --
      (-3.649671218, 3.51) --
      (-3.640054945, 3.5) --
      (-3.630440745, 3.49) --
      (-3.620828634, 3.48) --
      (-3.611218631, 3.47) --
      (-3.601610751, 3.46) --
      (-3.592005011, 3.45) --
      (-3.582401429, 3.44) --
      (-3.572800022, 3.43) --
      (-3.563200808, 3.42) --
      (-3.553603805, 3.41) --
      (-3.544009029, 3.4) --
      (-3.534416501, 3.39) --
      (-3.524826237, 3.38) --
      (-3.515238257, 3.37) --
      (-3.505652578, 3.36) --
      (-3.496069221, 3.35) --
      (-3.486488204, 3.34) --
      (-3.476909547, 3.33) --
      (-3.467333269, 3.32) --
      (-3.45775939, 3.31) --
      (-3.44818793, 3.3) --
      (-3.438618909, 3.29) --
      (-3.429052347, 3.28) --
      (-3.419488266, 3.27) --
      (-3.409926685, 3.26) --
      (-3.400367627, 3.25) --
      (-3.390811112, 3.24) --
      (-3.381257163, 3.23) --
      (-3.3717058, 3.22) --
      (-3.362157046, 3.21) --
      (-3.352610923, 3.2) --
      (-3.343067454, 3.19) --
      (-3.333526661, 3.18) --
      (-3.323988568, 3.17) --
      (-3.314453198, 3.16) --
      (-3.304920574, 3.15) --
      (-3.29539072, 3.14) --
      (-3.285863661, 3.13) --
      (-3.276339421, 3.12) --
      (-3.266818024, 3.11) --
      (-3.257299495, 3.1) --
      (-3.24778386, 3.09) --
      (-3.238271144, 3.08) --
      (-3.228761372, 3.07) --
      (-3.219254572, 3.06) --
      (-3.209750769, 3.05) --
      (-3.20024999, 3.04) --
      (-3.190752262, 3.03) --
      (-3.181257613, 3.02) --
      (-3.17176607, 3.01) --
      (-3.16227766, 3) --
      (-3.152792413, 2.99) --
      (-3.143310357, 2.98) --
      (-3.133831521, 2.97) --
      (-3.124355934, 2.96) --
      (-3.114883625, 2.95) --
      (-3.105414626, 2.94) --
      (-3.095948966, 2.93) --
      (-3.086486676, 2.92) --
      (-3.077027787, 2.91) --
      (-3.06757233, 2.9) --
      (-3.058120338, 2.89) --
      (-3.048671842, 2.88) --
      (-3.039226875, 2.87) --
      (-3.029785471, 2.86) --
      (-3.020347662, 2.85) --
      (-3.010913483, 2.84) --
      (-3.001482967, 2.83) --
      (-2.992056149, 2.82) --
      (-2.982633065, 2.81) --
      (-2.973213749, 2.8) --
      (-2.963798239, 2.79) --
      (-2.954386569, 2.78) --
      (-2.944978778, 2.77) --
      (-2.935574901, 2.76) --
      (-2.926174978, 2.75) --
      (-2.916779045, 2.74) --
      (-2.907387143, 2.73) --
      (-2.89799931, 2.72) --
      (-2.888615585, 2.71) --
      (-2.87923601, 2.7) --
      (-2.869860624, 2.69) --
      (-2.860489469, 2.68) --
      (-2.851122586, 2.67) --
      (-2.841760018, 2.66) --
      (-2.832401808, 2.65) --
      (-2.823047998, 2.64) --
      (-2.813698633, 2.63) --
      (-2.804353758, 2.62) --
      (-2.795013417, 2.61) --
      (-2.785677655, 2.6) --
      (-2.77634652, 2.59) --
      (-2.767020058, 2.58) --
      (-2.757698316, 2.57) --
      (-2.748381342, 2.56) --
      (-2.739069185, 2.55) --
      (-2.729761894, 2.54) --
      (-2.72045952, 2.53) --
      (-2.711162112, 2.52) --
      (-2.701869723, 2.51) --
      (-2.692582404, 2.5) --
      (-2.683300207, 2.49) --
      (-2.674023186, 2.48) --
      (-2.664751396, 2.47) --
      (-2.65548489, 2.46) --
      (-2.646223724, 2.45) --
      (-2.636967956, 2.44) --
      (-2.627717641, 2.43) --
      (-2.618472837, 2.42) --
      (-2.609233604, 2.41) --
      (-2.6, 2.4) --
      (-2.590772086, 2.39) --
      (-2.581549922, 2.38) --
      (-2.572333571, 2.37) --
      (-2.563123095, 2.36) --
      (-2.553918558, 2.35) --
      (-2.544720024, 2.34) --
      (-2.535527559, 2.33) --
      (-2.526341228, 2.32) --
      (-2.517161099, 2.31) --
      (-2.507987241, 2.3) --
      (-2.498819721, 2.29) --
      (-2.489658611, 2.28) --
      (-2.480503981, 2.27) --
      (-2.471355903, 2.26) --
      (-2.46221445, 2.25) --
      (-2.453079697, 2.24) --
      (-2.443951718, 2.23) --
      (-2.43483059, 2.22) --
      (-2.425716389, 2.21) --
      (-2.416609195, 2.2) --
      (-2.407509086, 2.19) --
      (-2.398416144, 2.18) --
      (-2.38933045, 2.17) --
      (-2.380252087, 2.16) --
      (-2.37118114, 2.15) --
      (-2.362117694, 2.14) --
      (-2.353061835, 2.13) --
      (-2.344013652, 2.12) --
      (-2.334973233, 2.11) --
      (-2.32594067, 2.1) --
      (-2.316916054, 2.09) --
      (-2.307899478, 2.08) --
      (-2.298891037, 2.07) --
      (-2.289890827, 2.06) --
      (-2.280898946, 2.05) --
      (-2.271915491, 2.04) --
      (-2.262940565, 2.03) --
      (-2.253974268, 2.02) --
      (-2.245016704, 2.01) --
      (-2.236067977, 2) --
      (-2.227128196, 1.99) --
      (-2.218197466, 1.98) --
      (-2.209275899, 1.97) --
      (-2.200363606, 1.96) --
      (-2.1914607, 1.95) --
      (-2.182567296, 1.94) --
      (-2.17368351, 1.93) --
      (-2.16480946, 1.92) --
      (-2.155945268, 1.91) --
      (-2.147091055, 1.9) --
      (-2.138246946, 1.89) --
      (-2.129413065, 1.88) --
      (-2.120589541, 1.87) --
      (-2.111776503, 1.86) --
      (-2.102974084, 1.85) --
      (-2.094182418, 1.84) --
      (-2.08540164, 1.83) --
      (-2.076631888, 1.82) --
      (-2.067873304, 1.81) --
      (-2.059126028, 1.8) --
      (-2.050390207, 1.79) --
      (-2.041665986, 1.78) --
      (-2.032953516, 1.77) --
      (-2.024252949, 1.76) --
      (-2.015564437, 1.75) --
      (-2.006888138, 1.74) --
      (-1.998224212, 1.73) --
      (-1.989572818, 1.72) --
      (-1.980934123, 1.71) --
      (-1.972308292, 1.7) --
      (-1.963695496, 1.69) --
      (-1.955095906, 1.68) --
      (-1.946509697, 1.67) --
      (-1.937937047, 1.66) --
      (-1.929378138, 1.65) --
      (-1.920833153, 1.64) --
      (-1.912302277, 1.63) --
      (-1.903785702, 1.62) --
      (-1.89528362, 1.61) --
      (-1.886796226, 1.6) --
      (-1.878323721, 1.59) --
      (-1.869866305, 1.58) --
      (-1.861424186, 1.57) --
      (-1.852997572, 1.56) --
      (-1.844586675, 1.55) --
      (-1.836191711, 1.54) --
      (-1.827812901, 1.53) --
      (-1.819450466, 1.52) --
      (-1.811104635, 1.51) --
      (-1.802775638, 1.5) --
      (-1.794463708, 1.49) --
      (-1.786169085, 1.48) --
      (-1.77789201, 1.47) --
      (-1.76963273, 1.46) --
      (-1.761391495, 1.45) --
      (-1.75316856, 1.44) --
      (-1.744964183, 1.43) --
      (-1.736778627, 1.42) --
      (-1.72861216, 1.41) --
      (-1.720465053, 1.4) --
      (-1.712337584, 1.39) --
      (-1.704230031, 1.38) --
      (-1.696142683, 1.37) --
      (-1.688075828, 1.36) --
      (-1.680029762, 1.35) --
      (-1.672004785, 1.34) --
      (-1.664001202, 1.33) --
      (-1.656019324, 1.32) --
      (-1.648059465, 1.31) --
      (-1.640121947, 1.3) --
      (-1.632207095, 1.29) --
      (-1.62431524, 1.28) --
      (-1.61644672, 1.27) --
      (-1.608601877, 1.26) --
      (-1.600781059, 1.25) --
      (-1.59298462, 1.24) --
      (-1.585212919, 1.23) --
      (-1.577466323, 1.22) --
      (-1.569745202, 1.21) --
      (-1.562049935, 1.2) --
      (-1.554380906, 1.19) --
      (-1.546738504, 1.18) --
      (-1.539123127, 1.17) --
      (-1.531535178, 1.16) --
      (-1.523975065, 1.15) --
      (-1.516443207, 1.14) --
      (-1.508940025, 1.13) --
      (-1.50146595, 1.12) --
      (-1.494021419, 1.11) --
      (-1.486606875, 1.1) --
      (-1.479222769, 1.09) --
      (-1.471869559, 1.08) --
      (-1.464547712, 1.07) --
      (-1.457257699, 1.06) --
      (-1.45, 1.05) --
      (-1.442775104, 1.04) --
      (-1.435583505, 1.03) --
      (-1.428425707, 1.02) --
      (-1.42130222, 1.01) --
      (-1.414213562, 1) --
      (-1.407160261, 0.99) --
      (-1.40014285, 0.98) --
      (-1.393161871, 0.97) --
      (-1.386217876, 0.96) --
      (-1.379311422, 0.95) --
      (-1.372443077, 0.94) --
      (-1.365613415, 0.93) --
      (-1.35882302, 0.92) --
      (-1.352072483, 0.91) --
      (-1.345362405, 0.9) --
      (-1.338693393, 0.89) --
      (-1.332066064, 0.88) --
      (-1.325481045, 0.87) --
      (-1.318938968, 0.86) --
      (-1.312440475, 0.85) --
      (-1.305986217, 0.84) --
      (-1.299576854, 0.83) --
      (-1.293213053, 0.82) --
      (-1.286895489, 0.81) --
      (-1.280624847, 0.8) --
      (-1.27440182, 0.79) --
      (-1.268227109, 0.78) --
      (-1.262101422, 0.77) --
      (-1.256025477, 0.76) --
      (-1.25, 0.75) --
      (-1.244025723, 0.74) --
      (-1.238103388, 0.73) --
      (-1.232233744, 0.72) --
      (-1.226417547, 0.71) --
      (-1.220655562, 0.7) --
      (-1.214948559, 0.69) --
      (-1.209297317, 0.68) --
      (-1.203702621, 0.67) --
      (-1.198165264, 0.66) --
      (-1.192686044, 0.65) --
      (-1.187265766, 0.64) --
      (-1.181905242, 0.63) --
      (-1.176605286, 0.62) --
      (-1.171366723, 0.61) --
      (-1.166190379, 0.6) --
      (-1.161077086, 0.59) --
      (-1.156027681, 0.58) --
      (-1.151043005, 0.57) --
      (-1.146123903, 0.56) --
      (-1.141271221, 0.55) --
      (-1.136485812, 0.54) --
      (-1.131768528, 0.53) --
      (-1.127120224, 0.52) --
      (-1.122541759, 0.51) --
      (-1.118033989, 0.5) --
      (-1.113597773, 0.49) --
      (-1.10923397, 0.48) --
      (-1.104943437, 0.47) --
      (-1.100727032, 0.46) --
      (-1.09658561, 0.45) --
      (-1.092520023, 0.44) --
      (-1.08853112, 0.43) --
      (-1.084619749, 0.42) --
      (-1.08078675, 0.41) --
      (-1.077032961, 0.4) --
      (-1.073359213, 0.39) --
      (-1.06976633, 0.38) --
      (-1.066255129, 0.37) --
      (-1.06282642, 0.36) --
      (-1.059481005, 0.35) --
      (-1.056219674, 0.34) --
      (-1.053043209, 0.33) --
      (-1.04995238, 0.32) --
      (-1.046947945, 0.31) --
      (-1.044030651, 0.3) --
      (-1.041201229, 0.29) --
      (-1.038460399, 0.28) --
      (-1.035808863, 0.27) --
      (-1.033247308, 0.26) --
      (-1.030776406, 0.25) --
      (-1.028396811, 0.24) --
      (-1.026109156, 0.23) --
      (-1.023914059, 0.22) --
      (-1.021812116, 0.21) --
      (-1.019803903, 0.2) --
      (-1.017889974, 0.19) --
      (-1.016070864, 0.18) --
      (-1.014347081, 0.17) --
      (-1.012719112, 0.16) --
      (-1.011187421, 0.15) --
      (-1.009752445, 0.14) --
      (-1.008414597, 0.13) --
      (-1.007174265, 0.12) --
      (-1.006031809, 0.11) --
      (-1.004987562, 0.1) --
      (-1.004041832, 0.09) --
      (-1.003194896, 0.08) --
      (-1.002447006, 0.07) --
      (-1.001798383, 0.06) --
      (-1.00124922, 0.05) --
      (-1.00079968, 0.04) --
      (-1.000449899, 0.03) --
      (-1.00019998, 0.02) --
      (-1.000049999, 0.01) --
      (-1, 0) --
      (-1.000049999, -0.01) --
      (-1.00019998, -0.02) --
      (-1.000449899, -0.03) --
      (-1.00079968, -0.04) --
      (-1.00124922, -0.05) --
      (-1.001798383, -0.06) --
      (-1.002447006, -0.07) --
      (-1.003194896, -0.08) --
      (-1.004041832, -0.09) --
      (-1.004987562, -0.1) --
      (-1.006031809, -0.11) --
      (-1.007174265, -0.12) --
      (-1.008414597, -0.13) --
      (-1.009752445, -0.14) --
      (-1.011187421, -0.15) --
      (-1.012719112, -0.16) --
      (-1.014347081, -0.17) --
      (-1.016070864, -0.18) --
      (-1.017889974, -0.19) --
      (-1.019803903, -0.2) --
      (-1.021812116, -0.21) --
      (-1.023914059, -0.22) --
      (-1.026109156, -0.23) --
      (-1.028396811, -0.24) --
      (-1.030776406, -0.25) --
      (-1.033247308, -0.26) --
      (-1.035808863, -0.27) --
      (-1.038460399, -0.28) --
      (-1.041201229, -0.29) --
      (-1.044030651, -0.3) --
      (-1.046947945, -0.31) --
      (-1.04995238, -0.32) --
      (-1.053043209, -0.33) --
      (-1.056219674, -0.34) --
      (-1.059481005, -0.35) --
      (-1.06282642, -0.36) --
      (-1.066255129, -0.37) --
      (-1.06976633, -0.38) --
      (-1.073359213, -0.39) --
      (-1.077032961, -0.4) --
      (-1.08078675, -0.41) --
      (-1.084619749, -0.42) --
      (-1.08853112, -0.43) --
      (-1.092520023, -0.44) --
      (-1.09658561, -0.45) --
      (-1.100727032, -0.46) --
      (-1.104943437, -0.47) --
      (-1.10923397, -0.48) --
      (-1.113597773, -0.49) --
      (-1.118033989, -0.5) --
      (-1.122541759, -0.51) --
      (-1.127120224, -0.52) --
      (-1.131768528, -0.53) --
      (-1.136485812, -0.54) --
      (-1.141271221, -0.55) --
      (-1.146123903, -0.56) --
      (-1.151043005, -0.57) --
      (-1.156027681, -0.58) --
      (-1.161077086, -0.59) --
      (-1.166190379, -0.6) --
      (-1.171366723, -0.61) --
      (-1.176605286, -0.62) --
      (-1.181905242, -0.63) --
      (-1.187265766, -0.64) --
      (-1.192686044, -0.65) --
      (-1.198165264, -0.66) --
      (-1.203702621, -0.67) --
      (-1.209297317, -0.68) --
      (-1.214948559, -0.69) --
      (-1.220655562, -0.7) --
      (-1.226417547, -0.71) --
      (-1.232233744, -0.72) --
      (-1.238103388, -0.73) --
      (-1.244025723, -0.74) --
      (-1.25, -0.75) --
      (-1.256025477, -0.76) --
      (-1.262101422, -0.77) --
      (-1.268227109, -0.78) --
      (-1.27440182, -0.79) --
      (-1.280624847, -0.8) --
      (-1.286895489, -0.81) --
      (-1.293213053, -0.82) --
      (-1.299576854, -0.83) --
      (-1.305986217, -0.84) --
      (-1.312440475, -0.85) --
      (-1.318938968, -0.86) --
      (-1.325481045, -0.87) --
      (-1.332066064, -0.88) --
      (-1.338693393, -0.89) --
      (-1.345362405, -0.9) --
      (-1.352072483, -0.91) --
      (-1.35882302, -0.92) --
      (-1.365613415, -0.93) --
      (-1.372443077, -0.94) --
      (-1.379311422, -0.95) --
      (-1.386217876, -0.96) --
      (-1.393161871, -0.97) --
      (-1.40014285, -0.98) --
      (-1.407160261, -0.99) --
      (-1.414213562, -1) --
      (-1.42130222, -1.01) --
      (-1.428425707, -1.02) --
      (-1.435583505, -1.03) --
      (-1.442775104, -1.04) --
      (-1.45, -1.05) --
      (-1.457257699, -1.06) --
      (-1.464547712, -1.07) --
      (-1.471869559, -1.08) --
      (-1.479222769, -1.09) --
      (-1.486606875, -1.1) --
      (-1.494021419, -1.11) --
      (-1.50146595, -1.12) --
      (-1.508940025, -1.13) --
      (-1.516443207, -1.14) --
      (-1.523975065, -1.15) --
      (-1.531535178, -1.16) --
      (-1.539123127, -1.17) --
      (-1.546738504, -1.18) --
      (-1.554380906, -1.19) --
      (-1.562049935, -1.2) --
      (-1.569745202, -1.21) --
      (-1.577466323, -1.22) --
      (-1.585212919, -1.23) --
      (-1.59298462, -1.24) --
      (-1.600781059, -1.25) --
      (-1.608601877, -1.26) --
      (-1.61644672, -1.27) --
      (-1.62431524, -1.28) --
      (-1.632207095, -1.29) --
      (-1.640121947, -1.3) --
      (-1.648059465, -1.31) --
      (-1.656019324, -1.32) --
      (-1.664001202, -1.33) --
      (-1.672004785, -1.34) --
      (-1.680029762, -1.35) --
      (-1.688075828, -1.36) --
      (-1.696142683, -1.37) --
      (-1.704230031, -1.38) --
      (-1.712337584, -1.39) --
      (-1.720465053, -1.4) --
      (-1.72861216, -1.41) --
      (-1.736778627, -1.42) --
      (-1.744964183, -1.43) --
      (-1.75316856, -1.44) --
      (-1.761391495, -1.45) --
      (-1.76963273, -1.46) --
      (-1.77789201, -1.47) --
      (-1.786169085, -1.48) --
      (-1.794463708, -1.49) --
      (-1.802775638, -1.5) --
      (-1.811104635, -1.51) --
      (-1.819450466, -1.52) --
      (-1.827812901, -1.53) --
      (-1.836191711, -1.54) --
      (-1.844586675, -1.55) --
      (-1.852997572, -1.56) --
      (-1.861424186, -1.57) --
      (-1.869866305, -1.58) --
      (-1.878323721, -1.59) --
      (-1.886796226, -1.6) --
      (-1.89528362, -1.61) --
      (-1.903785702, -1.62) --
      (-1.912302277, -1.63) --
      (-1.920833153, -1.64) --
      (-1.929378138, -1.65) --
      (-1.937937047, -1.66) --
      (-1.946509697, -1.67) --
      (-1.955095906, -1.68) --
      (-1.963695496, -1.69) --
      (-1.972308292, -1.7) --
      (-1.980934123, -1.71) --
      (-1.989572818, -1.72) --
      (-1.998224212, -1.73) --
      (-2.006888138, -1.74) --
      (-2.015564437, -1.75) --
      (-2.024252949, -1.76) --
      (-2.032953516, -1.77) --
      (-2.041665986, -1.78) --
      (-2.050390207, -1.79) --
      (-2.059126028, -1.8) --
      (-2.067873304, -1.81) --
      (-2.076631888, -1.82) --
      (-2.08540164, -1.83) --
      (-2.094182418, -1.84) --
      (-2.102974084, -1.85) --
      (-2.111776503, -1.86) --
      (-2.120589541, -1.87) --
      (-2.129413065, -1.88) --
      (-2.138246946, -1.89) --
      (-2.147091055, -1.9) --
      (-2.155945268, -1.91) --
      (-2.16480946, -1.92) --
      (-2.17368351, -1.93) --
      (-2.182567296, -1.94) --
      (-2.1914607, -1.95) --
      (-2.200363606, -1.96) --
      (-2.209275899, -1.97) --
      (-2.218197466, -1.98) --
      (-2.227128196, -1.99) --
      (-2.236067977, -2) --
      (-2.245016704, -2.01) --
      (-2.253974268, -2.02) --
      (-2.262940565, -2.03) --
      (-2.271915491, -2.04) --
      (-2.280898946, -2.05) --
      (-2.289890827, -2.06) --
      (-2.298891037, -2.07) --
      (-2.307899478, -2.08) --
      (-2.316916054, -2.09) --
      (-2.32594067, -2.1) --
      (-2.334973233, -2.11) --
      (-2.344013652, -2.12) --
      (-2.353061835, -2.13) --
      (-2.362117694, -2.14) --
      (-2.37118114, -2.15) --
      (-2.380252087, -2.16) --
      (-2.38933045, -2.17) --
      (-2.398416144, -2.18) --
      (-2.407509086, -2.19) --
      (-2.416609195, -2.2) --
      (-2.425716389, -2.21) --
      (-2.43483059, -2.22) --
      (-2.443951718, -2.23) --
      (-2.453079697, -2.24) --
      (-2.46221445, -2.25) --
      (-2.471355903, -2.26) --
      (-2.480503981, -2.27) --
      (-2.489658611, -2.28) --
      (-2.498819721, -2.29) --
      (-2.507987241, -2.3) --
      (-2.517161099, -2.31) --
      (-2.526341228, -2.32) --
      (-2.535527559, -2.33) --
      (-2.544720024, -2.34) --
      (-2.553918558, -2.35) --
      (-2.563123095, -2.36) --
      (-2.572333571, -2.37) --
      (-2.581549922, -2.38) --
      (-2.590772086, -2.39) --
      (-2.6, -2.4) --
      (-2.609233604, -2.41) --
      (-2.618472837, -2.42) --
      (-2.627717641, -2.43) --
      (-2.636967956, -2.44) --
      (-2.646223724, -2.45) --
      (-2.65548489, -2.46) --
      (-2.664751396, -2.47) --
      (-2.674023186, -2.48) --
      (-2.683300207, -2.49) --
      (-2.692582404, -2.5) --
      (-2.701869723, -2.51) --
      (-2.711162112, -2.52) --
      (-2.72045952, -2.53) --
      (-2.729761894, -2.54) --
      (-2.739069185, -2.55) --
      (-2.748381342, -2.56) --
      (-2.757698316, -2.57) --
      (-2.767020058, -2.58) --
      (-2.77634652, -2.59) --
      (-2.785677655, -2.6) --
      (-2.795013417, -2.61) --
      (-2.804353758, -2.62) --
      (-2.813698633, -2.63) --
      (-2.823047998, -2.64) --
      (-2.832401808, -2.65) --
      (-2.841760018, -2.66) --
      (-2.851122586, -2.67) --
      (-2.860489469, -2.68) --
      (-2.869860624, -2.69) --
      (-2.87923601, -2.7) --
      (-2.888615585, -2.71) --
      (-2.89799931, -2.72) --
      (-2.907387143, -2.73) --
      (-2.916779045, -2.74) --
      (-2.926174978, -2.75) --
      (-2.935574901, -2.76) --
      (-2.944978778, -2.77) --
      (-2.954386569, -2.78) --
      (-2.963798239, -2.79) --
      (-2.973213749, -2.8) --
      (-2.982633065, -2.81) --
      (-2.992056149, -2.82) --
      (-3.001482967, -2.83) --
      (-3.010913483, -2.84) --
      (-3.020347662, -2.85) --
      (-3.029785471, -2.86) --
      (-3.039226875, -2.87) --
      (-3.048671842, -2.88) --
      (-3.058120338, -2.89) --
      (-3.06757233, -2.9) --
      (-3.077027787, -2.91) --
      (-3.086486676, -2.92) --
      (-3.095948966, -2.93) --
      (-3.105414626, -2.94) --
      (-3.114883625, -2.95) --
      (-3.124355934, -2.96) --
      (-3.133831521, -2.97) --
      (-3.143310357, -2.98) --
      (-3.152792413, -2.99) --
      (-3.16227766, -3) --
      (-3.17176607, -3.01) --
      (-3.181257613, -3.02) --
      (-3.190752262, -3.03) --
      (-3.20024999, -3.04) --
      (-3.209750769, -3.05) --
      (-3.219254572, -3.06) --
      (-3.228761372, -3.07) --
      (-3.238271144, -3.08) --
      (-3.24778386, -3.09) --
      (-3.257299495, -3.1) --
      (-3.266818024, -3.11) --
      (-3.276339421, -3.12) --
      (-3.285863661, -3.13) --
      (-3.29539072, -3.14) --
      (-3.304920574, -3.15) --
      (-3.314453198, -3.16) --
      (-3.323988568, -3.17) --
      (-3.333526661, -3.18) --
      (-3.343067454, -3.19) --
      (-3.352610923, -3.2) --
      (-3.362157046, -3.21) --
      (-3.3717058, -3.22) --
      (-3.381257163, -3.23) --
      (-3.390811112, -3.24) --
      (-3.400367627, -3.25) --
      (-3.409926685, -3.26) --
      (-3.419488266, -3.27) --
      (-3.429052347, -3.28) --
      (-3.438618909, -3.29) --
      (-3.44818793, -3.3) --
      (-3.45775939, -3.31) --
      (-3.467333269, -3.32) --
      (-3.476909547, -3.33) --
      (-3.486488204, -3.34) --
      (-3.496069221, -3.35) --
      (-3.505652578, -3.36) --
      (-3.515238257, -3.37) --
      (-3.524826237, -3.38) --
      (-3.534416501, -3.39) --
      (-3.544009029, -3.4) --
      (-3.553603805, -3.41) --
      (-3.563200808, -3.42) --
      (-3.572800022, -3.43) --
      (-3.582401429, -3.44) --
      (-3.592005011, -3.45) --
      (-3.601610751, -3.46) --
      (-3.611218631, -3.47) --
      (-3.620828634, -3.48) --
      (-3.630440745, -3.49) --
      (-3.640054945, -3.5) --
      (-3.649671218, -3.51) --
      (-3.659289549, -3.52) --
      (-3.66890992, -3.53) --
      (-3.678532316, -3.54) --
      (-3.688156721, -3.55) --
      (-3.69778312, -3.56) --
      (-3.707411496, -3.57) --
      (-3.717041835, -3.58) --
      (-3.72667412, -3.59) --
      (-3.736308338, -3.6) --
      (-3.745944474, -3.61) --
      (-3.755582511, -3.62) --
      (-3.765222437, -3.63) --
      (-3.774864236, -3.64) --
      (-3.784507894, -3.65) --
      (-3.794153397, -3.66) --
      (-3.803800731, -3.67) --
      (-3.813449882, -3.68) --
      (-3.823100836, -3.69) --
      (-3.832753579, -3.7) --
      (-3.842408099, -3.71) --
      (-3.852064382, -3.72) --
      (-3.861722414, -3.73) --
      (-3.871382182, -3.74) --
      (-3.881043674, -3.75) --
      (-3.890706877, -3.76) --
      (-3.900371777, -3.77) --
      (-3.910038363, -3.78) --
      (-3.919706622, -3.79) --
      (-3.929376541, -3.8) --
      (-3.939048108, -3.81) --
      (-3.948721312, -3.82) --
      (-3.95839614, -3.83) --
      (-3.96807258, -3.84) --
      (-3.977750621, -3.85) --
      (-3.98743025, -3.86) --
      (-3.997111457, -3.87) --
      (-4.00679423, -3.88) --
      (-4.016478557, -3.89) --
      (-4.026164428, -3.9) --
      (-4.035851831, -3.91) --
      (-4.045540755, -3.92) --
      (-4.055231189, -3.93) --
      (-4.064923124, -3.94) --
      (-4.074616546, -3.95) --
      (-4.084311447, -3.96) --
      (-4.094007816, -3.97) --
      (-4.103705642, -3.98) --
      (-4.113404916, -3.99) --
      (-4.123105626, -4) --
      (-4.132807762, -4.01) --
      (-4.142511316, -4.02) --
      (-4.152216276, -4.03) --
      (-4.161922633, -4.04) --
      (-4.171630377, -4.05) --
      (-4.181339498, -4.06) --
      (-4.191049988, -4.07) --
      (-4.200761836, -4.08) --
      (-4.210475033, -4.09) --
      (-4.220189569, -4.1) --
      (-4.229905436, -4.11) --
      (-4.239622625, -4.12) --
      (-4.249341125, -4.13) --
      (-4.259060929, -4.14) --
      (-4.268782028, -4.15) --
      (-4.278504412, -4.16) --
      (-4.288228072, -4.17) --
      (-4.297953001, -4.18) --
      (-4.30767919, -4.19) --
      (-4.317406629, -4.2) --
      (-4.327135311, -4.21) --
      (-4.336865227, -4.22) --
      (-4.34659637, -4.23) --
      (-4.35632873, -4.24) --
      (-4.366062299, -4.25) --
      (-4.37579707, -4.26) --
      (-4.385533035, -4.27) --
      (-4.395270185, -4.28) --
      (-4.405008513, -4.29) --
      (-4.414748011, -4.3) --
      (-4.424488671, -4.31) --
      (-4.434230486, -4.32) --
      (-4.443973447, -4.33) --
      (-4.453717548, -4.34) --
      (-4.463462781, -4.35) --
      (-4.473209139, -4.36) --
      (-4.482956614, -4.37) --
      (-4.492705198, -4.38) --
      (-4.502454886, -4.39) --
      (-4.512205669, -4.4) --
      (-4.521957541, -4.41) --
      (-4.531710494, -4.42) --
      (-4.541464521, -4.43) --
      (-4.551219617, -4.44) --
      (-4.560975773, -4.45) --
      (-4.570732983, -4.46) --
      (-4.58049124, -4.47) --
      (-4.590250538, -4.48) --
      (-4.60001087, -4.49) --
      (-4.609772229, -4.5) --
      (-4.619534609, -4.51) --
      (-4.629298003, -4.52) --
      (-4.639062405, -4.53) --
      (-4.648827809, -4.54) --
      (-4.658594209, -4.55) --
      (-4.668361597, -4.56) --
      (-4.678129968, -4.57) --
      (-4.687899316, -4.58) --
      (-4.697669635, -4.59) --
      (-4.707440918, -4.6) --
      (-4.71721316, -4.61) --
      (-4.726986355, -4.62) --
      (-4.736760496, -4.63) --
      (-4.746535579, -4.64) --
      (-4.756311596, -4.65) --
      (-4.766088543, -4.66) --
      (-4.775866414, -4.67) --
      (-4.785645202, -4.68) --
      (-4.795424903, -4.69) --
      (-4.805205511, -4.7) --
      (-4.81498702, -4.71) --
      (-4.824769425, -4.72) --
      (-4.83455272, -4.73) --
      (-4.8443369, -4.74) --
      (-4.85412196, -4.75) --
      (-4.863907894, -4.76) --
      (-4.873694697, -4.77) --
      (-4.883482364, -4.78) --
      (-4.89327089, -4.79) --
      (-4.903060269, -4.8) --
      (-4.912850496, -4.81) --
      (-4.922641567, -4.82) --
      (-4.932433476, -4.83) --
      (-4.942226219, -4.84) --
      (-4.95201979, -4.85) --
      (-4.961814184, -4.86) --
      (-4.971609397, -4.87) --
      (-4.981405424, -4.88) --
      (-4.99120226, -4.89) --
      (-5.0009999, -4.9) --
      (-5.01079834, -4.91) --
      (-5.020597574, -4.92) --
      (-5.030397599, -4.93) --
      (-5.040198409, -4.94) --
      (-5.05, -4.95) --
      (-5.059802368, -4.96) --
      (-5.069605507, -4.97) --
      (-5.079409414, -4.98) --
      (-5.089214085, -4.99) --
      (-5.099019514, -5) --
      (5.099019514, -5) --
      (5.089214085, -4.99) --
      (5.079409414, -4.98) --
      (5.069605507, -4.97) --
      (5.059802368, -4.96) --
      (5.05, -4.95) --
      (5.040198409, -4.94) --
      (5.030397599, -4.93) --
      (5.020597574, -4.92) --
      (5.01079834, -4.91) --
      (5.0009999, -4.9) --
      (4.99120226, -4.89) --
      (4.981405424, -4.88) --
      (4.971609397, -4.87) --
      (4.961814184, -4.86) --
      (4.95201979, -4.85) --
      (4.942226219, -4.84) --
      (4.932433476, -4.83) --
      (4.922641567, -4.82) --
      (4.912850496, -4.81) --
      (4.903060269, -4.8) --
      (4.89327089, -4.79) --
      (4.883482364, -4.78) --
      (4.873694697, -4.77) --
      (4.863907894, -4.76) --
      (4.85412196, -4.75) --
      (4.8443369, -4.74) --
      (4.83455272, -4.73) --
      (4.824769425, -4.72) --
      (4.81498702, -4.71) --
      (4.805205511, -4.7) --
      (4.795424903, -4.69) --
      (4.785645202, -4.68) --
      (4.775866414, -4.67) --
      (4.766088543, -4.66) --
      (4.756311596, -4.65) --
      (4.746535579, -4.64) --
      (4.736760496, -4.63) --
      (4.726986355, -4.62) --
      (4.71721316, -4.61) --
      (4.707440918, -4.6) --
      (4.697669635, -4.59) --
      (4.687899316, -4.58) --
      (4.678129968, -4.57) --
      (4.668361597, -4.56) --
      (4.658594209, -4.55) --
      (4.648827809, -4.54) --
      (4.639062405, -4.53) --
      (4.629298003, -4.52) --
      (4.619534609, -4.51) --
      (4.609772229, -4.5) --
      (4.60001087, -4.49) --
      (4.590250538, -4.48) --
      (4.58049124, -4.47) --
      (4.570732983, -4.46) --
      (4.560975773, -4.45) --
      (4.551219617, -4.44) --
      (4.541464521, -4.43) --
      (4.531710494, -4.42) --
      (4.521957541, -4.41) --
      (4.512205669, -4.4) --
      (4.502454886, -4.39) --
      (4.492705198, -4.38) --
      (4.482956614, -4.37) --
      (4.473209139, -4.36) --
      (4.463462781, -4.35) --
      (4.453717548, -4.34) --
      (4.443973447, -4.33) --
      (4.434230486, -4.32) --
      (4.424488671, -4.31) --
      (4.414748011, -4.3) --
      (4.405008513, -4.29) --
      (4.395270185, -4.28) --
      (4.385533035, -4.27) --
      (4.37579707, -4.26) --
      (4.366062299, -4.25) --
      (4.35632873, -4.24) --
      (4.34659637, -4.23) --
      (4.336865227, -4.22) --
      (4.327135311, -4.21) --
      (4.317406629, -4.2) --
      (4.30767919, -4.19) --
      (4.297953001, -4.18) --
      (4.288228072, -4.17) --
      (4.278504412, -4.16) --
      (4.268782028, -4.15) --
      (4.259060929, -4.14) --
      (4.249341125, -4.13) --
      (4.239622625, -4.12) --
      (4.229905436, -4.11) --
      (4.220189569, -4.1) --
      (4.210475033, -4.09) --
      (4.200761836, -4.08) --
      (4.191049988, -4.07) --
      (4.181339498, -4.06) --
      (4.171630377, -4.05) --
      (4.161922633, -4.04) --
      (4.152216276, -4.03) --
      (4.142511316, -4.02) --
      (4.132807762, -4.01) --
      (4.123105626, -4) --
      (4.113404916, -3.99) --
      (4.103705642, -3.98) --
      (4.094007816, -3.97) --
      (4.084311447, -3.96) --
      (4.074616546, -3.95) --
      (4.064923124, -3.94) --
      (4.055231189, -3.93) --
      (4.045540755, -3.92) --
      (4.035851831, -3.91) --
      (4.026164428, -3.9) --
      (4.016478557, -3.89) --
      (4.00679423, -3.88) --
      (3.997111457, -3.87) --
      (3.98743025, -3.86) --
      (3.977750621, -3.85) --
      (3.96807258, -3.84) --
      (3.95839614, -3.83) --
      (3.948721312, -3.82) --
      (3.939048108, -3.81) --
      (3.929376541, -3.8) --
      (3.919706622, -3.79) --
      (3.910038363, -3.78) --
      (3.900371777, -3.77) --
      (3.890706877, -3.76) --
      (3.881043674, -3.75) --
      (3.871382182, -3.74) --
      (3.861722414, -3.73) --
      (3.852064382, -3.72) --
      (3.842408099, -3.71) --
      (3.832753579, -3.7) --
      (3.823100836, -3.69) --
      (3.813449882, -3.68) --
      (3.803800731, -3.67) --
      (3.794153397, -3.66) --
      (3.784507894, -3.65) --
      (3.774864236, -3.64) --
      (3.765222437, -3.63) --
      (3.755582511, -3.62) --
      (3.745944474, -3.61) --
      (3.736308338, -3.6) --
      (3.72667412, -3.59) --
      (3.717041835, -3.58) --
      (3.707411496, -3.57) --
      (3.69778312, -3.56) --
      (3.688156721, -3.55) --
      (3.678532316, -3.54) --
      (3.66890992, -3.53) --
      (3.659289549, -3.52) --
      (3.649671218, -3.51) --
      (3.640054945, -3.5) --
      (3.630440745, -3.49) --
      (3.620828634, -3.48) --
      (3.611218631, -3.47) --
      (3.601610751, -3.46) --
      (3.592005011, -3.45) --
      (3.582401429, -3.44) --
      (3.572800022, -3.43) --
      (3.563200808, -3.42) --
      (3.553603805, -3.41) --
      (3.544009029, -3.4) --
      (3.534416501, -3.39) --
      (3.524826237, -3.38) --
      (3.515238257, -3.37) --
      (3.505652578, -3.36) --
      (3.496069221, -3.35) --
      (3.486488204, -3.34) --
      (3.476909547, -3.33) --
      (3.467333269, -3.32) --
      (3.45775939, -3.31) --
      (3.44818793, -3.3) --
      (3.438618909, -3.29) --
      (3.429052347, -3.28) --
      (3.419488266, -3.27) --
      (3.409926685, -3.26) --
      (3.400367627, -3.25) --
      (3.390811112, -3.24) --
      (3.381257163, -3.23) --
      (3.3717058, -3.22) --
      (3.362157046, -3.21) --
      (3.352610923, -3.2) --
      (3.343067454, -3.19) --
      (3.333526661, -3.18) --
      (3.323988568, -3.17) --
      (3.314453198, -3.16) --
      (3.304920574, -3.15) --
      (3.29539072, -3.14) --
      (3.285863661, -3.13) --
      (3.276339421, -3.12) --
      (3.266818024, -3.11) --
      (3.257299495, -3.1) --
      (3.24778386, -3.09) --
      (3.238271144, -3.08) --
      (3.228761372, -3.07) --
      (3.219254572, -3.06) --
      (3.209750769, -3.05) --
      (3.20024999, -3.04) --
      (3.190752262, -3.03) --
      (3.181257613, -3.02) --
      (3.17176607, -3.01) --
      (3.16227766, -3) --
      (3.152792413, -2.99) --
      (3.143310357, -2.98) --
      (3.133831521, -2.97) --
      (3.124355934, -2.96) --
      (3.114883625, -2.95) --
      (3.105414626, -2.94) --
      (3.095948966, -2.93) --
      (3.086486676, -2.92) --
      (3.077027787, -2.91) --
      (3.06757233, -2.9) --
      (3.058120338, -2.89) --
      (3.048671842, -2.88) --
      (3.039226875, -2.87) --
      (3.029785471, -2.86) --
      (3.020347662, -2.85) --
      (3.010913483, -2.84) --
      (3.001482967, -2.83) --
      (2.992056149, -2.82) --
      (2.982633065, -2.81) --
      (2.973213749, -2.8) --
      (2.963798239, -2.79) --
      (2.954386569, -2.78) --
      (2.944978778, -2.77) --
      (2.935574901, -2.76) --
      (2.926174978, -2.75) --
      (2.916779045, -2.74) --
      (2.907387143, -2.73) --
      (2.89799931, -2.72) --
      (2.888615585, -2.71) --
      (2.87923601, -2.7) --
      (2.869860624, -2.69) --
      (2.860489469, -2.68) --
      (2.851122586, -2.67) --
      (2.841760018, -2.66) --
      (2.832401808, -2.65) --
      (2.823047998, -2.64) --
      (2.813698633, -2.63) --
      (2.804353758, -2.62) --
      (2.795013417, -2.61) --
      (2.785677655, -2.6) --
      (2.77634652, -2.59) --
      (2.767020058, -2.58) --
      (2.757698316, -2.57) --
      (2.748381342, -2.56) --
      (2.739069185, -2.55) --
      (2.729761894, -2.54) --
      (2.72045952, -2.53) --
      (2.711162112, -2.52) --
      (2.701869723, -2.51) --
      (2.692582404, -2.5) --
      (2.683300207, -2.49) --
      (2.674023186, -2.48) --
      (2.664751396, -2.47) --
      (2.65548489, -2.46) --
      (2.646223724, -2.45) --
      (2.636967956, -2.44) --
      (2.627717641, -2.43) --
      (2.618472837, -2.42) --
      (2.609233604, -2.41) --
      (2.6, -2.4) --
      (2.590772086, -2.39) --
      (2.581549922, -2.38) --
      (2.572333571, -2.37) --
      (2.563123095, -2.36) --
      (2.553918558, -2.35) --
      (2.544720024, -2.34) --
      (2.535527559, -2.33) --
      (2.526341228, -2.32) --
      (2.517161099, -2.31) --
      (2.507987241, -2.3) --
      (2.498819721, -2.29) --
      (2.489658611, -2.28) --
      (2.480503981, -2.27) --
      (2.471355903, -2.26) --
      (2.46221445, -2.25) --
      (2.453079697, -2.24) --
      (2.443951718, -2.23) --
      (2.43483059, -2.22) --
      (2.425716389, -2.21) --
      (2.416609195, -2.2) --
      (2.407509086, -2.19) --
      (2.398416144, -2.18) --
      (2.38933045, -2.17) --
      (2.380252087, -2.16) --
      (2.37118114, -2.15) --
      (2.362117694, -2.14) --
      (2.353061835, -2.13) --
      (2.344013652, -2.12) --
      (2.334973233, -2.11) --
      (2.32594067, -2.1) --
      (2.316916054, -2.09) --
      (2.307899478, -2.08) --
      (2.298891037, -2.07) --
      (2.289890827, -2.06) --
      (2.280898946, -2.05) --
      (2.271915491, -2.04) --
      (2.262940565, -2.03) --
      (2.253974268, -2.02) --
      (2.245016704, -2.01) --
      (2.236067977, -2) --
      (2.227128196, -1.99) --
      (2.218197466, -1.98) --
      (2.209275899, -1.97) --
      (2.200363606, -1.96) --
      (2.1914607, -1.95) --
      (2.182567296, -1.94) --
      (2.17368351, -1.93) --
      (2.16480946, -1.92) --
      (2.155945268, -1.91) --
      (2.147091055, -1.9) --
      (2.138246946, -1.89) --
      (2.129413065, -1.88) --
      (2.120589541, -1.87) --
      (2.111776503, -1.86) --
      (2.102974084, -1.85) --
      (2.094182418, -1.84) --
      (2.08540164, -1.83) --
      (2.076631888, -1.82) --
      (2.067873304, -1.81) --
      (2.059126028, -1.8) --
      (2.050390207, -1.79) --
      (2.041665986, -1.78) --
      (2.032953516, -1.77) --
      (2.024252949, -1.76) --
      (2.015564437, -1.75) --
      (2.006888138, -1.74) --
      (1.998224212, -1.73) --
      (1.989572818, -1.72) --
      (1.980934123, -1.71) --
      (1.972308292, -1.7) --
      (1.963695496, -1.69) --
      (1.955095906, -1.68) --
      (1.946509697, -1.67) --
      (1.937937047, -1.66) --
      (1.929378138, -1.65) --
      (1.920833153, -1.64) --
      (1.912302277, -1.63) --
      (1.903785702, -1.62) --
      (1.89528362, -1.61) --
      (1.886796226, -1.6) --
      (1.878323721, -1.59) --
      (1.869866305, -1.58) --
      (1.861424186, -1.57) --
      (1.852997572, -1.56) --
      (1.844586675, -1.55) --
      (1.836191711, -1.54) --
      (1.827812901, -1.53) --
      (1.819450466, -1.52) --
      (1.811104635, -1.51) --
      (1.802775638, -1.5) --
      (1.794463708, -1.49) --
      (1.786169085, -1.48) --
      (1.77789201, -1.47) --
      (1.76963273, -1.46) --
      (1.761391495, -1.45) --
      (1.75316856, -1.44) --
      (1.744964183, -1.43) --
      (1.736778627, -1.42) --
      (1.72861216, -1.41) --
      (1.720465053, -1.4) --
      (1.712337584, -1.39) --
      (1.704230031, -1.38) --
      (1.696142683, -1.37) --
      (1.688075828, -1.36) --
      (1.680029762, -1.35) --
      (1.672004785, -1.34) --
      (1.664001202, -1.33) --
      (1.656019324, -1.32) --
      (1.648059465, -1.31) --
      (1.640121947, -1.3) --
      (1.632207095, -1.29) --
      (1.62431524, -1.28) --
      (1.61644672, -1.27) --
      (1.608601877, -1.26) --
      (1.600781059, -1.25) --
      (1.59298462, -1.24) --
      (1.585212919, -1.23) --
      (1.577466323, -1.22) --
      (1.569745202, -1.21) --
      (1.562049935, -1.2) --
      (1.554380906, -1.19) --
      (1.546738504, -1.18) --
      (1.539123127, -1.17) --
      (1.531535178, -1.16) --
      (1.523975065, -1.15) --
      (1.516443207, -1.14) --
      (1.508940025, -1.13) --
      (1.50146595, -1.12) --
      (1.494021419, -1.11) --
      (1.486606875, -1.1) --
      (1.479222769, -1.09) --
      (1.471869559, -1.08) --
      (1.464547712, -1.07) --
      (1.457257699, -1.06) --
      (1.45, -1.05) --
      (1.442775104, -1.04) --
      (1.435583505, -1.03) --
      (1.428425707, -1.02) --
      (1.42130222, -1.01) --
      (1.414213562, -1) --
      (1.407160261, -0.99) --
      (1.40014285, -0.98) --
      (1.393161871, -0.97) --
      (1.386217876, -0.96) --
      (1.379311422, -0.95) --
      (1.372443077, -0.94) --
      (1.365613415, -0.93) --
      (1.35882302, -0.92) --
      (1.352072483, -0.91) --
      (1.345362405, -0.9) --
      (1.338693393, -0.89) --
      (1.332066064, -0.88) --
      (1.325481045, -0.87) --
      (1.318938968, -0.86) --
      (1.312440475, -0.85) --
      (1.305986217, -0.84) --
      (1.299576854, -0.83) --
      (1.293213053, -0.82) --
      (1.286895489, -0.81) --
      (1.280624847, -0.8) --
      (1.27440182, -0.79) --
      (1.268227109, -0.78) --
      (1.262101422, -0.77) --
      (1.256025477, -0.76) --
      (1.25, -0.75) --
      (1.244025723, -0.74) --
      (1.238103388, -0.73) --
      (1.232233744, -0.72) --
      (1.226417547, -0.71) --
      (1.220655562, -0.7) --
      (1.214948559, -0.69) --
      (1.209297317, -0.68) --
      (1.203702621, -0.67) --
      (1.198165264, -0.66) --
      (1.192686044, -0.65) --
      (1.187265766, -0.64) --
      (1.181905242, -0.63) --
      (1.176605286, -0.62) --
      (1.171366723, -0.61) --
      (1.166190379, -0.6) --
      (1.161077086, -0.59) --
      (1.156027681, -0.58) --
      (1.151043005, -0.57) --
      (1.146123903, -0.56) --
      (1.141271221, -0.55) --
      (1.136485812, -0.54) --
      (1.131768528, -0.53) --
      (1.127120224, -0.52) --
      (1.122541759, -0.51) --
      (1.118033989, -0.5) --
      (1.113597773, -0.49) --
      (1.10923397, -0.48) --
      (1.104943437, -0.47) --
      (1.100727032, -0.46) --
      (1.09658561, -0.45) --
      (1.092520023, -0.44) --
      (1.08853112, -0.43) --
      (1.084619749, -0.42) --
      (1.08078675, -0.41) --
      (1.077032961, -0.4) --
      (1.073359213, -0.39) --
      (1.06976633, -0.38) --
      (1.066255129, -0.37) --
      (1.06282642, -0.36) --
      (1.059481005, -0.35) --
      (1.056219674, -0.34) --
      (1.053043209, -0.33) --
      (1.04995238, -0.32) --
      (1.046947945, -0.31) --
      (1.044030651, -0.3) --
      (1.041201229, -0.29) --
      (1.038460399, -0.28) --
      (1.035808863, -0.27) --
      (1.033247308, -0.26) --
      (1.030776406, -0.25) --
      (1.028396811, -0.24) --
      (1.026109156, -0.23) --
      (1.023914059, -0.22) --
      (1.021812116, -0.21) --
      (1.019803903, -0.2) --
      (1.017889974, -0.19) --
      (1.016070864, -0.18) --
      (1.014347081, -0.17) --
      (1.012719112, -0.16) --
      (1.011187421, -0.15) --
      (1.009752445, -0.14) --
      (1.008414597, -0.13) --
      (1.007174265, -0.12) --
      (1.006031809, -0.11) --
      (1.004987562, -0.1) --
      (1.004041832, -0.09) --
      (1.003194896, -0.08) --
      (1.002447006, -0.07) --
      (1.001798383, -0.06) --
      (1.00124922, -0.05) --
      (1.00079968, -0.04) --
      (1.000449899, -0.03) --
      (1.00019998, -0.02) --
      (1.000049999, -0.01) --
      (1, 0) --
      (1.000049999, 0.01) --
      (1.00019998, 0.02) --
      (1.000449899, 0.03) --
      (1.00079968, 0.04) --
      (1.00124922, 0.05) --
      (1.001798383, 0.06) --
      (1.002447006, 0.07) --
      (1.003194896, 0.08) --
      (1.004041832, 0.09) --
      (1.004987562, 0.1) --
      (1.006031809, 0.11) --
      (1.007174265, 0.12) --
      (1.008414597, 0.13) --
      (1.009752445, 0.14) --
      (1.011187421, 0.15) --
      (1.012719112, 0.16) --
      (1.014347081, 0.17) --
      (1.016070864, 0.18) --
      (1.017889974, 0.19) --
      (1.019803903, 0.2) --
      (1.021812116, 0.21) --
      (1.023914059, 0.22) --
      (1.026109156, 0.23) --
      (1.028396811, 0.24) --
      (1.030776406, 0.25) --
      (1.033247308, 0.26) --
      (1.035808863, 0.27) --
      (1.038460399, 0.28) --
      (1.041201229, 0.29) --
      (1.044030651, 0.3) --
      (1.046947945, 0.31) --
      (1.04995238, 0.32) --
      (1.053043209, 0.33) --
      (1.056219674, 0.34) --
      (1.059481005, 0.35) --
      (1.06282642, 0.36) --
      (1.066255129, 0.37) --
      (1.06976633, 0.38) --
      (1.073359213, 0.39) --
      (1.077032961, 0.4) --
      (1.08078675, 0.41) --
      (1.084619749, 0.42) --
      (1.08853112, 0.43) --
      (1.092520023, 0.44) --
      (1.09658561, 0.45) --
      (1.100727032, 0.46) --
      (1.104943437, 0.47) --
      (1.10923397, 0.48) --
      (1.113597773, 0.49) --
      (1.118033989, 0.5) --
      (1.122541759, 0.51) --
      (1.127120224, 0.52) --
      (1.131768528, 0.53) --
      (1.136485812, 0.54) --
      (1.141271221, 0.55) --
      (1.146123903, 0.56) --
      (1.151043005, 0.57) --
      (1.156027681, 0.58) --
      (1.161077086, 0.59) --
      (1.166190379, 0.6) --
      (1.171366723, 0.61) --
      (1.176605286, 0.62) --
      (1.181905242, 0.63) --
      (1.187265766, 0.64) --
      (1.192686044, 0.65) --
      (1.198165264, 0.66) --
      (1.203702621, 0.67) --
      (1.209297317, 0.68) --
      (1.214948559, 0.69) --
      (1.220655562, 0.7) --
      (1.226417547, 0.71) --
      (1.232233744, 0.72) --
      (1.238103388, 0.73) --
      (1.244025723, 0.74) --
      (1.25, 0.75) --
      (1.256025477, 0.76) --
      (1.262101422, 0.77) --
      (1.268227109, 0.78) --
      (1.27440182, 0.79) --
      (1.280624847, 0.8) --
      (1.286895489, 0.81) --
      (1.293213053, 0.82) --
      (1.299576854, 0.83) --
      (1.305986217, 0.84) --
      (1.312440475, 0.85) --
      (1.318938968, 0.86) --
      (1.325481045, 0.87) --
      (1.332066064, 0.88) --
      (1.338693393, 0.89) --
      (1.345362405, 0.9) --
      (1.352072483, 0.91) --
      (1.35882302, 0.92) --
      (1.365613415, 0.93) --
      (1.372443077, 0.94) --
      (1.379311422, 0.95) --
      (1.386217876, 0.96) --
      (1.393161871, 0.97) --
      (1.40014285, 0.98) --
      (1.407160261, 0.99) --
      (1.414213562, 1) --
      (1.42130222, 1.01) --
      (1.428425707, 1.02) --
      (1.435583505, 1.03) --
      (1.442775104, 1.04) --
      (1.45, 1.05) --
      (1.457257699, 1.06) --
      (1.464547712, 1.07) --
      (1.471869559, 1.08) --
      (1.479222769, 1.09) --
      (1.486606875, 1.1) --
      (1.494021419, 1.11) --
      (1.50146595, 1.12) --
      (1.508940025, 1.13) --
      (1.516443207, 1.14) --
      (1.523975065, 1.15) --
      (1.531535178, 1.16) --
      (1.539123127, 1.17) --
      (1.546738504, 1.18) --
      (1.554380906, 1.19) --
      (1.562049935, 1.2) --
      (1.569745202, 1.21) --
      (1.577466323, 1.22) --
      (1.585212919, 1.23) --
      (1.59298462, 1.24) --
      (1.600781059, 1.25) --
      (1.608601877, 1.26) --
      (1.61644672, 1.27) --
      (1.62431524, 1.28) --
      (1.632207095, 1.29) --
      (1.640121947, 1.3) --
      (1.648059465, 1.31) --
      (1.656019324, 1.32) --
      (1.664001202, 1.33) --
      (1.672004785, 1.34) --
      (1.680029762, 1.35) --
      (1.688075828, 1.36) --
      (1.696142683, 1.37) --
      (1.704230031, 1.38) --
      (1.712337584, 1.39) --
      (1.720465053, 1.4) --
      (1.72861216, 1.41) --
      (1.736778627, 1.42) --
      (1.744964183, 1.43) --
      (1.75316856, 1.44) --
      (1.761391495, 1.45) --
      (1.76963273, 1.46) --
      (1.77789201, 1.47) --
      (1.786169085, 1.48) --
      (1.794463708, 1.49) --
      (1.802775638, 1.5) --
      (1.811104635, 1.51) --
      (1.819450466, 1.52) --
      (1.827812901, 1.53) --
      (1.836191711, 1.54) --
      (1.844586675, 1.55) --
      (1.852997572, 1.56) --
      (1.861424186, 1.57) --
      (1.869866305, 1.58) --
      (1.878323721, 1.59) --
      (1.886796226, 1.6) --
      (1.89528362, 1.61) --
      (1.903785702, 1.62) --
      (1.912302277, 1.63) --
      (1.920833153, 1.64) --
      (1.929378138, 1.65) --
      (1.937937047, 1.66) --
      (1.946509697, 1.67) --
      (1.955095906, 1.68) --
      (1.963695496, 1.69) --
      (1.972308292, 1.7) --
      (1.980934123, 1.71) --
      (1.989572818, 1.72) --
      (1.998224212, 1.73) --
      (2.006888138, 1.74) --
      (2.015564437, 1.75) --
      (2.024252949, 1.76) --
      (2.032953516, 1.77) --
      (2.041665986, 1.78) --
      (2.050390207, 1.79) --
      (2.059126028, 1.8) --
      (2.067873304, 1.81) --
      (2.076631888, 1.82) --
      (2.08540164, 1.83) --
      (2.094182418, 1.84) --
      (2.102974084, 1.85) --
      (2.111776503, 1.86) --
      (2.120589541, 1.87) --
      (2.129413065, 1.88) --
      (2.138246946, 1.89) --
      (2.147091055, 1.9) --
      (2.155945268, 1.91) --
      (2.16480946, 1.92) --
      (2.17368351, 1.93) --
      (2.182567296, 1.94) --
      (2.1914607, 1.95) --
      (2.200363606, 1.96) --
      (2.209275899, 1.97) --
      (2.218197466, 1.98) --
      (2.227128196, 1.99) --
      (2.236067977, 2) --
      (2.245016704, 2.01) --
      (2.253974268, 2.02) --
      (2.262940565, 2.03) --
      (2.271915491, 2.04) --
      (2.280898946, 2.05) --
      (2.289890827, 2.06) --
      (2.298891037, 2.07) --
      (2.307899478, 2.08) --
      (2.316916054, 2.09) --
      (2.32594067, 2.1) --
      (2.334973233, 2.11) --
      (2.344013652, 2.12) --
      (2.353061835, 2.13) --
      (2.362117694, 2.14) --
      (2.37118114, 2.15) --
      (2.380252087, 2.16) --
      (2.38933045, 2.17) --
      (2.398416144, 2.18) --
      (2.407509086, 2.19) --
      (2.416609195, 2.2) --
      (2.425716389, 2.21) --
      (2.43483059, 2.22) --
      (2.443951718, 2.23) --
      (2.453079697, 2.24) --
      (2.46221445, 2.25) --
      (2.471355903, 2.26) --
      (2.480503981, 2.27) --
      (2.489658611, 2.28) --
      (2.498819721, 2.29) --
      (2.507987241, 2.3) --
      (2.517161099, 2.31) --
      (2.526341228, 2.32) --
      (2.535527559, 2.33) --
      (2.544720024, 2.34) --
      (2.553918558, 2.35) --
      (2.563123095, 2.36) --
      (2.572333571, 2.37) --
      (2.581549922, 2.38) --
      (2.590772086, 2.39) --
      (2.6, 2.4) --
      (2.609233604, 2.41) --
      (2.618472837, 2.42) --
      (2.627717641, 2.43) --
      (2.636967956, 2.44) --
      (2.646223724, 2.45) --
      (2.65548489, 2.46) --
      (2.664751396, 2.47) --
      (2.674023186, 2.48) --
      (2.683300207, 2.49) --
      (2.692582404, 2.5) --
      (2.701869723, 2.51) --
      (2.711162112, 2.52) --
      (2.72045952, 2.53) --
      (2.729761894, 2.54) --
      (2.739069185, 2.55) --
      (2.748381342, 2.56) --
      (2.757698316, 2.57) --
      (2.767020058, 2.58) --
      (2.77634652, 2.59) --
      (2.785677655, 2.6) --
      (2.795013417, 2.61) --
      (2.804353758, 2.62) --
      (2.813698633, 2.63) --
      (2.823047998, 2.64) --
      (2.832401808, 2.65) --
      (2.841760018, 2.66) --
      (2.851122586, 2.67) --
      (2.860489469, 2.68) --
      (2.869860624, 2.69) --
      (2.87923601, 2.7) --
      (2.888615585, 2.71) --
      (2.89799931, 2.72) --
      (2.907387143, 2.73) --
      (2.916779045, 2.74) --
      (2.926174978, 2.75) --
      (2.935574901, 2.76) --
      (2.944978778, 2.77) --
      (2.954386569, 2.78) --
      (2.963798239, 2.79) --
      (2.973213749, 2.8) --
      (2.982633065, 2.81) --
      (2.992056149, 2.82) --
      (3.001482967, 2.83) --
      (3.010913483, 2.84) --
      (3.020347662, 2.85) --
      (3.029785471, 2.86) --
      (3.039226875, 2.87) --
      (3.048671842, 2.88) --
      (3.058120338, 2.89) --
      (3.06757233, 2.9) --
      (3.077027787, 2.91) --
      (3.086486676, 2.92) --
      (3.095948966, 2.93) --
      (3.105414626, 2.94) --
      (3.114883625, 2.95) --
      (3.124355934, 2.96) --
      (3.133831521, 2.97) --
      (3.143310357, 2.98) --
      (3.152792413, 2.99) --
      (3.16227766, 3) --
      (3.17176607, 3.01) --
      (3.181257613, 3.02) --
      (3.190752262, 3.03) --
      (3.20024999, 3.04) --
      (3.209750769, 3.05) --
      (3.219254572, 3.06) --
      (3.228761372, 3.07) --
      (3.238271144, 3.08) --
      (3.24778386, 3.09) --
      (3.257299495, 3.1) --
      (3.266818024, 3.11) --
      (3.276339421, 3.12) --
      (3.285863661, 3.13) --
      (3.29539072, 3.14) --
      (3.304920574, 3.15) --
      (3.314453198, 3.16) --
      (3.323988568, 3.17) --
      (3.333526661, 3.18) --
      (3.343067454, 3.19) --
      (3.352610923, 3.2) --
      (3.362157046, 3.21) --
      (3.3717058, 3.22) --
      (3.381257163, 3.23) --
      (3.390811112, 3.24) --
      (3.400367627, 3.25) --
      (3.409926685, 3.26) --
      (3.419488266, 3.27) --
      (3.429052347, 3.28) --
      (3.438618909, 3.29) --
      (3.44818793, 3.3) --
      (3.45775939, 3.31) --
      (3.467333269, 3.32) --
      (3.476909547, 3.33) --
      (3.486488204, 3.34) --
      (3.496069221, 3.35) --
      (3.505652578, 3.36) --
      (3.515238257, 3.37) --
      (3.524826237, 3.38) --
      (3.534416501, 3.39) --
      (3.544009029, 3.4) --
      (3.553603805, 3.41) --
      (3.563200808, 3.42) --
      (3.572800022, 3.43) --
      (3.582401429, 3.44) --
      (3.592005011, 3.45) --
      (3.601610751, 3.46) --
      (3.611218631, 3.47) --
      (3.620828634, 3.48) --
      (3.630440745, 3.49) --
      (3.640054945, 3.5) --
      (3.649671218, 3.51) --
      (3.659289549, 3.52) --
      (3.66890992, 3.53) --
      (3.678532316, 3.54) --
      (3.688156721, 3.55) --
      (3.69778312, 3.56) --
      (3.707411496, 3.57) --
      (3.717041835, 3.58) --
      (3.72667412, 3.59) --
      (3.736308338, 3.6) --
      (3.745944474, 3.61) --
      (3.755582511, 3.62) --
      (3.765222437, 3.63) --
      (3.774864236, 3.64) --
      (3.784507894, 3.65) --
      (3.794153397, 3.66) --
      (3.803800731, 3.67) --
      (3.813449882, 3.68) --
      (3.823100836, 3.69) --
      (3.832753579, 3.7) --
      (3.842408099, 3.71) --
      (3.852064382, 3.72) --
      (3.861722414, 3.73) --
      (3.871382182, 3.74) --
      (3.881043674, 3.75) --
      (3.890706877, 3.76) --
      (3.900371777, 3.77) --
      (3.910038363, 3.78) --
      (3.919706622, 3.79) --
      (3.929376541, 3.8) --
      (3.939048108, 3.81) --
      (3.948721312, 3.82) --
      (3.95839614, 3.83) --
      (3.96807258, 3.84) --
      (3.977750621, 3.85) --
      (3.98743025, 3.86) --
      (3.997111457, 3.87) --
      (4.00679423, 3.88) --
      (4.016478557, 3.89) --
      (4.026164428, 3.9) --
      (4.035851831, 3.91) --
      (4.045540755, 3.92) --
      (4.055231189, 3.93) --
      (4.064923124, 3.94) --
      (4.074616546, 3.95) --
      (4.084311447, 3.96) --
      (4.094007816, 3.97) --
      (4.103705642, 3.98) --
      (4.113404916, 3.99) --
      (4.123105626, 4) --
      (4.132807762, 4.01) --
      (4.142511316, 4.02) --
      (4.152216276, 4.03) --
      (4.161922633, 4.04) --
      (4.171630377, 4.05) --
      (4.181339498, 4.06) --
      (4.191049988, 4.07) --
      (4.200761836, 4.08) --
      (4.210475033, 4.09) --
      (4.220189569, 4.1) --
      (4.229905436, 4.11) --
      (4.239622625, 4.12) --
      (4.249341125, 4.13) --
      (4.259060929, 4.14) --
      (4.268782028, 4.15) --
      (4.278504412, 4.16) --
      (4.288228072, 4.17) --
      (4.297953001, 4.18) --
      (4.30767919, 4.19) --
      (4.317406629, 4.2) --
      (4.327135311, 4.21) --
      (4.336865227, 4.22) --
      (4.34659637, 4.23) --
      (4.35632873, 4.24) --
      (4.366062299, 4.25) --
      (4.37579707, 4.26) --
      (4.385533035, 4.27) --
      (4.395270185, 4.28) --
      (4.405008513, 4.29) --
      (4.414748011, 4.3) --
      (4.424488671, 4.31) --
      (4.434230486, 4.32) --
      (4.443973447, 4.33) --
      (4.453717548, 4.34) --
      (4.463462781, 4.35) --
      (4.473209139, 4.36) --
      (4.482956614, 4.37) --
      (4.492705198, 4.38) --
      (4.502454886, 4.39) --
      (4.512205669, 4.4) --
      (4.521957541, 4.41) --
      (4.531710494, 4.42) --
      (4.541464521, 4.43) --
      (4.551219617, 4.44) --
      (4.560975773, 4.45) --
      (4.570732983, 4.46) --
      (4.58049124, 4.47) --
      (4.590250538, 4.48) --
      (4.60001087, 4.49) --
      (4.609772229, 4.5) --
      (4.619534609, 4.51) --
      (4.629298003, 4.52) --
      (4.639062405, 4.53) --
      (4.648827809, 4.54) --
      (4.658594209, 4.55) --
      (4.668361597, 4.56) --
      (4.678129968, 4.57) --
      (4.687899316, 4.58) --
      (4.697669635, 4.59) --
      (4.707440918, 4.6) --
      (4.71721316, 4.61) --
      (4.726986355, 4.62) --
      (4.736760496, 4.63) --
      (4.746535579, 4.64) --
      (4.756311596, 4.65) --
      (4.766088543, 4.66) --
      (4.775866414, 4.67) --
      (4.785645202, 4.68) --
      (4.795424903, 4.69) --
      (4.805205511, 4.7) --
      (4.81498702, 4.71) --
      (4.824769425, 4.72) --
      (4.83455272, 4.73) --
      (4.8443369, 4.74) --
      (4.85412196, 4.75) --
      (4.863907894, 4.76) --
      (4.873694697, 4.77) --
      (4.883482364, 4.78) --
      (4.89327089, 4.79) --
      (4.903060269, 4.8) --
      (4.912850496, 4.81) --
      (4.922641567, 4.82) --
      (4.932433476, 4.83) --
      (4.942226219, 4.84) --
      (4.95201979, 4.85) --
      (4.961814184, 4.86) --
      (4.971609397, 4.87) --
      (4.981405424, 4.88) --
      (4.99120226, 4.89) --
      (5.0009999, 4.9) --
      (5.01079834, 4.91) --
      (5.020597574, 4.92) --
      (5.030397599, 4.93) --
      (5.040198409, 4.94) --
      (5.05, 4.95) --
      (5.059802368, 4.96) --
      (5.069605507, 4.97) --
      (5.079409414, 4.98) --
      (5.089214085, 4.99) --
      (5.099019514, 5) -- cycle;

    \draw [thick, dashed, red] (-5, -5) -- (5, 5);
    \draw [thick, dashed, red] (5, -5) -- (-5, 5);

    \draw [thick, red] (-1, -1) -- (-1, 1) -- (1, 1) -- (1, -1) -- cycle;

    \draw [fill = black] (-1.4142135623730950488016887242097, 0) circle (0.05) node [above, scale = 2] {$ A $};
    \draw [fill = black] (1.4142135623730950488016887242097, 0) circle (0.05) node [above, scale = 2] {$ p $ };

    \draw [fill = black] (-1.4142135623730950488016887242097, -5) circle (0.05) node [above, scale = 2] {$ B $ };

    \draw [thick, red] (-5, -2.5) -- (-2.6925824035672520156253552457702, -2.5);
    \draw [thick, black] (-2.6925824035672520156253552457702, -2.5) -- (2.6925824035672520156253552457702, -2.5);
    \draw [thick, red] (2.6925824035672520156253552457702, -2.5) -- (5, -2.5);

    \draw [thick, green]
      (-5.099019514, -5) --
      (-5.089214085, -4.99) --
      (-5.079409414, -4.98) --
      (-5.069605507, -4.97) --
      (-5.059802368, -4.96) --
      (-5.05, -4.95) --
      (-5.040198409, -4.94) --
      (-5.030397599, -4.93) --
      (-5.020597574, -4.92) --
      (-5.01079834, -4.91) --
      (-5.0009999, -4.9) --
      (-4.99120226, -4.89) --
      (-4.981405424, -4.88) --
      (-4.971609397, -4.87) --
      (-4.961814184, -4.86) --
      (-4.95201979, -4.85) --
      (-4.942226219, -4.84) --
      (-4.932433476, -4.83) --
      (-4.922641567, -4.82) --
      (-4.912850496, -4.81) --
      (-4.903060269, -4.8) --
      (-4.89327089, -4.79) --
      (-4.883482364, -4.78) --
      (-4.873694697, -4.77) --
      (-4.863907894, -4.76) --
      (-4.85412196, -4.75) --
      (-4.8443369, -4.74) --
      (-4.83455272, -4.73) --
      (-4.824769425, -4.72) --
      (-4.81498702, -4.71) --
      (-4.805205511, -4.7) --
      (-4.795424903, -4.69) --
      (-4.785645202, -4.68) --
      (-4.775866414, -4.67) --
      (-4.766088543, -4.66) --
      (-4.756311596, -4.65) --
      (-4.746535579, -4.64) --
      (-4.736760496, -4.63) --
      (-4.726986355, -4.62) --
      (-4.71721316, -4.61) --
      (-4.707440918, -4.6) --
      (-4.697669635, -4.59) --
      (-4.687899316, -4.58) --
      (-4.678129968, -4.57) --
      (-4.668361597, -4.56) --
      (-4.658594209, -4.55) --
      (-4.648827809, -4.54) --
      (-4.639062405, -4.53) --
      (-4.629298003, -4.52) --
      (-4.619534609, -4.51) --
      (-4.609772229, -4.5) --
      (-4.60001087, -4.49) --
      (-4.590250538, -4.48) --
      (-4.58049124, -4.47) --
      (-4.570732983, -4.46) --
      (-4.560975773, -4.45) --
      (-4.551219617, -4.44) --
      (-4.541464521, -4.43) --
      (-4.531710494, -4.42) --
      (-4.521957541, -4.41) --
      (-4.512205669, -4.4) --
      (-4.502454886, -4.39) --
      (-4.492705198, -4.38) --
      (-4.482956614, -4.37) --
      (-4.473209139, -4.36) --
      (-4.463462781, -4.35) --
      (-4.453717548, -4.34) --
      (-4.443973447, -4.33) --
      (-4.434230486, -4.32) --
      (-4.424488671, -4.31) --
      (-4.414748011, -4.3) --
      (-4.405008513, -4.29) --
      (-4.395270185, -4.28) --
      (-4.385533035, -4.27) --
      (-4.37579707, -4.26) --
      (-4.366062299, -4.25) --
      (-4.35632873, -4.24) --
      (-4.34659637, -4.23) --
      (-4.336865227, -4.22) --
      (-4.327135311, -4.21) --
      (-4.317406629, -4.2) --
      (-4.30767919, -4.19) --
      (-4.297953001, -4.18) --
      (-4.288228072, -4.17) --
      (-4.278504412, -4.16) --
      (-4.268782028, -4.15) --
      (-4.259060929, -4.14) --
      (-4.249341125, -4.13) --
      (-4.239622625, -4.12) --
      (-4.229905436, -4.11) --
      (-4.220189569, -4.1) --
      (-4.210475033, -4.09) --
      (-4.200761836, -4.08) --
      (-4.191049988, -4.07) --
      (-4.181339498, -4.06) --
      (-4.171630377, -4.05) --
      (-4.161922633, -4.04) --
      (-4.152216276, -4.03) --
      (-4.142511316, -4.02) --
      (-4.132807762, -4.01) --
      (-4.123105626, -4) --
      (-4.113404916, -3.99) --
      (-4.103705642, -3.98) --
      (-4.094007816, -3.97) --
      (-4.084311447, -3.96) --
      (-4.074616546, -3.95) --
      (-4.064923124, -3.94) --
      (-4.055231189, -3.93) --
      (-4.045540755, -3.92) --
      (-4.035851831, -3.91) --
      (-4.026164428, -3.9) --
      (-4.016478557, -3.89) --
      (-4.00679423, -3.88) --
      (-3.997111457, -3.87) --
      (-3.98743025, -3.86) --
      (-3.977750621, -3.85) --
      (-3.96807258, -3.84) --
      (-3.95839614, -3.83) --
      (-3.948721312, -3.82) --
      (-3.939048108, -3.81) --
      (-3.929376541, -3.8) --
      (-3.919706622, -3.79) --
      (-3.910038363, -3.78) --
      (-3.900371777, -3.77) --
      (-3.890706877, -3.76) --
      (-3.881043674, -3.75) --
      (-3.871382182, -3.74) --
      (-3.861722414, -3.73) --
      (-3.852064382, -3.72) --
      (-3.842408099, -3.71) --
      (-3.832753579, -3.7) --
      (-3.823100836, -3.69) --
      (-3.813449882, -3.68) --
      (-3.803800731, -3.67) --
      (-3.794153397, -3.66) --
      (-3.784507894, -3.65) --
      (-3.774864236, -3.64) --
      (-3.765222437, -3.63) --
      (-3.755582511, -3.62) --
      (-3.745944474, -3.61) --
      (-3.736308338, -3.6) --
      (-3.72667412, -3.59) --
      (-3.717041835, -3.58) --
      (-3.707411496, -3.57) --
      (-3.69778312, -3.56) --
      (-3.688156721, -3.55) --
      (-3.678532316, -3.54) --
      (-3.66890992, -3.53) --
      (-3.659289549, -3.52) --
      (-3.649671218, -3.51) --
      (-3.640054945, -3.5) --
      (-3.630440745, -3.49) --
      (-3.620828634, -3.48) --
      (-3.611218631, -3.47) --
      (-3.601610751, -3.46) --
      (-3.592005011, -3.45) --
      (-3.582401429, -3.44) --
      (-3.572800022, -3.43) --
      (-3.563200808, -3.42) --
      (-3.553603805, -3.41) --
      (-3.544009029, -3.4) --
      (-3.534416501, -3.39) --
      (-3.524826237, -3.38) --
      (-3.515238257, -3.37) --
      (-3.505652578, -3.36) --
      (-3.496069221, -3.35) --
      (-3.486488204, -3.34) --
      (-3.476909547, -3.33) --
      (-3.467333269, -3.32) --
      (-3.45775939, -3.31) --
      (-3.44818793, -3.3) --
      (-3.438618909, -3.29) --
      (-3.429052347, -3.28) --
      (-3.419488266, -3.27) --
      (-3.409926685, -3.26) --
      (-3.400367627, -3.25) --
      (-3.390811112, -3.24) --
      (-3.381257163, -3.23) --
      (-3.3717058, -3.22) --
      (-3.362157046, -3.21) --
      (-3.352610923, -3.2) --
      (-3.343067454, -3.19) --
      (-3.333526661, -3.18) --
      (-3.323988568, -3.17) --
      (-3.314453198, -3.16) --
      (-3.304920574, -3.15) --
      (-3.29539072, -3.14) --
      (-3.285863661, -3.13) --
      (-3.276339421, -3.12) --
      (-3.266818024, -3.11) --
      (-3.257299495, -3.1) --
      (-3.24778386, -3.09) --
      (-3.238271144, -3.08) --
      (-3.228761372, -3.07) --
      (-3.219254572, -3.06) --
      (-3.209750769, -3.05) --
      (-3.20024999, -3.04) --
      (-3.190752262, -3.03) --
      (-3.181257613, -3.02) --
      (-3.17176607, -3.01) --
      (-3.16227766, -3) --
      (-3.152792413, -2.99) --
      (-3.143310357, -2.98) --
      (-3.133831521, -2.97) --
      (-3.124355934, -2.96) --
      (-3.114883625, -2.95) --
      (-3.105414626, -2.94) --
      (-3.095948966, -2.93) --
      (-3.086486676, -2.92) --
      (-3.077027787, -2.91) --
      (-3.06757233, -2.9) --
      (-3.058120338, -2.89) --
      (-3.048671842, -2.88) --
      (-3.039226875, -2.87) --
      (-3.029785471, -2.86) --
      (-3.020347662, -2.85) --
      (-3.010913483, -2.84) --
      (-3.001482967, -2.83) --
      (-2.992056149, -2.82) --
      (-2.982633065, -2.81) --
      (-2.973213749, -2.8) --
      (-2.963798239, -2.79) --
      (-2.954386569, -2.78) --
      (-2.944978778, -2.77) --
      (-2.935574901, -2.76) --
      (-2.926174978, -2.75) --
      (-2.916779045, -2.74) --
      (-2.907387143, -2.73) --
      (-2.89799931, -2.72) --
      (-2.888615585, -2.71) --
      (-2.87923601, -2.7) --
      (-2.869860624, -2.69) --
      (-2.860489469, -2.68) --
      (-2.851122586, -2.67) --
      (-2.841760018, -2.66) --
      (-2.832401808, -2.65) --
      (-2.823047998, -2.64) --
      (-2.813698633, -2.63) --
      (-2.804353758, -2.62) --
      (-2.795013417, -2.61) --
      (-2.785677655, -2.6) --
      (-2.77634652, -2.59) --
      (-2.767020058, -2.58) --
      (-2.757698316, -2.57) --
      (-2.748381342, -2.56) --
      (-2.739069185, -2.55) --
      (-2.729761894, -2.54) --
      (-2.72045952, -2.53) --
      (-2.711162112, -2.52) --
      (-2.701869723, -2.51) --
      (-2.692582404, -2.5) --
      (-2.683300207, -2.49) --
      (-2.674023186, -2.48) --
      (-2.664751396, -2.47) --
      (-2.65548489, -2.46) --
      (-2.646223724, -2.45) --
      (-2.636967956, -2.44) --
      (-2.627717641, -2.43) --
      (-2.618472837, -2.42) --
      (-2.609233604, -2.41) --
      (-2.6, -2.4) --
      (-2.590772086, -2.39) --
      (-2.581549922, -2.38) --
      (-2.572333571, -2.37) --
      (-2.563123095, -2.36) --
      (-2.553918558, -2.35) --
      (-2.544720024, -2.34) --
      (-2.535527559, -2.33) --
      (-2.526341228, -2.32) --
      (-2.517161099, -2.31) --
      (-2.507987241, -2.3) --
      (-2.498819721, -2.29) --
      (-2.489658611, -2.28) --
      (-2.480503981, -2.27) --
      (-2.471355903, -2.26) --
      (-2.46221445, -2.25) --
      (-2.453079697, -2.24) --
      (-2.443951718, -2.23) --
      (-2.43483059, -2.22) --
      (-2.425716389, -2.21) --
      (-2.416609195, -2.2) --
      (-2.407509086, -2.19) --
      (-2.398416144, -2.18) --
      (-2.38933045, -2.17) --
      (-2.380252087, -2.16) --
      (-2.37118114, -2.15) --
      (-2.362117694, -2.14) --
      (-2.353061835, -2.13) --
      (-2.344013652, -2.12) --
      (-2.334973233, -2.11) --
      (-2.32594067, -2.1) --
      (-2.316916054, -2.09) --
      (-2.307899478, -2.08) --
      (-2.298891037, -2.07) --
      (-2.289890827, -2.06) --
      (-2.280898946, -2.05) --
      (-2.271915491, -2.04) --
      (-2.262940565, -2.03) --
      (-2.253974268, -2.02) --
      (-2.245016704, -2.01) --
      (-2.236067977, -2) --
      (-2.227128196, -1.99) --
      (-2.218197466, -1.98) --
      (-2.209275899, -1.97) --
      (-2.200363606, -1.96) --
      (-2.1914607, -1.95) --
      (-2.182567296, -1.94) --
      (-2.17368351, -1.93) --
      (-2.16480946, -1.92) --
      (-2.155945268, -1.91) --
      (-2.147091055, -1.9) --
      (-2.138246946, -1.89) --
      (-2.129413065, -1.88) --
      (-2.120589541, -1.87) --
      (-2.111776503, -1.86) --
      (-2.102974084, -1.85) --
      (-2.094182418, -1.84) --
      (-2.08540164, -1.83) --
      (-2.076631888, -1.82) --
      (-2.067873304, -1.81) --
      (-2.059126028, -1.8) --
      (-2.050390207, -1.79) --
      (-2.041665986, -1.78) --
      (-2.032953516, -1.77) --
      (-2.024252949, -1.76) --
      (-2.015564437, -1.75) --
      (-2.006888138, -1.74) --
      (-1.998224212, -1.73) --
      (-1.989572818, -1.72) --
      (-1.980934123, -1.71) --
      (-1.972308292, -1.7) --
      (-1.963695496, -1.69) --
      (-1.955095906, -1.68) --
      (-1.946509697, -1.67) --
      (-1.937937047, -1.66) --
      (-1.929378138, -1.65) --
      (-1.920833153, -1.64) --
      (-1.912302277, -1.63) --
      (-1.903785702, -1.62) --
      (-1.89528362, -1.61) --
      (-1.886796226, -1.6) --
      (-1.878323721, -1.59) --
      (-1.869866305, -1.58) --
      (-1.861424186, -1.57) --
      (-1.852997572, -1.56) --
      (-1.844586675, -1.55) --
      (-1.836191711, -1.54) --
      (-1.827812901, -1.53) --
      (-1.819450466, -1.52) --
      (-1.811104635, -1.51) --
      (-1.802775638, -1.5) --
      (-1.794463708, -1.49) --
      (-1.786169085, -1.48) --
      (-1.77789201, -1.47) --
      (-1.76963273, -1.46) --
      (-1.761391495, -1.45) --
      (-1.75316856, -1.44) --
      (-1.744964183, -1.43) --
      (-1.736778627, -1.42) --
      (-1.72861216, -1.41) --
      (-1.720465053, -1.4) --
      (-1.712337584, -1.39) --
      (-1.704230031, -1.38) --
      (-1.696142683, -1.37) --
      (-1.688075828, -1.36) --
      (-1.680029762, -1.35) --
      (-1.672004785, -1.34) --
      (-1.664001202, -1.33) --
      (-1.656019324, -1.32) --
      (-1.648059465, -1.31) --
      (-1.640121947, -1.3) --
      (-1.632207095, -1.29) --
      (-1.62431524, -1.28) --
      (-1.61644672, -1.27) --
      (-1.608601877, -1.26) --
      (-1.600781059, -1.25) --
      (-1.59298462, -1.24) --
      (-1.585212919, -1.23) --
      (-1.577466323, -1.22) --
      (-1.569745202, -1.21) --
      (-1.562049935, -1.2) --
      (-1.554380906, -1.19) --
      (-1.546738504, -1.18) --
      (-1.539123127, -1.17) --
      (-1.531535178, -1.16) --
      (-1.523975065, -1.15) --
      (-1.516443207, -1.14) --
      (-1.508940025, -1.13) --
      (-1.50146595, -1.12) --
      (-1.494021419, -1.11) --
      (-1.486606875, -1.1) --
      (-1.479222769, -1.09) --
      (-1.471869559, -1.08) --
      (-1.464547712, -1.07) --
      (-1.457257699, -1.06) --
      (-1.45, -1.05) --
      (-1.442775104, -1.04) --
      (-1.435583505, -1.03) --
      (-1.428425707, -1.02) --
      (-1.42130222, -1.01) --
      (-1.414213562, -1) --
      (-1.407160261, -0.99) --
      (-1.40014285, -0.98) --
      (-1.393161871, -0.97) --
      (-1.386217876, -0.96) --
      (-1.379311422, -0.95) --
      (-1.372443077, -0.94) --
      (-1.365613415, -0.93) --
      (-1.35882302, -0.92) --
      (-1.352072483, -0.91) --
      (-1.345362405, -0.9) --
      (-1.338693393, -0.89) --
      (-1.332066064, -0.88) --
      (-1.325481045, -0.87) --
      (-1.318938968, -0.86) --
      (-1.312440475, -0.85) --
      (-1.305986217, -0.84) --
      (-1.299576854, -0.83) --
      (-1.293213053, -0.82) --
      (-1.286895489, -0.81) --
      (-1.280624847, -0.8) --
      (-1.27440182, -0.79) --
      (-1.268227109, -0.78) --
      (-1.262101422, -0.77) --
      (-1.256025477, -0.76) --
      (-1.25, -0.75) --
      (-1.244025723, -0.74) --
      (-1.238103388, -0.73) --
      (-1.232233744, -0.72) --
      (-1.226417547, -0.71) --
      (-1.220655562, -0.7) --
      (-1.214948559, -0.69) --
      (-1.209297317, -0.68) --
      (-1.203702621, -0.67) --
      (-1.198165264, -0.66) --
      (-1.192686044, -0.65) --
      (-1.187265766, -0.64) --
      (-1.181905242, -0.63) --
      (-1.176605286, -0.62) --
      (-1.171366723, -0.61) --
      (-1.166190379, -0.6) --
      (-1.161077086, -0.59) --
      (-1.156027681, -0.58) --
      (-1.151043005, -0.57) --
      (-1.146123903, -0.56) --
      (-1.141271221, -0.55) --
      (-1.136485812, -0.54) --
      (-1.131768528, -0.53) --
      (-1.127120224, -0.52) --
      (-1.122541759, -0.51) --
      (-1.118033989, -0.5) --
      (-1.113597773, -0.49) --
      (-1.10923397, -0.48) --
      (-1.104943437, -0.47) --
      (-1.100727032, -0.46) --
      (-1.09658561, -0.45) --
      (-1.092520023, -0.44) --
      (-1.08853112, -0.43) --
      (-1.084619749, -0.42) --
      (-1.08078675, -0.41) --
      (-1.077032961, -0.4) --
      (-1.073359213, -0.39) --
      (-1.06976633, -0.38) --
      (-1.066255129, -0.37) --
      (-1.06282642, -0.36) --
      (-1.059481005, -0.35) --
      (-1.056219674, -0.34) --
      (-1.053043209, -0.33) --
      (-1.04995238, -0.32) --
      (-1.046947945, -0.31) --
      (-1.044030651, -0.3) --
      (-1.041201229, -0.29) --
      (-1.038460399, -0.28) --
      (-1.035808863, -0.27) --
      (-1.033247308, -0.26) --
      (-1.030776406, -0.25) --
      (-1.028396811, -0.24) --
      (-1.026109156, -0.23) --
      (-1.023914059, -0.22) --
      (-1.021812116, -0.21) --
      (-1.019803903, -0.2) --
      (-1.017889974, -0.19) --
      (-1.016070864, -0.18) --
      (-1.014347081, -0.17) --
      (-1.012719112, -0.16) --
      (-1.011187421, -0.15) --
      (-1.009752445, -0.14) --
      (-1.008414597, -0.13) --
      (-1.007174265, -0.12) --
      (-1.006031809, -0.11) --
      (-1.004987562, -0.1) --
      (-1.004041832, -0.09) --
      (-1.003194896, -0.08) --
      (-1.002447006, -0.07) --
      (-1.001798383, -0.06) --
      (-1.00124922, -0.05) --
      (-1.00079968, -0.04) --
      (-1.000449899, -0.03) --
      (-1.00019998, -0.02) --
      (-1.000049999, -0.01) --
      (-1, 0) --
      (-1.000049999, 0.01) --
      (-1.00019998, 0.02) --
      (-1.000449899, 0.03) --
      (-1.00079968, 0.04) --
      (-1.00124922, 0.05) --
      (-1.001798383, 0.06) --
      (-1.002447006, 0.07) --
      (-1.003194896, 0.08) --
      (-1.004041832, 0.09) --
      (-1.004987562, 0.1) --
      (-1.006031809, 0.11) --
      (-1.007174265, 0.12) --
      (-1.008414597, 0.13) --
      (-1.009752445, 0.14) --
      (-1.011187421, 0.15) --
      (-1.012719112, 0.16) --
      (-1.014347081, 0.17) --
      (-1.016070864, 0.18) --
      (-1.017889974, 0.19) --
      (-1.019803903, 0.2) --
      (-1.021812116, 0.21) --
      (-1.023914059, 0.22) --
      (-1.026109156, 0.23) --
      (-1.028396811, 0.24) --
      (-1.030776406, 0.25) --
      (-1.033247308, 0.26) --
      (-1.035808863, 0.27) --
      (-1.038460399, 0.28) --
      (-1.041201229, 0.29) --
      (-1.044030651, 0.3) --
      (-1.046947945, 0.31) --
      (-1.04995238, 0.32) --
      (-1.053043209, 0.33) --
      (-1.056219674, 0.34) --
      (-1.059481005, 0.35) --
      (-1.06282642, 0.36) --
      (-1.066255129, 0.37) --
      (-1.06976633, 0.38) --
      (-1.073359213, 0.39) --
      (-1.077032961, 0.4) --
      (-1.08078675, 0.41) --
      (-1.084619749, 0.42) --
      (-1.08853112, 0.43) --
      (-1.092520023, 0.44) --
      (-1.09658561, 0.45) --
      (-1.100727032, 0.46) --
      (-1.104943437, 0.47) --
      (-1.10923397, 0.48) --
      (-1.113597773, 0.49) --
      (-1.118033989, 0.5) --
      (-1.122541759, 0.51) --
      (-1.127120224, 0.52) --
      (-1.131768528, 0.53) --
      (-1.136485812, 0.54) --
      (-1.141271221, 0.55) --
      (-1.146123903, 0.56) --
      (-1.151043005, 0.57) --
      (-1.156027681, 0.58) --
      (-1.161077086, 0.59) --
      (-1.166190379, 0.6) --
      (-1.171366723, 0.61) --
      (-1.176605286, 0.62) --
      (-1.181905242, 0.63) --
      (-1.187265766, 0.64) --
      (-1.192686044, 0.65) --
      (-1.198165264, 0.66) --
      (-1.203702621, 0.67) --
      (-1.209297317, 0.68) --
      (-1.214948559, 0.69) --
      (-1.220655562, 0.7) --
      (-1.226417547, 0.71) --
      (-1.232233744, 0.72) --
      (-1.238103388, 0.73) --
      (-1.244025723, 0.74) --
      (-1.25, 0.75) --
      (-1.256025477, 0.76) --
      (-1.262101422, 0.77) --
      (-1.268227109, 0.78) --
      (-1.27440182, 0.79) --
      (-1.280624847, 0.8) --
      (-1.286895489, 0.81) --
      (-1.293213053, 0.82) --
      (-1.299576854, 0.83) --
      (-1.305986217, 0.84) --
      (-1.312440475, 0.85) --
      (-1.318938968, 0.86) --
      (-1.325481045, 0.87) --
      (-1.332066064, 0.88) --
      (-1.338693393, 0.89) --
      (-1.345362405, 0.9) --
      (-1.352072483, 0.91) --
      (-1.35882302, 0.92) --
      (-1.365613415, 0.93) --
      (-1.372443077, 0.94) --
      (-1.379311422, 0.95) --
      (-1.386217876, 0.96) --
      (-1.393161871, 0.97) --
      (-1.40014285, 0.98) --
      (-1.407160261, 0.99) --
      (-1.414213562, 1) --
      (-1.42130222, 1.01) --
      (-1.428425707, 1.02) --
      (-1.435583505, 1.03) --
      (-1.442775104, 1.04) --
      (-1.45, 1.05) --
      (-1.457257699, 1.06) --
      (-1.464547712, 1.07) --
      (-1.471869559, 1.08) --
      (-1.479222769, 1.09) --
      (-1.486606875, 1.1) --
      (-1.494021419, 1.11) --
      (-1.50146595, 1.12) --
      (-1.508940025, 1.13) --
      (-1.516443207, 1.14) --
      (-1.523975065, 1.15) --
      (-1.531535178, 1.16) --
      (-1.539123127, 1.17) --
      (-1.546738504, 1.18) --
      (-1.554380906, 1.19) --
      (-1.562049935, 1.2) --
      (-1.569745202, 1.21) --
      (-1.577466323, 1.22) --
      (-1.585212919, 1.23) --
      (-1.59298462, 1.24) --
      (-1.600781059, 1.25) --
      (-1.608601877, 1.26) --
      (-1.61644672, 1.27) --
      (-1.62431524, 1.28) --
      (-1.632207095, 1.29) --
      (-1.640121947, 1.3) --
      (-1.648059465, 1.31) --
      (-1.656019324, 1.32) --
      (-1.664001202, 1.33) --
      (-1.672004785, 1.34) --
      (-1.680029762, 1.35) --
      (-1.688075828, 1.36) --
      (-1.696142683, 1.37) --
      (-1.704230031, 1.38) --
      (-1.712337584, 1.39) --
      (-1.720465053, 1.4) --
      (-1.72861216, 1.41) --
      (-1.736778627, 1.42) --
      (-1.744964183, 1.43) --
      (-1.75316856, 1.44) --
      (-1.761391495, 1.45) --
      (-1.76963273, 1.46) --
      (-1.77789201, 1.47) --
      (-1.786169085, 1.48) --
      (-1.794463708, 1.49) --
      (-1.802775638, 1.5) --
      (-1.811104635, 1.51) --
      (-1.819450466, 1.52) --
      (-1.827812901, 1.53) --
      (-1.836191711, 1.54) --
      (-1.844586675, 1.55) --
      (-1.852997572, 1.56) --
      (-1.861424186, 1.57) --
      (-1.869866305, 1.58) --
      (-1.878323721, 1.59) --
      (-1.886796226, 1.6) --
      (-1.89528362, 1.61) --
      (-1.903785702, 1.62) --
      (-1.912302277, 1.63) --
      (-1.920833153, 1.64) --
      (-1.929378138, 1.65) --
      (-1.937937047, 1.66) --
      (-1.946509697, 1.67) --
      (-1.955095906, 1.68) --
      (-1.963695496, 1.69) --
      (-1.972308292, 1.7) --
      (-1.980934123, 1.71) --
      (-1.989572818, 1.72) --
      (-1.998224212, 1.73) --
      (-2.006888138, 1.74) --
      (-2.015564437, 1.75) --
      (-2.024252949, 1.76) --
      (-2.032953516, 1.77) --
      (-2.041665986, 1.78) --
      (-2.050390207, 1.79) --
      (-2.059126028, 1.8) --
      (-2.067873304, 1.81) --
      (-2.076631888, 1.82) --
      (-2.08540164, 1.83) --
      (-2.094182418, 1.84) --
      (-2.102974084, 1.85) --
      (-2.111776503, 1.86) --
      (-2.120589541, 1.87) --
      (-2.129413065, 1.88) --
      (-2.138246946, 1.89) --
      (-2.147091055, 1.9) --
      (-2.155945268, 1.91) --
      (-2.16480946, 1.92) --
      (-2.17368351, 1.93) --
      (-2.182567296, 1.94) --
      (-2.1914607, 1.95) --
      (-2.200363606, 1.96) --
      (-2.209275899, 1.97) --
      (-2.218197466, 1.98) --
      (-2.227128196, 1.99) --
      (-2.236067977, 2) --
      (-2.245016704, 2.01) --
      (-2.253974268, 2.02) --
      (-2.262940565, 2.03) --
      (-2.271915491, 2.04) --
      (-2.280898946, 2.05) --
      (-2.289890827, 2.06) --
      (-2.298891037, 2.07) --
      (-2.307899478, 2.08) --
      (-2.316916054, 2.09) --
      (-2.32594067, 2.1) --
      (-2.334973233, 2.11) --
      (-2.344013652, 2.12) --
      (-2.353061835, 2.13) --
      (-2.362117694, 2.14) --
      (-2.37118114, 2.15) --
      (-2.380252087, 2.16) --
      (-2.38933045, 2.17) --
      (-2.398416144, 2.18) --
      (-2.407509086, 2.19) --
      (-2.416609195, 2.2) --
      (-2.425716389, 2.21) --
      (-2.43483059, 2.22) --
      (-2.443951718, 2.23) --
      (-2.453079697, 2.24) --
      (-2.46221445, 2.25) --
      (-2.471355903, 2.26) --
      (-2.480503981, 2.27) --
      (-2.489658611, 2.28) --
      (-2.498819721, 2.29) --
      (-2.507987241, 2.3) --
      (-2.517161099, 2.31) --
      (-2.526341228, 2.32) --
      (-2.535527559, 2.33) --
      (-2.544720024, 2.34) --
      (-2.553918558, 2.35) --
      (-2.563123095, 2.36) --
      (-2.572333571, 2.37) --
      (-2.581549922, 2.38) --
      (-2.590772086, 2.39) --
      (-2.6, 2.4) --
      (-2.609233604, 2.41) --
      (-2.618472837, 2.42) --
      (-2.627717641, 2.43) --
      (-2.636967956, 2.44) --
      (-2.646223724, 2.45) --
      (-2.65548489, 2.46) --
      (-2.664751396, 2.47) --
      (-2.674023186, 2.48) --
      (-2.683300207, 2.49) --
      (-2.692582404, 2.5) --
      (-2.701869723, 2.51) --
      (-2.711162112, 2.52) --
      (-2.72045952, 2.53) --
      (-2.729761894, 2.54) --
      (-2.739069185, 2.55) --
      (-2.748381342, 2.56) --
      (-2.757698316, 2.57) --
      (-2.767020058, 2.58) --
      (-2.77634652, 2.59) --
      (-2.785677655, 2.6) --
      (-2.795013417, 2.61) --
      (-2.804353758, 2.62) --
      (-2.813698633, 2.63) --
      (-2.823047998, 2.64) --
      (-2.832401808, 2.65) --
      (-2.841760018, 2.66) --
      (-2.851122586, 2.67) --
      (-2.860489469, 2.68) --
      (-2.869860624, 2.69) --
      (-2.87923601, 2.7) --
      (-2.888615585, 2.71) --
      (-2.89799931, 2.72) --
      (-2.907387143, 2.73) --
      (-2.916779045, 2.74) --
      (-2.926174978, 2.75) --
      (-2.935574901, 2.76) --
      (-2.944978778, 2.77) --
      (-2.954386569, 2.78) --
      (-2.963798239, 2.79) --
      (-2.973213749, 2.8) --
      (-2.982633065, 2.81) --
      (-2.992056149, 2.82) --
      (-3.001482967, 2.83) --
      (-3.010913483, 2.84) --
      (-3.020347662, 2.85) --
      (-3.029785471, 2.86) --
      (-3.039226875, 2.87) --
      (-3.048671842, 2.88) --
      (-3.058120338, 2.89) --
      (-3.06757233, 2.9) --
      (-3.077027787, 2.91) --
      (-3.086486676, 2.92) --
      (-3.095948966, 2.93) --
      (-3.105414626, 2.94) --
      (-3.114883625, 2.95) --
      (-3.124355934, 2.96) --
      (-3.133831521, 2.97) --
      (-3.143310357, 2.98) --
      (-3.152792413, 2.99) --
      (-3.16227766, 3) --
      (-3.17176607, 3.01) --
      (-3.181257613, 3.02) --
      (-3.190752262, 3.03) --
      (-3.20024999, 3.04) --
      (-3.209750769, 3.05) --
      (-3.219254572, 3.06) --
      (-3.228761372, 3.07) --
      (-3.238271144, 3.08) --
      (-3.24778386, 3.09) --
      (-3.257299495, 3.1) --
      (-3.266818024, 3.11) --
      (-3.276339421, 3.12) --
      (-3.285863661, 3.13) --
      (-3.29539072, 3.14) --
      (-3.304920574, 3.15) --
      (-3.314453198, 3.16) --
      (-3.323988568, 3.17) --
      (-3.333526661, 3.18) --
      (-3.343067454, 3.19) --
      (-3.352610923, 3.2) --
      (-3.362157046, 3.21) --
      (-3.3717058, 3.22) --
      (-3.381257163, 3.23) --
      (-3.390811112, 3.24) --
      (-3.400367627, 3.25) --
      (-3.409926685, 3.26) --
      (-3.419488266, 3.27) --
      (-3.429052347, 3.28) --
      (-3.438618909, 3.29) --
      (-3.44818793, 3.3) --
      (-3.45775939, 3.31) --
      (-3.467333269, 3.32) --
      (-3.476909547, 3.33) --
      (-3.486488204, 3.34) --
      (-3.496069221, 3.35) --
      (-3.505652578, 3.36) --
      (-3.515238257, 3.37) --
      (-3.524826237, 3.38) --
      (-3.534416501, 3.39) --
      (-3.544009029, 3.4) --
      (-3.553603805, 3.41) --
      (-3.563200808, 3.42) --
      (-3.572800022, 3.43) --
      (-3.582401429, 3.44) --
      (-3.592005011, 3.45) --
      (-3.601610751, 3.46) --
      (-3.611218631, 3.47) --
      (-3.620828634, 3.48) --
      (-3.630440745, 3.49) --
      (-3.640054945, 3.5) --
      (-3.649671218, 3.51) --
      (-3.659289549, 3.52) --
      (-3.66890992, 3.53) --
      (-3.678532316, 3.54) --
      (-3.688156721, 3.55) --
      (-3.69778312, 3.56) --
      (-3.707411496, 3.57) --
      (-3.717041835, 3.58) --
      (-3.72667412, 3.59) --
      (-3.736308338, 3.6) --
      (-3.745944474, 3.61) --
      (-3.755582511, 3.62) --
      (-3.765222437, 3.63) --
      (-3.774864236, 3.64) --
      (-3.784507894, 3.65) --
      (-3.794153397, 3.66) --
      (-3.803800731, 3.67) --
      (-3.813449882, 3.68) --
      (-3.823100836, 3.69) --
      (-3.832753579, 3.7) --
      (-3.842408099, 3.71) --
      (-3.852064382, 3.72) --
      (-3.861722414, 3.73) --
      (-3.871382182, 3.74) --
      (-3.881043674, 3.75) --
      (-3.890706877, 3.76) --
      (-3.900371777, 3.77) --
      (-3.910038363, 3.78) --
      (-3.919706622, 3.79) --
      (-3.929376541, 3.8) --
      (-3.939048108, 3.81) --
      (-3.948721312, 3.82) --
      (-3.95839614, 3.83) --
      (-3.96807258, 3.84) --
      (-3.977750621, 3.85) --
      (-3.98743025, 3.86) --
      (-3.997111457, 3.87) --
      (-4.00679423, 3.88) --
      (-4.016478557, 3.89) --
      (-4.026164428, 3.9) --
      (-4.035851831, 3.91) --
      (-4.045540755, 3.92) --
      (-4.055231189, 3.93) --
      (-4.064923124, 3.94) --
      (-4.074616546, 3.95) --
      (-4.084311447, 3.96) --
      (-4.094007816, 3.97) --
      (-4.103705642, 3.98) --
      (-4.113404916, 3.99) --
      (-4.123105626, 4) --
      (-4.132807762, 4.01) --
      (-4.142511316, 4.02) --
      (-4.152216276, 4.03) --
      (-4.161922633, 4.04) --
      (-4.171630377, 4.05) --
      (-4.181339498, 4.06) --
      (-4.191049988, 4.07) --
      (-4.200761836, 4.08) --
      (-4.210475033, 4.09) --
      (-4.220189569, 4.1) --
      (-4.229905436, 4.11) --
      (-4.239622625, 4.12) --
      (-4.249341125, 4.13) --
      (-4.259060929, 4.14) --
      (-4.268782028, 4.15) --
      (-4.278504412, 4.16) --
      (-4.288228072, 4.17) --
      (-4.297953001, 4.18) --
      (-4.30767919, 4.19) --
      (-4.317406629, 4.2) --
      (-4.327135311, 4.21) --
      (-4.336865227, 4.22) --
      (-4.34659637, 4.23) --
      (-4.35632873, 4.24) --
      (-4.366062299, 4.25) --
      (-4.37579707, 4.26) --
      (-4.385533035, 4.27) --
      (-4.395270185, 4.28) --
      (-4.405008513, 4.29) --
      (-4.414748011, 4.3) --
      (-4.424488671, 4.31) --
      (-4.434230486, 4.32) --
      (-4.443973447, 4.33) --
      (-4.453717548, 4.34) --
      (-4.463462781, 4.35) --
      (-4.473209139, 4.36) --
      (-4.482956614, 4.37) --
      (-4.492705198, 4.38) --
      (-4.502454886, 4.39) --
      (-4.512205669, 4.4) --
      (-4.521957541, 4.41) --
      (-4.531710494, 4.42) --
      (-4.541464521, 4.43) --
      (-4.551219617, 4.44) --
      (-4.560975773, 4.45) --
      (-4.570732983, 4.46) --
      (-4.58049124, 4.47) --
      (-4.590250538, 4.48) --
      (-4.60001087, 4.49) --
      (-4.609772229, 4.5) --
      (-4.619534609, 4.51) --
      (-4.629298003, 4.52) --
      (-4.639062405, 4.53) --
      (-4.648827809, 4.54) --
      (-4.658594209, 4.55) --
      (-4.668361597, 4.56) --
      (-4.678129968, 4.57) --
      (-4.687899316, 4.58) --
      (-4.697669635, 4.59) --
      (-4.707440918, 4.6) --
      (-4.71721316, 4.61) --
      (-4.726986355, 4.62) --
      (-4.736760496, 4.63) --
      (-4.746535579, 4.64) --
      (-4.756311596, 4.65) --
      (-4.766088543, 4.66) --
      (-4.775866414, 4.67) --
      (-4.785645202, 4.68) --
      (-4.795424903, 4.69) --
      (-4.805205511, 4.7) --
      (-4.81498702, 4.71) --
      (-4.824769425, 4.72) --
      (-4.83455272, 4.73) --
      (-4.8443369, 4.74) --
      (-4.85412196, 4.75) --
      (-4.863907894, 4.76) --
      (-4.873694697, 4.77) --
      (-4.883482364, 4.78) --
      (-4.89327089, 4.79) --
      (-4.903060269, 4.8) --
      (-4.912850496, 4.81) --
      (-4.922641567, 4.82) --
      (-4.932433476, 4.83) --
      (-4.942226219, 4.84) --
      (-4.95201979, 4.85) --
      (-4.961814184, 4.86) --
      (-4.971609397, 4.87) --
      (-4.981405424, 4.88) --
      (-4.99120226, 4.89) --
      (-5.0009999, 4.9) --
      (-5.01079834, 4.91) --
      (-5.020597574, 4.92) --
      (-5.030397599, 4.93) --
      (-5.040198409, 4.94) --
      (-5.05, 4.95) --
      (-5.059802368, 4.96) --
      (-5.069605507, 4.97) --
      (-5.079409414, 4.98) --
      (-5.089214085, 4.99) --
      (-5.099019514, 5);

    \draw [thick, blue]
      (5.099019514, -5) --
      (5.089214085, -4.99) --
      (5.079409414, -4.98) --
      (5.069605507, -4.97) --
      (5.059802368, -4.96) --
      (5.05, -4.95) --
      (5.040198409, -4.94) --
      (5.030397599, -4.93) --
      (5.020597574, -4.92) --
      (5.01079834, -4.91) --
      (5.0009999, -4.9) --
      (4.99120226, -4.89) --
      (4.981405424, -4.88) --
      (4.971609397, -4.87) --
      (4.961814184, -4.86) --
      (4.95201979, -4.85) --
      (4.942226219, -4.84) --
      (4.932433476, -4.83) --
      (4.922641567, -4.82) --
      (4.912850496, -4.81) --
      (4.903060269, -4.8) --
      (4.89327089, -4.79) --
      (4.883482364, -4.78) --
      (4.873694697, -4.77) --
      (4.863907894, -4.76) --
      (4.85412196, -4.75) --
      (4.8443369, -4.74) --
      (4.83455272, -4.73) --
      (4.824769425, -4.72) --
      (4.81498702, -4.71) --
      (4.805205511, -4.7) --
      (4.795424903, -4.69) --
      (4.785645202, -4.68) --
      (4.775866414, -4.67) --
      (4.766088543, -4.66) --
      (4.756311596, -4.65) --
      (4.746535579, -4.64) --
      (4.736760496, -4.63) --
      (4.726986355, -4.62) --
      (4.71721316, -4.61) --
      (4.707440918, -4.6) --
      (4.697669635, -4.59) --
      (4.687899316, -4.58) --
      (4.678129968, -4.57) --
      (4.668361597, -4.56) --
      (4.658594209, -4.55) --
      (4.648827809, -4.54) --
      (4.639062405, -4.53) --
      (4.629298003, -4.52) --
      (4.619534609, -4.51) --
      (4.609772229, -4.5) --
      (4.60001087, -4.49) --
      (4.590250538, -4.48) --
      (4.58049124, -4.47) --
      (4.570732983, -4.46) --
      (4.560975773, -4.45) --
      (4.551219617, -4.44) --
      (4.541464521, -4.43) --
      (4.531710494, -4.42) --
      (4.521957541, -4.41) --
      (4.512205669, -4.4) --
      (4.502454886, -4.39) --
      (4.492705198, -4.38) --
      (4.482956614, -4.37) --
      (4.473209139, -4.36) --
      (4.463462781, -4.35) --
      (4.453717548, -4.34) --
      (4.443973447, -4.33) --
      (4.434230486, -4.32) --
      (4.424488671, -4.31) --
      (4.414748011, -4.3) --
      (4.405008513, -4.29) --
      (4.395270185, -4.28) --
      (4.385533035, -4.27) --
      (4.37579707, -4.26) --
      (4.366062299, -4.25) --
      (4.35632873, -4.24) --
      (4.34659637, -4.23) --
      (4.336865227, -4.22) --
      (4.327135311, -4.21) --
      (4.317406629, -4.2) --
      (4.30767919, -4.19) --
      (4.297953001, -4.18) --
      (4.288228072, -4.17) --
      (4.278504412, -4.16) --
      (4.268782028, -4.15) --
      (4.259060929, -4.14) --
      (4.249341125, -4.13) --
      (4.239622625, -4.12) --
      (4.229905436, -4.11) --
      (4.220189569, -4.1) --
      (4.210475033, -4.09) --
      (4.200761836, -4.08) --
      (4.191049988, -4.07) --
      (4.181339498, -4.06) --
      (4.171630377, -4.05) --
      (4.161922633, -4.04) --
      (4.152216276, -4.03) --
      (4.142511316, -4.02) --
      (4.132807762, -4.01) --
      (4.123105626, -4) --
      (4.113404916, -3.99) --
      (4.103705642, -3.98) --
      (4.094007816, -3.97) --
      (4.084311447, -3.96) --
      (4.074616546, -3.95) --
      (4.064923124, -3.94) --
      (4.055231189, -3.93) --
      (4.045540755, -3.92) --
      (4.035851831, -3.91) --
      (4.026164428, -3.9) --
      (4.016478557, -3.89) --
      (4.00679423, -3.88) --
      (3.997111457, -3.87) --
      (3.98743025, -3.86) --
      (3.977750621, -3.85) --
      (3.96807258, -3.84) --
      (3.95839614, -3.83) --
      (3.948721312, -3.82) --
      (3.939048108, -3.81) --
      (3.929376541, -3.8) --
      (3.919706622, -3.79) --
      (3.910038363, -3.78) --
      (3.900371777, -3.77) --
      (3.890706877, -3.76) --
      (3.881043674, -3.75) --
      (3.871382182, -3.74) --
      (3.861722414, -3.73) --
      (3.852064382, -3.72) --
      (3.842408099, -3.71) --
      (3.832753579, -3.7) --
      (3.823100836, -3.69) --
      (3.813449882, -3.68) --
      (3.803800731, -3.67) --
      (3.794153397, -3.66) --
      (3.784507894, -3.65) --
      (3.774864236, -3.64) --
      (3.765222437, -3.63) --
      (3.755582511, -3.62) --
      (3.745944474, -3.61) --
      (3.736308338, -3.6) --
      (3.72667412, -3.59) --
      (3.717041835, -3.58) --
      (3.707411496, -3.57) --
      (3.69778312, -3.56) --
      (3.688156721, -3.55) --
      (3.678532316, -3.54) --
      (3.66890992, -3.53) --
      (3.659289549, -3.52) --
      (3.649671218, -3.51) --
      (3.640054945, -3.5) --
      (3.630440745, -3.49) --
      (3.620828634, -3.48) --
      (3.611218631, -3.47) --
      (3.601610751, -3.46) --
      (3.592005011, -3.45) --
      (3.582401429, -3.44) --
      (3.572800022, -3.43) --
      (3.563200808, -3.42) --
      (3.553603805, -3.41) --
      (3.544009029, -3.4) --
      (3.534416501, -3.39) --
      (3.524826237, -3.38) --
      (3.515238257, -3.37) --
      (3.505652578, -3.36) --
      (3.496069221, -3.35) --
      (3.486488204, -3.34) --
      (3.476909547, -3.33) --
      (3.467333269, -3.32) --
      (3.45775939, -3.31) --
      (3.44818793, -3.3) --
      (3.438618909, -3.29) --
      (3.429052347, -3.28) --
      (3.419488266, -3.27) --
      (3.409926685, -3.26) --
      (3.400367627, -3.25) --
      (3.390811112, -3.24) --
      (3.381257163, -3.23) --
      (3.3717058, -3.22) --
      (3.362157046, -3.21) --
      (3.352610923, -3.2) --
      (3.343067454, -3.19) --
      (3.333526661, -3.18) --
      (3.323988568, -3.17) --
      (3.314453198, -3.16) --
      (3.304920574, -3.15) --
      (3.29539072, -3.14) --
      (3.285863661, -3.13) --
      (3.276339421, -3.12) --
      (3.266818024, -3.11) --
      (3.257299495, -3.1) --
      (3.24778386, -3.09) --
      (3.238271144, -3.08) --
      (3.228761372, -3.07) --
      (3.219254572, -3.06) --
      (3.209750769, -3.05) --
      (3.20024999, -3.04) --
      (3.190752262, -3.03) --
      (3.181257613, -3.02) --
      (3.17176607, -3.01) --
      (3.16227766, -3) --
      (3.152792413, -2.99) --
      (3.143310357, -2.98) --
      (3.133831521, -2.97) --
      (3.124355934, -2.96) --
      (3.114883625, -2.95) --
      (3.105414626, -2.94) --
      (3.095948966, -2.93) --
      (3.086486676, -2.92) --
      (3.077027787, -2.91) --
      (3.06757233, -2.9) --
      (3.058120338, -2.89) --
      (3.048671842, -2.88) --
      (3.039226875, -2.87) --
      (3.029785471, -2.86) --
      (3.020347662, -2.85) --
      (3.010913483, -2.84) --
      (3.001482967, -2.83) --
      (2.992056149, -2.82) --
      (2.982633065, -2.81) --
      (2.973213749, -2.8) --
      (2.963798239, -2.79) --
      (2.954386569, -2.78) --
      (2.944978778, -2.77) --
      (2.935574901, -2.76) --
      (2.926174978, -2.75) --
      (2.916779045, -2.74) --
      (2.907387143, -2.73) --
      (2.89799931, -2.72) --
      (2.888615585, -2.71) --
      (2.87923601, -2.7) --
      (2.869860624, -2.69) --
      (2.860489469, -2.68) --
      (2.851122586, -2.67) --
      (2.841760018, -2.66) --
      (2.832401808, -2.65) --
      (2.823047998, -2.64) --
      (2.813698633, -2.63) --
      (2.804353758, -2.62) --
      (2.795013417, -2.61) --
      (2.785677655, -2.6) --
      (2.77634652, -2.59) --
      (2.767020058, -2.58) --
      (2.757698316, -2.57) --
      (2.748381342, -2.56) --
      (2.739069185, -2.55) --
      (2.729761894, -2.54) --
      (2.72045952, -2.53) --
      (2.711162112, -2.52) --
      (2.701869723, -2.51) --
      (2.692582404, -2.5) --
      (2.683300207, -2.49) --
      (2.674023186, -2.48) --
      (2.664751396, -2.47) --
      (2.65548489, -2.46) --
      (2.646223724, -2.45) --
      (2.636967956, -2.44) --
      (2.627717641, -2.43) --
      (2.618472837, -2.42) --
      (2.609233604, -2.41) --
      (2.6, -2.4) --
      (2.590772086, -2.39) --
      (2.581549922, -2.38) --
      (2.572333571, -2.37) --
      (2.563123095, -2.36) --
      (2.553918558, -2.35) --
      (2.544720024, -2.34) --
      (2.535527559, -2.33) --
      (2.526341228, -2.32) --
      (2.517161099, -2.31) --
      (2.507987241, -2.3) --
      (2.498819721, -2.29) --
      (2.489658611, -2.28) --
      (2.480503981, -2.27) --
      (2.471355903, -2.26) --
      (2.46221445, -2.25) --
      (2.453079697, -2.24) --
      (2.443951718, -2.23) --
      (2.43483059, -2.22) --
      (2.425716389, -2.21) --
      (2.416609195, -2.2) --
      (2.407509086, -2.19) --
      (2.398416144, -2.18) --
      (2.38933045, -2.17) --
      (2.380252087, -2.16) --
      (2.37118114, -2.15) --
      (2.362117694, -2.14) --
      (2.353061835, -2.13) --
      (2.344013652, -2.12) --
      (2.334973233, -2.11) --
      (2.32594067, -2.1) --
      (2.316916054, -2.09) --
      (2.307899478, -2.08) --
      (2.298891037, -2.07) --
      (2.289890827, -2.06) --
      (2.280898946, -2.05) --
      (2.271915491, -2.04) --
      (2.262940565, -2.03) --
      (2.253974268, -2.02) --
      (2.245016704, -2.01) --
      (2.236067977, -2) --
      (2.227128196, -1.99) --
      (2.218197466, -1.98) --
      (2.209275899, -1.97) --
      (2.200363606, -1.96) --
      (2.1914607, -1.95) --
      (2.182567296, -1.94) --
      (2.17368351, -1.93) --
      (2.16480946, -1.92) --
      (2.155945268, -1.91) --
      (2.147091055, -1.9) --
      (2.138246946, -1.89) --
      (2.129413065, -1.88) --
      (2.120589541, -1.87) --
      (2.111776503, -1.86) --
      (2.102974084, -1.85) --
      (2.094182418, -1.84) --
      (2.08540164, -1.83) --
      (2.076631888, -1.82) --
      (2.067873304, -1.81) --
      (2.059126028, -1.8) --
      (2.050390207, -1.79) --
      (2.041665986, -1.78) --
      (2.032953516, -1.77) --
      (2.024252949, -1.76) --
      (2.015564437, -1.75) --
      (2.006888138, -1.74) --
      (1.998224212, -1.73) --
      (1.989572818, -1.72) --
      (1.980934123, -1.71) --
      (1.972308292, -1.7) --
      (1.963695496, -1.69) --
      (1.955095906, -1.68) --
      (1.946509697, -1.67) --
      (1.937937047, -1.66) --
      (1.929378138, -1.65) --
      (1.920833153, -1.64) --
      (1.912302277, -1.63) --
      (1.903785702, -1.62) --
      (1.89528362, -1.61) --
      (1.886796226, -1.6) --
      (1.878323721, -1.59) --
      (1.869866305, -1.58) --
      (1.861424186, -1.57) --
      (1.852997572, -1.56) --
      (1.844586675, -1.55) --
      (1.836191711, -1.54) --
      (1.827812901, -1.53) --
      (1.819450466, -1.52) --
      (1.811104635, -1.51) --
      (1.802775638, -1.5) --
      (1.794463708, -1.49) --
      (1.786169085, -1.48) --
      (1.77789201, -1.47) --
      (1.76963273, -1.46) --
      (1.761391495, -1.45) --
      (1.75316856, -1.44) --
      (1.744964183, -1.43) --
      (1.736778627, -1.42) --
      (1.72861216, -1.41) --
      (1.720465053, -1.4) --
      (1.712337584, -1.39) --
      (1.704230031, -1.38) --
      (1.696142683, -1.37) --
      (1.688075828, -1.36) --
      (1.680029762, -1.35) --
      (1.672004785, -1.34) --
      (1.664001202, -1.33) --
      (1.656019324, -1.32) --
      (1.648059465, -1.31) --
      (1.640121947, -1.3) --
      (1.632207095, -1.29) --
      (1.62431524, -1.28) --
      (1.61644672, -1.27) --
      (1.608601877, -1.26) --
      (1.600781059, -1.25) --
      (1.59298462, -1.24) --
      (1.585212919, -1.23) --
      (1.577466323, -1.22) --
      (1.569745202, -1.21) --
      (1.562049935, -1.2) --
      (1.554380906, -1.19) --
      (1.546738504, -1.18) --
      (1.539123127, -1.17) --
      (1.531535178, -1.16) --
      (1.523975065, -1.15) --
      (1.516443207, -1.14) --
      (1.508940025, -1.13) --
      (1.50146595, -1.12) --
      (1.494021419, -1.11) --
      (1.486606875, -1.1) --
      (1.479222769, -1.09) --
      (1.471869559, -1.08) --
      (1.464547712, -1.07) --
      (1.457257699, -1.06) --
      (1.45, -1.05) --
      (1.442775104, -1.04) --
      (1.435583505, -1.03) --
      (1.428425707, -1.02) --
      (1.42130222, -1.01) --
      (1.414213562, -1) --
      (1.407160261, -0.99) --
      (1.40014285, -0.98) --
      (1.393161871, -0.97) --
      (1.386217876, -0.96) --
      (1.379311422, -0.95) --
      (1.372443077, -0.94) --
      (1.365613415, -0.93) --
      (1.35882302, -0.92) --
      (1.352072483, -0.91) --
      (1.345362405, -0.9) --
      (1.338693393, -0.89) --
      (1.332066064, -0.88) --
      (1.325481045, -0.87) --
      (1.318938968, -0.86) --
      (1.312440475, -0.85) --
      (1.305986217, -0.84) --
      (1.299576854, -0.83) --
      (1.293213053, -0.82) --
      (1.286895489, -0.81) --
      (1.280624847, -0.8) --
      (1.27440182, -0.79) --
      (1.268227109, -0.78) --
      (1.262101422, -0.77) --
      (1.256025477, -0.76) --
      (1.25, -0.75) --
      (1.244025723, -0.74) --
      (1.238103388, -0.73) --
      (1.232233744, -0.72) --
      (1.226417547, -0.71) --
      (1.220655562, -0.7) --
      (1.214948559, -0.69) --
      (1.209297317, -0.68) --
      (1.203702621, -0.67) --
      (1.198165264, -0.66) --
      (1.192686044, -0.65) --
      (1.187265766, -0.64) --
      (1.181905242, -0.63) --
      (1.176605286, -0.62) --
      (1.171366723, -0.61) --
      (1.166190379, -0.6) --
      (1.161077086, -0.59) --
      (1.156027681, -0.58) --
      (1.151043005, -0.57) --
      (1.146123903, -0.56) --
      (1.141271221, -0.55) --
      (1.136485812, -0.54) --
      (1.131768528, -0.53) --
      (1.127120224, -0.52) --
      (1.122541759, -0.51) --
      (1.118033989, -0.5) --
      (1.113597773, -0.49) --
      (1.10923397, -0.48) --
      (1.104943437, -0.47) --
      (1.100727032, -0.46) --
      (1.09658561, -0.45) --
      (1.092520023, -0.44) --
      (1.08853112, -0.43) --
      (1.084619749, -0.42) --
      (1.08078675, -0.41) --
      (1.077032961, -0.4) --
      (1.073359213, -0.39) --
      (1.06976633, -0.38) --
      (1.066255129, -0.37) --
      (1.06282642, -0.36) --
      (1.059481005, -0.35) --
      (1.056219674, -0.34) --
      (1.053043209, -0.33) --
      (1.04995238, -0.32) --
      (1.046947945, -0.31) --
      (1.044030651, -0.3) --
      (1.041201229, -0.29) --
      (1.038460399, -0.28) --
      (1.035808863, -0.27) --
      (1.033247308, -0.26) --
      (1.030776406, -0.25) --
      (1.028396811, -0.24) --
      (1.026109156, -0.23) --
      (1.023914059, -0.22) --
      (1.021812116, -0.21) --
      (1.019803903, -0.2) --
      (1.017889974, -0.19) --
      (1.016070864, -0.18) --
      (1.014347081, -0.17) --
      (1.012719112, -0.16) --
      (1.011187421, -0.15) --
      (1.009752445, -0.14) --
      (1.008414597, -0.13) --
      (1.007174265, -0.12) --
      (1.006031809, -0.11) --
      (1.004987562, -0.1) --
      (1.004041832, -0.09) --
      (1.003194896, -0.08) --
      (1.002447006, -0.07) --
      (1.001798383, -0.06) --
      (1.00124922, -0.05) --
      (1.00079968, -0.04) --
      (1.000449899, -0.03) --
      (1.00019998, -0.02) --
      (1.000049999, -0.01) --
      (1, 0) --
      (1.000049999, 0.01) --
      (1.00019998, 0.02) --
      (1.000449899, 0.03) --
      (1.00079968, 0.04) --
      (1.00124922, 0.05) --
      (1.001798383, 0.06) --
      (1.002447006, 0.07) --
      (1.003194896, 0.08) --
      (1.004041832, 0.09) --
      (1.004987562, 0.1) --
      (1.006031809, 0.11) --
      (1.007174265, 0.12) --
      (1.008414597, 0.13) --
      (1.009752445, 0.14) --
      (1.011187421, 0.15) --
      (1.012719112, 0.16) --
      (1.014347081, 0.17) --
      (1.016070864, 0.18) --
      (1.017889974, 0.19) --
      (1.019803903, 0.2) --
      (1.021812116, 0.21) --
      (1.023914059, 0.22) --
      (1.026109156, 0.23) --
      (1.028396811, 0.24) --
      (1.030776406, 0.25) --
      (1.033247308, 0.26) --
      (1.035808863, 0.27) --
      (1.038460399, 0.28) --
      (1.041201229, 0.29) --
      (1.044030651, 0.3) --
      (1.046947945, 0.31) --
      (1.04995238, 0.32) --
      (1.053043209, 0.33) --
      (1.056219674, 0.34) --
      (1.059481005, 0.35) --
      (1.06282642, 0.36) --
      (1.066255129, 0.37) --
      (1.06976633, 0.38) --
      (1.073359213, 0.39) --
      (1.077032961, 0.4) --
      (1.08078675, 0.41) --
      (1.084619749, 0.42) --
      (1.08853112, 0.43) --
      (1.092520023, 0.44) --
      (1.09658561, 0.45) --
      (1.100727032, 0.46) --
      (1.104943437, 0.47) --
      (1.10923397, 0.48) --
      (1.113597773, 0.49) --
      (1.118033989, 0.5) --
      (1.122541759, 0.51) --
      (1.127120224, 0.52) --
      (1.131768528, 0.53) --
      (1.136485812, 0.54) --
      (1.141271221, 0.55) --
      (1.146123903, 0.56) --
      (1.151043005, 0.57) --
      (1.156027681, 0.58) --
      (1.161077086, 0.59) --
      (1.166190379, 0.6) --
      (1.171366723, 0.61) --
      (1.176605286, 0.62) --
      (1.181905242, 0.63) --
      (1.187265766, 0.64) --
      (1.192686044, 0.65) --
      (1.198165264, 0.66) --
      (1.203702621, 0.67) --
      (1.209297317, 0.68) --
      (1.214948559, 0.69) --
      (1.220655562, 0.7) --
      (1.226417547, 0.71) --
      (1.232233744, 0.72) --
      (1.238103388, 0.73) --
      (1.244025723, 0.74) --
      (1.25, 0.75) --
      (1.256025477, 0.76) --
      (1.262101422, 0.77) --
      (1.268227109, 0.78) --
      (1.27440182, 0.79) --
      (1.280624847, 0.8) --
      (1.286895489, 0.81) --
      (1.293213053, 0.82) --
      (1.299576854, 0.83) --
      (1.305986217, 0.84) --
      (1.312440475, 0.85) --
      (1.318938968, 0.86) --
      (1.325481045, 0.87) --
      (1.332066064, 0.88) --
      (1.338693393, 0.89) --
      (1.345362405, 0.9) --
      (1.352072483, 0.91) --
      (1.35882302, 0.92) --
      (1.365613415, 0.93) --
      (1.372443077, 0.94) --
      (1.379311422, 0.95) --
      (1.386217876, 0.96) --
      (1.393161871, 0.97) --
      (1.40014285, 0.98) --
      (1.407160261, 0.99) --
      (1.414213562, 1) --
      (1.42130222, 1.01) --
      (1.428425707, 1.02) --
      (1.435583505, 1.03) --
      (1.442775104, 1.04) --
      (1.45, 1.05) --
      (1.457257699, 1.06) --
      (1.464547712, 1.07) --
      (1.471869559, 1.08) --
      (1.479222769, 1.09) --
      (1.486606875, 1.1) --
      (1.494021419, 1.11) --
      (1.50146595, 1.12) --
      (1.508940025, 1.13) --
      (1.516443207, 1.14) --
      (1.523975065, 1.15) --
      (1.531535178, 1.16) --
      (1.539123127, 1.17) --
      (1.546738504, 1.18) --
      (1.554380906, 1.19) --
      (1.562049935, 1.2) --
      (1.569745202, 1.21) --
      (1.577466323, 1.22) --
      (1.585212919, 1.23) --
      (1.59298462, 1.24) --
      (1.600781059, 1.25) --
      (1.608601877, 1.26) --
      (1.61644672, 1.27) --
      (1.62431524, 1.28) --
      (1.632207095, 1.29) --
      (1.640121947, 1.3) --
      (1.648059465, 1.31) --
      (1.656019324, 1.32) --
      (1.664001202, 1.33) --
      (1.672004785, 1.34) --
      (1.680029762, 1.35) --
      (1.688075828, 1.36) --
      (1.696142683, 1.37) --
      (1.704230031, 1.38) --
      (1.712337584, 1.39) --
      (1.720465053, 1.4) --
      (1.72861216, 1.41) --
      (1.736778627, 1.42) --
      (1.744964183, 1.43) --
      (1.75316856, 1.44) --
      (1.761391495, 1.45) --
      (1.76963273, 1.46) --
      (1.77789201, 1.47) --
      (1.786169085, 1.48) --
      (1.794463708, 1.49) --
      (1.802775638, 1.5) --
      (1.811104635, 1.51) --
      (1.819450466, 1.52) --
      (1.827812901, 1.53) --
      (1.836191711, 1.54) --
      (1.844586675, 1.55) --
      (1.852997572, 1.56) --
      (1.861424186, 1.57) --
      (1.869866305, 1.58) --
      (1.878323721, 1.59) --
      (1.886796226, 1.6) --
      (1.89528362, 1.61) --
      (1.903785702, 1.62) --
      (1.912302277, 1.63) --
      (1.920833153, 1.64) --
      (1.929378138, 1.65) --
      (1.937937047, 1.66) --
      (1.946509697, 1.67) --
      (1.955095906, 1.68) --
      (1.963695496, 1.69) --
      (1.972308292, 1.7) --
      (1.980934123, 1.71) --
      (1.989572818, 1.72) --
      (1.998224212, 1.73) --
      (2.006888138, 1.74) --
      (2.015564437, 1.75) --
      (2.024252949, 1.76) --
      (2.032953516, 1.77) --
      (2.041665986, 1.78) --
      (2.050390207, 1.79) --
      (2.059126028, 1.8) --
      (2.067873304, 1.81) --
      (2.076631888, 1.82) --
      (2.08540164, 1.83) --
      (2.094182418, 1.84) --
      (2.102974084, 1.85) --
      (2.111776503, 1.86) --
      (2.120589541, 1.87) --
      (2.129413065, 1.88) --
      (2.138246946, 1.89) --
      (2.147091055, 1.9) --
      (2.155945268, 1.91) --
      (2.16480946, 1.92) --
      (2.17368351, 1.93) --
      (2.182567296, 1.94) --
      (2.1914607, 1.95) --
      (2.200363606, 1.96) --
      (2.209275899, 1.97) --
      (2.218197466, 1.98) --
      (2.227128196, 1.99) --
      (2.236067977, 2) --
      (2.245016704, 2.01) --
      (2.253974268, 2.02) --
      (2.262940565, 2.03) --
      (2.271915491, 2.04) --
      (2.280898946, 2.05) --
      (2.289890827, 2.06) --
      (2.298891037, 2.07) --
      (2.307899478, 2.08) --
      (2.316916054, 2.09) --
      (2.32594067, 2.1) --
      (2.334973233, 2.11) --
      (2.344013652, 2.12) --
      (2.353061835, 2.13) --
      (2.362117694, 2.14) --
      (2.37118114, 2.15) --
      (2.380252087, 2.16) --
      (2.38933045, 2.17) --
      (2.398416144, 2.18) --
      (2.407509086, 2.19) --
      (2.416609195, 2.2) --
      (2.425716389, 2.21) --
      (2.43483059, 2.22) --
      (2.443951718, 2.23) --
      (2.453079697, 2.24) --
      (2.46221445, 2.25) --
      (2.471355903, 2.26) --
      (2.480503981, 2.27) --
      (2.489658611, 2.28) --
      (2.498819721, 2.29) --
      (2.507987241, 2.3) --
      (2.517161099, 2.31) --
      (2.526341228, 2.32) --
      (2.535527559, 2.33) --
      (2.544720024, 2.34) --
      (2.553918558, 2.35) --
      (2.563123095, 2.36) --
      (2.572333571, 2.37) --
      (2.581549922, 2.38) --
      (2.590772086, 2.39) --
      (2.6, 2.4) --
      (2.609233604, 2.41) --
      (2.618472837, 2.42) --
      (2.627717641, 2.43) --
      (2.636967956, 2.44) --
      (2.646223724, 2.45) --
      (2.65548489, 2.46) --
      (2.664751396, 2.47) --
      (2.674023186, 2.48) --
      (2.683300207, 2.49) --
      (2.692582404, 2.5) --
      (2.701869723, 2.51) --
      (2.711162112, 2.52) --
      (2.72045952, 2.53) --
      (2.729761894, 2.54) --
      (2.739069185, 2.55) --
      (2.748381342, 2.56) --
      (2.757698316, 2.57) --
      (2.767020058, 2.58) --
      (2.77634652, 2.59) --
      (2.785677655, 2.6) --
      (2.795013417, 2.61) --
      (2.804353758, 2.62) --
      (2.813698633, 2.63) --
      (2.823047998, 2.64) --
      (2.832401808, 2.65) --
      (2.841760018, 2.66) --
      (2.851122586, 2.67) --
      (2.860489469, 2.68) --
      (2.869860624, 2.69) --
      (2.87923601, 2.7) --
      (2.888615585, 2.71) --
      (2.89799931, 2.72) --
      (2.907387143, 2.73) --
      (2.916779045, 2.74) --
      (2.926174978, 2.75) --
      (2.935574901, 2.76) --
      (2.944978778, 2.77) --
      (2.954386569, 2.78) --
      (2.963798239, 2.79) --
      (2.973213749, 2.8) --
      (2.982633065, 2.81) --
      (2.992056149, 2.82) --
      (3.001482967, 2.83) --
      (3.010913483, 2.84) --
      (3.020347662, 2.85) --
      (3.029785471, 2.86) --
      (3.039226875, 2.87) --
      (3.048671842, 2.88) --
      (3.058120338, 2.89) --
      (3.06757233, 2.9) --
      (3.077027787, 2.91) --
      (3.086486676, 2.92) --
      (3.095948966, 2.93) --
      (3.105414626, 2.94) --
      (3.114883625, 2.95) --
      (3.124355934, 2.96) --
      (3.133831521, 2.97) --
      (3.143310357, 2.98) --
      (3.152792413, 2.99) --
      (3.16227766, 3) --
      (3.17176607, 3.01) --
      (3.181257613, 3.02) --
      (3.190752262, 3.03) --
      (3.20024999, 3.04) --
      (3.209750769, 3.05) --
      (3.219254572, 3.06) --
      (3.228761372, 3.07) --
      (3.238271144, 3.08) --
      (3.24778386, 3.09) --
      (3.257299495, 3.1) --
      (3.266818024, 3.11) --
      (3.276339421, 3.12) --
      (3.285863661, 3.13) --
      (3.29539072, 3.14) --
      (3.304920574, 3.15) --
      (3.314453198, 3.16) --
      (3.323988568, 3.17) --
      (3.333526661, 3.18) --
      (3.343067454, 3.19) --
      (3.352610923, 3.2) --
      (3.362157046, 3.21) --
      (3.3717058, 3.22) --
      (3.381257163, 3.23) --
      (3.390811112, 3.24) --
      (3.400367627, 3.25) --
      (3.409926685, 3.26) --
      (3.419488266, 3.27) --
      (3.429052347, 3.28) --
      (3.438618909, 3.29) --
      (3.44818793, 3.3) --
      (3.45775939, 3.31) --
      (3.467333269, 3.32) --
      (3.476909547, 3.33) --
      (3.486488204, 3.34) --
      (3.496069221, 3.35) --
      (3.505652578, 3.36) --
      (3.515238257, 3.37) --
      (3.524826237, 3.38) --
      (3.534416501, 3.39) --
      (3.544009029, 3.4) --
      (3.553603805, 3.41) --
      (3.563200808, 3.42) --
      (3.572800022, 3.43) --
      (3.582401429, 3.44) --
      (3.592005011, 3.45) --
      (3.601610751, 3.46) --
      (3.611218631, 3.47) --
      (3.620828634, 3.48) --
      (3.630440745, 3.49) --
      (3.640054945, 3.5) --
      (3.649671218, 3.51) --
      (3.659289549, 3.52) --
      (3.66890992, 3.53) --
      (3.678532316, 3.54) --
      (3.688156721, 3.55) --
      (3.69778312, 3.56) --
      (3.707411496, 3.57) --
      (3.717041835, 3.58) --
      (3.72667412, 3.59) --
      (3.736308338, 3.6) --
      (3.745944474, 3.61) --
      (3.755582511, 3.62) --
      (3.765222437, 3.63) --
      (3.774864236, 3.64) --
      (3.784507894, 3.65) --
      (3.794153397, 3.66) --
      (3.803800731, 3.67) --
      (3.813449882, 3.68) --
      (3.823100836, 3.69) --
      (3.832753579, 3.7) --
      (3.842408099, 3.71) --
      (3.852064382, 3.72) --
      (3.861722414, 3.73) --
      (3.871382182, 3.74) --
      (3.881043674, 3.75) --
      (3.890706877, 3.76) --
      (3.900371777, 3.77) --
      (3.910038363, 3.78) --
      (3.919706622, 3.79) --
      (3.929376541, 3.8) --
      (3.939048108, 3.81) --
      (3.948721312, 3.82) --
      (3.95839614, 3.83) --
      (3.96807258, 3.84) --
      (3.977750621, 3.85) --
      (3.98743025, 3.86) --
      (3.997111457, 3.87) --
      (4.00679423, 3.88) --
      (4.016478557, 3.89) --
      (4.026164428, 3.9) --
      (4.035851831, 3.91) --
      (4.045540755, 3.92) --
      (4.055231189, 3.93) --
      (4.064923124, 3.94) --
      (4.074616546, 3.95) --
      (4.084311447, 3.96) --
      (4.094007816, 3.97) --
      (4.103705642, 3.98) --
      (4.113404916, 3.99) --
      (4.123105626, 4) --
      (4.132807762, 4.01) --
      (4.142511316, 4.02) --
      (4.152216276, 4.03) --
      (4.161922633, 4.04) --
      (4.171630377, 4.05) --
      (4.181339498, 4.06) --
      (4.191049988, 4.07) --
      (4.200761836, 4.08) --
      (4.210475033, 4.09) --
      (4.220189569, 4.1) --
      (4.229905436, 4.11) --
      (4.239622625, 4.12) --
      (4.249341125, 4.13) --
      (4.259060929, 4.14) --
      (4.268782028, 4.15) --
      (4.278504412, 4.16) --
      (4.288228072, 4.17) --
      (4.297953001, 4.18) --
      (4.30767919, 4.19) --
      (4.317406629, 4.2) --
      (4.327135311, 4.21) --
      (4.336865227, 4.22) --
      (4.34659637, 4.23) --
      (4.35632873, 4.24) --
      (4.366062299, 4.25) --
      (4.37579707, 4.26) --
      (4.385533035, 4.27) --
      (4.395270185, 4.28) --
      (4.405008513, 4.29) --
      (4.414748011, 4.3) --
      (4.424488671, 4.31) --
      (4.434230486, 4.32) --
      (4.443973447, 4.33) --
      (4.453717548, 4.34) --
      (4.463462781, 4.35) --
      (4.473209139, 4.36) --
      (4.482956614, 4.37) --
      (4.492705198, 4.38) --
      (4.502454886, 4.39) --
      (4.512205669, 4.4) --
      (4.521957541, 4.41) --
      (4.531710494, 4.42) --
      (4.541464521, 4.43) --
      (4.551219617, 4.44) --
      (4.560975773, 4.45) --
      (4.570732983, 4.46) --
      (4.58049124, 4.47) --
      (4.590250538, 4.48) --
      (4.60001087, 4.49) --
      (4.609772229, 4.5) --
      (4.619534609, 4.51) --
      (4.629298003, 4.52) --
      (4.639062405, 4.53) --
      (4.648827809, 4.54) --
      (4.658594209, 4.55) --
      (4.668361597, 4.56) --
      (4.678129968, 4.57) --
      (4.687899316, 4.58) --
      (4.697669635, 4.59) --
      (4.707440918, 4.6) --
      (4.71721316, 4.61) --
      (4.726986355, 4.62) --
      (4.736760496, 4.63) --
      (4.746535579, 4.64) --
      (4.756311596, 4.65) --
      (4.766088543, 4.66) --
      (4.775866414, 4.67) --
      (4.785645202, 4.68) --
      (4.795424903, 4.69) --
      (4.805205511, 4.7) --
      (4.81498702, 4.71) --
      (4.824769425, 4.72) --
      (4.83455272, 4.73) --
      (4.8443369, 4.74) --
      (4.85412196, 4.75) --
      (4.863907894, 4.76) --
      (4.873694697, 4.77) --
      (4.883482364, 4.78) --
      (4.89327089, 4.79) --
      (4.903060269, 4.8) --
      (4.912850496, 4.81) --
      (4.922641567, 4.82) --
      (4.932433476, 4.83) --
      (4.942226219, 4.84) --
      (4.95201979, 4.85) --
      (4.961814184, 4.86) --
      (4.971609397, 4.87) --
      (4.981405424, 4.88) --
      (4.99120226, 4.89) --
      (5.0009999, 4.9) --
      (5.01079834, 4.91) --
      (5.020597574, 4.92) --
      (5.030397599, 4.93) --
      (5.040198409, 4.94) --
      (5.05, 4.95) --
      (5.059802368, 4.96) --
      (5.069605507, 4.97) --
      (5.079409414, 4.98) --
      (5.089214085, 4.99) --
      (5.099019514, 5);
  \end{tikzpicture}


==> FigureSpiral.tex <==
%auto-ignore

  \centering
  \begin{tikzpicture} [scale = 1.1] % 0.9 0.55
  \begin{scope} [yscale = -1, xscale = 1]
    \draw [thick, black]
    (0.000000, 0.000000) --
    (0.000977, -0.000006) --
    (0.001953, -0.000024) --
    (0.002929, -0.000054) --
    (0.003905, -0.000096) --
    (0.004881, -0.000150) --
    (0.005855, -0.000216) --
    (0.006830, -0.000294) --
    (0.007803, -0.000383) --
    (0.008776, -0.000485) --
    (0.009747, -0.000599) --
    (0.010718, -0.000724) --
    (0.011687, -0.000862) --
    (0.012655, -0.001012) --
    (0.013621, -0.001173) --
    (0.014586, -0.001346) --
    (0.015550, -0.001532) --
    (0.016511, -0.001729) --
    (0.017471, -0.001937) --
    (0.018429, -0.002158) --
    (0.019384, -0.002391) --
    (0.020338, -0.002635) --
    (0.021289, -0.002891) --
    (0.022238, -0.003159) --
    (0.023184, -0.003439) --
    (0.024127, -0.003730) --
    (0.025068, -0.004034) --
    (0.026006, -0.004348) --
    (0.026941, -0.004675) --
    (0.027873, -0.005013) --
    (0.028802, -0.005362) --
    (0.029727, -0.005724) --
    (0.030650, -0.006097) --
    (0.031568, -0.006481) --
    (0.032483, -0.006877) --
    (0.033395, -0.007284) --
    (0.034302, -0.007703) --
    (0.035206, -0.008133) --
    (0.036105, -0.008574) --
    (0.037001, -0.009027) --
    (0.037892, -0.009491) --
    (0.038779, -0.009967) --
    (0.039661, -0.010453) --
    (0.040539, -0.010951) --
    (0.041412, -0.011460) --
    (0.042281, -0.011980) --
    (0.043144, -0.012512) --
    (0.044003, -0.013054) --
    (0.044857, -0.013607) --
    (0.045705, -0.014171) --
    (0.046548, -0.014746) --
    (0.047386, -0.015332) --
    (0.048218, -0.015929) --
    (0.049045, -0.016537) --
    (0.049866, -0.017155) --
    (0.050681, -0.017784) --
    (0.051491, -0.018424) --
    (0.052294, -0.019074) --
    (0.053091, -0.019735) --
    (0.053883, -0.020406) --
    (0.054668, -0.021088) --
    (0.055446, -0.021780) --
    (0.056218, -0.022482) --
    (0.056984, -0.023195) --
    (0.057742, -0.023918) --
    (0.058495, -0.024651) --
    (0.059240, -0.025394) --
    (0.059978, -0.026147) --
    (0.060709, -0.026911) --
    (0.061433, -0.027684) --
    (0.062150, -0.028467) --
    (0.062860, -0.029260) --
    (0.063562, -0.030062) --
    (0.064256, -0.030875) --
    (0.064943, -0.031697) --
    (0.065623, -0.032528) --
    (0.066294, -0.033370) --
    (0.066958, -0.034220) --
    (0.067613, -0.035080) --
    (0.068261, -0.035949) --
    (0.068900, -0.036828) --
    (0.069531, -0.037716) --
    (0.070154, -0.038612) --
    (0.070768, -0.039518) --
    (0.071374, -0.040433) --
    (0.071972, -0.041357) --
    (0.072560, -0.042289) --
    (0.073140, -0.043231) --
    (0.073711, -0.044181) --
    (0.074273, -0.045139) --
    (0.074826, -0.046107) --
    (0.075370, -0.047082) --
    (0.075905, -0.048066) --
    (0.076430, -0.049059) --
    (0.076946, -0.050059) --
    (0.077453, -0.051068) --
    (0.077950, -0.052085) --
    (0.078438, -0.053110) --
    (0.078916, -0.054142) --
    (0.079384, -0.055183) --
    (0.079842, -0.056231) --
    (0.080291, -0.057287) --
    (0.080729, -0.058351) --
    (0.081158, -0.059422) --
    (0.081576, -0.060501) --
    (0.081984, -0.061587) --
    (0.082382, -0.062680) --
    (0.082769, -0.063780) --
    (0.083146, -0.064888) --
    (0.083512, -0.066002) --
    (0.083868, -0.067124) --
    (0.084213, -0.068252) --
    (0.084548, -0.069387) --
    (0.084872, -0.070528) --
    (0.085185, -0.071677) --
    (0.085487, -0.072831) --
    (0.085778, -0.073992) --
    (0.086057, -0.075160) --
    (0.086326, -0.076333) --
    (0.086584, -0.077513) --
    (0.086830, -0.078698) --
    (0.087065, -0.079890) --
    (0.087289, -0.081087) --
    (0.087501, -0.082290) --
    (0.087702, -0.083499) --
    (0.087891, -0.084713) --
    (0.088068, -0.085933) --
    (0.088234, -0.087158) --
    (0.088388, -0.088388) --
    (0.088531, -0.089624) --
    (0.088661, -0.090864) --
    (0.088780, -0.092110) --
    (0.088886, -0.093360) --
    (0.088981, -0.094615) --
    (0.089063, -0.095875) --
    (0.089133, -0.097139) --
    (0.089191, -0.098408) --
    (0.089237, -0.099681) --
    (0.089271, -0.100958) --
    (0.089292, -0.102239) --
    (0.089301, -0.103525) --
    (0.089297, -0.104814) --
    (0.089281, -0.106107) --
    (0.089253, -0.107404) --
    (0.089212, -0.108705) --
    (0.089158, -0.110009) --
    (0.089091, -0.111316) --
    (0.089012, -0.112627) --
    (0.088920, -0.113941) --
    (0.088815, -0.115258) --
    (0.088698, -0.116578) --
    (0.088567, -0.117901) --
    (0.088424, -0.119226) --
    (0.088268, -0.120554) --
    (0.088099, -0.121885) --
    (0.087916, -0.123218) --
    (0.087721, -0.124554) --
    (0.087512, -0.125892) --
    (0.087291, -0.127232) --
    (0.087056, -0.128573) --
    (0.086808, -0.129917) --
    (0.086547, -0.131263) --
    (0.086272, -0.132610) --
    (0.085984, -0.133958) --
    (0.085683, -0.135309) --
    (0.085369, -0.136660) --
    (0.085041, -0.138013) --
    (0.084700, -0.139366) --
    (0.084345, -0.140721) --
    (0.083977, -0.142077) --
    (0.083595, -0.143433) --
    (0.083200, -0.144790) --
    (0.082791, -0.146147) --
    (0.082369, -0.147505) --
    (0.081934, -0.148863) --
    (0.081484, -0.150222) --
    (0.081021, -0.151580) --
    (0.080545, -0.152939) --
    (0.080055, -0.154297) --
    (0.079551, -0.155655) --
    (0.079033, -0.157012) --
    (0.078502, -0.158369) --
    (0.077957, -0.159725) --
    (0.077399, -0.161081) --
    (0.076826, -0.162436) --
    (0.076240, -0.163789) --
    (0.075641, -0.165142) --
    (0.075027, -0.166493) --
    (0.074400, -0.167843) --
    (0.073759, -0.169192) --
    (0.073104, -0.170539) --
    (0.072435, -0.171884) --
    (0.071753, -0.173227) --
    (0.071057, -0.174569) --
    (0.070347, -0.175908) --
    (0.069624, -0.177246) --
    (0.068886, -0.178581) --
    (0.068135, -0.179913) --
    (0.067370, -0.181243) --
    (0.066591, -0.182571) --
    (0.065799, -0.183895) --
    (0.064993, -0.185217) --
    (0.064173, -0.186536) --
    (0.063339, -0.187851) --
    (0.062491, -0.189164) --
    (0.061630, -0.190473) --
    (0.060755, -0.191778) --
    (0.059866, -0.193080) --
    (0.058964, -0.194379) --
    (0.058048, -0.195673) --
    (0.057118, -0.196963) --
    (0.056175, -0.198250) --
    (0.055218, -0.199532) --
    (0.054247, -0.200810) --
    (0.053263, -0.202083) --
    (0.052265, -0.203352) --
    (0.051254, -0.204616) --
    (0.050229, -0.205875) --
    (0.049190, -0.207130) --
    (0.048138, -0.208379) --
    (0.047073, -0.209624) --
    (0.045994, -0.210863) --
    (0.044901, -0.212096) --
    (0.043795, -0.213324) --
    (0.042676, -0.214547) --
    (0.041543, -0.215764) --
    (0.040397, -0.216974) --
    (0.039238, -0.218179) --
    (0.038066, -0.219378) --
    (0.036880, -0.220571) --
    (0.035681, -0.221757) --
    (0.034469, -0.222937) --
    (0.033244, -0.224110) --
    (0.032005, -0.225277) --
    (0.030754, -0.226437) --
    (0.029489, -0.227590) --
    (0.028212, -0.228736) --
    (0.026921, -0.229874) --
    (0.025618, -0.231006) --
    (0.024302, -0.232130) --
    (0.022973, -0.233246) --
    (0.021631, -0.234355) --
    (0.020276, -0.235457) --
    (0.018909, -0.236550) --
    (0.017529, -0.237636) --
    (0.016136, -0.238713) --
    (0.014731, -0.239782) --
    (0.013314, -0.240843) --
    (0.011884, -0.241896) --
    (0.010441, -0.242940) --
    (0.008986, -0.243975) --
    (0.007519, -0.245002) --
    (0.006039, -0.246020) --
    (0.004548, -0.247028) --
    (0.003044, -0.248028) --
    (0.001528, -0.249019) --
    (0.000000, -0.250000) --
    (-0.001540, -0.250972) --
    (-0.003092, -0.251934) --
    (-0.004656, -0.252887) --
    (-0.006231, -0.253830) --
    (-0.007818, -0.254763) --
    (-0.009417, -0.255686) --
    (-0.011028, -0.256599) --
    (-0.012650, -0.257502) --
    (-0.014284, -0.258395) --
    (-0.015929, -0.259277) --
    (-0.017585, -0.260148) --
    (-0.019253, -0.261010) --
    (-0.020932, -0.261860) --
    (-0.022622, -0.262700) --
    (-0.024324, -0.263528) --
    (-0.026036, -0.264346) --
    (-0.027759, -0.265152) --
    (-0.029493, -0.265948) --
    (-0.031238, -0.266732) --
    (-0.032994, -0.267504) --
    (-0.034760, -0.268265) --
    (-0.036537, -0.269015) --
    (-0.038324, -0.269752) --
    (-0.040122, -0.270478) --
    (-0.041930, -0.271192) --
    (-0.043748, -0.271894) --
    (-0.045577, -0.272583) --
    (-0.047415, -0.273261) --
    (-0.049264, -0.273926) --
    (-0.051122, -0.274578) --
    (-0.052991, -0.275218) --
    (-0.054869, -0.275846) --
    (-0.056757, -0.276461) --
    (-0.058655, -0.277063) --
    (-0.060562, -0.277652) --
    (-0.062478, -0.278228) --
    (-0.064404, -0.278790) --
    (-0.066339, -0.279340) --
    (-0.068283, -0.279877) --
    (-0.070236, -0.280400) --
    (-0.072199, -0.280909) --
    (-0.074170, -0.281405) --
    (-0.076150, -0.281888) --
    (-0.078139, -0.282356) --
    (-0.080136, -0.282811) --
    (-0.082142, -0.283252) --
    (-0.084156, -0.283679) --
    (-0.086178, -0.284092) --
    (-0.088209, -0.284490) --
    (-0.090248, -0.284875) --
    (-0.092295, -0.285245) --
    (-0.094350, -0.285600) --
    (-0.096412, -0.285941) --
    (-0.098483, -0.286268) --
    (-0.100561, -0.286580) --
    (-0.102646, -0.286877) --
    (-0.104739, -0.287159) --
    (-0.106839, -0.287426) --
    (-0.108947, -0.287679) --
    (-0.111061, -0.287916) --
    (-0.113183, -0.288138) --
    (-0.115311, -0.288345) --
    (-0.117447, -0.288536) --
    (-0.119589, -0.288712) --
    (-0.121737, -0.288873) --
    (-0.123892, -0.289018) --
    (-0.126053, -0.289148) --
    (-0.128221, -0.289262) --
    (-0.130395, -0.289360) --
    (-0.132574, -0.289442) --
    (-0.134760, -0.289509) --
    (-0.136951, -0.289559) --
    (-0.139148, -0.289594) --
    (-0.141351, -0.289612) --
    (-0.143559, -0.289614) --
    (-0.145772, -0.289600) --
    (-0.147991, -0.289570) --
    (-0.150215, -0.289523) --
    (-0.152443, -0.289460) --
    (-0.154677, -0.289380) --
    (-0.156915, -0.289284) --
    (-0.159158, -0.289172) --
    (-0.161406, -0.289042) --
    (-0.163658, -0.288896) --
    (-0.165914, -0.288733) --
    (-0.168174, -0.288553) --
    (-0.170438, -0.288357) --
    (-0.172706, -0.288143) --
    (-0.174978, -0.287913) --
    (-0.177254, -0.287665) --
    (-0.179533, -0.287400) --
    (-0.181816, -0.287118) --
    (-0.184101, -0.286819) --
    (-0.186390, -0.286503) --
    (-0.188682, -0.286169) --
    (-0.190977, -0.285818) --
    (-0.193275, -0.285449) --
    (-0.195575, -0.285063) --
    (-0.197878, -0.284660) --
    (-0.200183, -0.284238) --
    (-0.202491, -0.283800) --
    (-0.204800, -0.283343) --
    (-0.207112, -0.282869) --
    (-0.209426, -0.282378) --
    (-0.211741, -0.281868) --
    (-0.214058, -0.281341) --
    (-0.216376, -0.280796) --
    (-0.218696, -0.280233) --
    (-0.221016, -0.279652) --
    (-0.223338, -0.279053) --
    (-0.225661, -0.278436) --
    (-0.227985, -0.277801) --
    (-0.230309, -0.277148) --
    (-0.232634, -0.276476) --
    (-0.234960, -0.275787) --
    (-0.237285, -0.275080) --
    (-0.239611, -0.274354) --
    (-0.241937, -0.273610) --
    (-0.244263, -0.272848) --
    (-0.246588, -0.272068) --
    (-0.248913, -0.271269) --
    (-0.251237, -0.270452) --
    (-0.253561, -0.269617) --
    (-0.255884, -0.268764) --
    (-0.258206, -0.267892) --
    (-0.260527, -0.267001) --
    (-0.262847, -0.266092) --
    (-0.265165, -0.265165) --
    (-0.267482, -0.264219) --
    (-0.269797, -0.263255) --
    (-0.272110, -0.262272) --
    (-0.274422, -0.261271) --
    (-0.276731, -0.260252) --
    (-0.279038, -0.259213) --
    (-0.281343, -0.258156) --
    (-0.283645, -0.257081) --
    (-0.285945, -0.255987) --
    (-0.288242, -0.254875) --
    (-0.290536, -0.253744) --
    (-0.292827, -0.252594) --
    (-0.295115, -0.251426) --
    (-0.297399, -0.250239) --
    (-0.299680, -0.249034) --
    (-0.301957, -0.247810) --
    (-0.304231, -0.246567) --
    (-0.306500, -0.245306) --
    (-0.308766, -0.244026) --
    (-0.311027, -0.242728) --
    (-0.313284, -0.241411) --
    (-0.315537, -0.240076) --
    (-0.317785, -0.238722) --
    (-0.320028, -0.237349) --
    (-0.322266, -0.235958) --
    (-0.324499, -0.234548) --
    (-0.326727, -0.233120) --
    (-0.328950, -0.231673) --
    (-0.331167, -0.230207) --
    (-0.333379, -0.228724) --
    (-0.335585, -0.227221) --
    (-0.337785, -0.225700) --
    (-0.339978, -0.224161) --
    (-0.342166, -0.222603) --
    (-0.344347, -0.221027) --
    (-0.346522, -0.219433) --
    (-0.348690, -0.217820) --
    (-0.350851, -0.216188) --
    (-0.353006, -0.214539) --
    (-0.355153, -0.212871) --
    (-0.357293, -0.211184) --
    (-0.359426, -0.209480) --
    (-0.361552, -0.207757) --
    (-0.363669, -0.206016) --
    (-0.365779, -0.204257) --
    (-0.367881, -0.202480) --
    (-0.369975, -0.200684) --
    (-0.372061, -0.198870) --
    (-0.374138, -0.197039) --
    (-0.376207, -0.195189) --
    (-0.378267, -0.193322) --
    (-0.380318, -0.191436) --
    (-0.382361, -0.189533) --
    (-0.384394, -0.187611) --
    (-0.386418, -0.185672) --
    (-0.388433, -0.183715) --
    (-0.390438, -0.181740) --
    (-0.392434, -0.179748) --
    (-0.394420, -0.177738) --
    (-0.396396, -0.175710) --
    (-0.398362, -0.173665) --
    (-0.400317, -0.171602) --
    (-0.402262, -0.169522) --
    (-0.404197, -0.167424) --
    (-0.406121, -0.165309) --
    (-0.408035, -0.163177) --
    (-0.409937, -0.161027) --
    (-0.411829, -0.158860) --
    (-0.413709, -0.156676) --
    (-0.415578, -0.154475) --
    (-0.417435, -0.152256) --
    (-0.419281, -0.150021) --
    (-0.421115, -0.147769) --
    (-0.422938, -0.145500) --
    (-0.424748, -0.143214) --
    (-0.426546, -0.140912) --
    (-0.428332, -0.138592) --
    (-0.430105, -0.136257) --
    (-0.431866, -0.133904) --
    (-0.433614, -0.131535) --
    (-0.435349, -0.129150) --
    (-0.437071, -0.126748) --
    (-0.438780, -0.124330) --
    (-0.440476, -0.121896) --
    (-0.442158, -0.119446) --
    (-0.443827, -0.116979) --
    (-0.445482, -0.114497) --
    (-0.447124, -0.111999) --
    (-0.448751, -0.109485) --
    (-0.450365, -0.106955) --
    (-0.451964, -0.104409) --
    (-0.453549, -0.101848) --
    (-0.455120, -0.099271) --
    (-0.456675, -0.096679) --
    (-0.458217, -0.094071) --
    (-0.459743, -0.091449) --
    (-0.461255, -0.088811) --
    (-0.462751, -0.086157) --
    (-0.464232, -0.083489) --
    (-0.465698, -0.080806) --
    (-0.467148, -0.078108) --
    (-0.468583, -0.075396) --
    (-0.470001, -0.072668) --
    (-0.471404, -0.069926) --
    (-0.472791, -0.067170) --
    (-0.474162, -0.064399) --
    (-0.475517, -0.061614) --
    (-0.476855, -0.058815) --
    (-0.478177, -0.056001) --
    (-0.479482, -0.053174) --
    (-0.480771, -0.050332) --
    (-0.482043, -0.047477) --
    (-0.483297, -0.044608) --
    (-0.484535, -0.041726) --
    (-0.485755, -0.038830) --
    (-0.486958, -0.035920) --
    (-0.488144, -0.032997) --
    (-0.489312, -0.030062) --
    (-0.490462, -0.027113) --
    (-0.491595, -0.024150) --
    (-0.492709, -0.021176) --
    (-0.493806, -0.018188) --
    (-0.494884, -0.015188) --
    (-0.495944, -0.012175) --
    (-0.496986, -0.009149) --
    (-0.498009, -0.006112) --
    (-0.499014, -0.003062) --
    (-0.500000, -0.000000) --
    (-0.500967, 0.003074) --
    (-0.501915, 0.006160) --
    (-0.502844, 0.009257) --
    (-0.503754, 0.012366) --
    (-0.504645, 0.015487) --
    (-0.505517, 0.018619) --
    (-0.506368, 0.021763) --
    (-0.507201, 0.024917) --
    (-0.508013, 0.028083) --
    (-0.508806, 0.031259) --
    (-0.509579, 0.034446) --
    (-0.510332, 0.037644) --
    (-0.511065, 0.040853) --
    (-0.511778, 0.044072) --
    (-0.512470, 0.047301) --
    (-0.513142, 0.050540) --
    (-0.513794, 0.053789) --
    (-0.514425, 0.057049) --
    (-0.515035, 0.060318) --
    (-0.515624, 0.063596) --
    (-0.516193, 0.066884) --
    (-0.516740, 0.070182) --
    (-0.517267, 0.073488) --
    (-0.517772, 0.076804) --
    (-0.518256, 0.080129) --
    (-0.518719, 0.083463) --
    (-0.519160, 0.086805) --
    (-0.519580, 0.090156) --
    (-0.519978, 0.093515) --
    (-0.520355, 0.096882) --
    (-0.520709, 0.100258) --
    (-0.521042, 0.103642) --
    (-0.521353, 0.107033) --
    (-0.521642, 0.110432) --
    (-0.521909, 0.113839) --
    (-0.522153, 0.117253) --
    (-0.522375, 0.120675) --
    (-0.522575, 0.124103) --
    (-0.522753, 0.127539) --
    (-0.522907, 0.130982) --
    (-0.523040, 0.134431) --
    (-0.523149, 0.137886) --
    (-0.523236, 0.141348) --
    (-0.523300, 0.144817) --
    (-0.523341, 0.148291) --
    (-0.523360, 0.151771) --
    (-0.523355, 0.155258) --
    (-0.523327, 0.158749) --
    (-0.523276, 0.162247) --
    (-0.523201, 0.165749) --
    (-0.523103, 0.169257) --
    (-0.522982, 0.172770) --
    (-0.522838, 0.176288) --
    (-0.522670, 0.179810) --
    (-0.522478, 0.183337) --
    (-0.522263, 0.186869) --
    (-0.522024, 0.190404) --
    (-0.521761, 0.193944) --
    (-0.521474, 0.197488) --
    (-0.521164, 0.201035) --
    (-0.520830, 0.204586) --
    (-0.520471, 0.208141) --
    (-0.520089, 0.211698) --
    (-0.519682, 0.215259) --
    (-0.519252, 0.218823) --
    (-0.518797, 0.222390) --
    (-0.518318, 0.225959) --
    (-0.517814, 0.229531) --
    (-0.517286, 0.233105) --
    (-0.516734, 0.236682) --
    (-0.516158, 0.240260) --
    (-0.515556, 0.243840) --
    (-0.514931, 0.247422) --
    (-0.514281, 0.251005) --
    (-0.513606, 0.254590) --
    (-0.512906, 0.258175) --
    (-0.512182, 0.261762) --
    (-0.511433, 0.265349) --
    (-0.510659, 0.268938) --
    (-0.509861, 0.272526) --
    (-0.509037, 0.276115) --
    (-0.508189, 0.279704) --
    (-0.507316, 0.283293) --
    (-0.506418, 0.286882) --
    (-0.505495, 0.290471) --
    (-0.504547, 0.294059) --
    (-0.503574, 0.297646) --
    (-0.502575, 0.301232) --
    (-0.501552, 0.304817) --
    (-0.500504, 0.308401) --
    (-0.499430, 0.311984) --
    (-0.498332, 0.315565) --
    (-0.497208, 0.319144) --
    (-0.496059, 0.322722) --
    (-0.494885, 0.326297) --
    (-0.493685, 0.329870) --
    (-0.492460, 0.333440) --
    (-0.491210, 0.337008) --
    (-0.489935, 0.340573) --
    (-0.488635, 0.344135) --
    (-0.487309, 0.347694) --
    (-0.485958, 0.351250) --
    (-0.484581, 0.354802) --
    (-0.483180, 0.358350) --
    (-0.481752, 0.361895) --
    (-0.480300, 0.365435) --
    (-0.478822, 0.368972) --
    (-0.477319, 0.372504) --
    (-0.475791, 0.376031) --
    (-0.474237, 0.379553) --
    (-0.472658, 0.383071) --
    (-0.471053, 0.386583) --
    (-0.469423, 0.390091) --
    (-0.467768, 0.393592) --
    (-0.466088, 0.397088) --
    (-0.464382, 0.400579) --
    (-0.462651, 0.404063) --
    (-0.460894, 0.407541) --
    (-0.459113, 0.411013) --
    (-0.457306, 0.414478) --
    (-0.455474, 0.417936) --
    (-0.453616, 0.421388) --
    (-0.451733, 0.424832) --
    (-0.449825, 0.428269) --
    (-0.447892, 0.431699) --
    (-0.445934, 0.435121) --
    (-0.443950, 0.438535) --
    (-0.441942, 0.441942) --
    (-0.439908, 0.445340) --
    (-0.437849, 0.448730) --
    (-0.435765, 0.452111) --
    (-0.433656, 0.455484) --
    (-0.431522, 0.458847) --
    (-0.429364, 0.462202) --
    (-0.427180, 0.465547) --
    (-0.424971, 0.468883) --
    (-0.422737, 0.472209) --
    (-0.420479, 0.475526) --
    (-0.418195, 0.478833) --
    (-0.415887, 0.482129) --
    (-0.413555, 0.485415) --
    (-0.411197, 0.488691) --
    (-0.408815, 0.491956) --
    (-0.406408, 0.495210) --
    (-0.403977, 0.498453) --
    (-0.401521, 0.501685) --
    (-0.399041, 0.504905) --
    (-0.396536, 0.508114) --
    (-0.394007, 0.511311) --
    (-0.391453, 0.514496) --
    (-0.388876, 0.517669) --
    (-0.386274, 0.520830) --
    (-0.383648, 0.523978) --
    (-0.380997, 0.527114) --
    (-0.378323, 0.530237) --
    (-0.375625, 0.533346) --
    (-0.372903, 0.536443) --
    (-0.370157, 0.539526) --
    (-0.367387, 0.542596) --
    (-0.364593, 0.545652) --
    (-0.361776, 0.548694) --
    (-0.358935, 0.551722) --
    (-0.356070, 0.554736) --
    (-0.353182, 0.557735) --
    (-0.350271, 0.560720) --
    (-0.347336, 0.563690) --
    (-0.344378, 0.566645) --
    (-0.341396, 0.569585) --
    (-0.338392, 0.572510) --
    (-0.335364, 0.575419) --
    (-0.332314, 0.578313) --
    (-0.329241, 0.581191) --
    (-0.326144, 0.584053) --
    (-0.323025, 0.586899) --
    (-0.319884, 0.589728) --
    (-0.316720, 0.592541) --
    (-0.313533, 0.595337) --
    (-0.310324, 0.598117) --
    (-0.307093, 0.600879) --
    (-0.303839, 0.603624) --
    (-0.300563, 0.606352) --
    (-0.297265, 0.609063) --
    (-0.293946, 0.611755) --
    (-0.290604, 0.614430) --
    (-0.287240, 0.617087) --
    (-0.283855, 0.619726) --
    (-0.280449, 0.622346) --
    (-0.277020, 0.624948) --
    (-0.273571, 0.627531) --
    (-0.270100, 0.630096) --
    (-0.266608, 0.632641) --
    (-0.263095, 0.635167) --
    (-0.259561, 0.637674) --
    (-0.256006, 0.640161) --
    (-0.252430, 0.642629) --
    (-0.248834, 0.645077) --
    (-0.245217, 0.647505) --
    (-0.241579, 0.649913) --
    (-0.237922, 0.652300) --
    (-0.234244, 0.654667) --
    (-0.230546, 0.657014) --
    (-0.226828, 0.659339) --
    (-0.223090, 0.661644) --
    (-0.219332, 0.663928) --
    (-0.215555, 0.666190) --
    (-0.211758, 0.668431) --
    (-0.207942, 0.670651) --
    (-0.204106, 0.672849) --
    (-0.200252, 0.675025) --
    (-0.196378, 0.677179) --
    (-0.192486, 0.679310) --
    (-0.188574, 0.681420) --
    (-0.184644, 0.683507) --
    (-0.180696, 0.685571) --
    (-0.176729, 0.687613) --
    (-0.172744, 0.689632) --
    (-0.168740, 0.691627) --
    (-0.164719, 0.693600) --
    (-0.160680, 0.695549) --
    (-0.156623, 0.697475) --
    (-0.152549, 0.699377) --
    (-0.148457, 0.701255) --
    (-0.144348, 0.703109) --
    (-0.140221, 0.704939) --
    (-0.136078, 0.706745) --
    (-0.131917, 0.708527) --
    (-0.127740, 0.710284) --
    (-0.123547, 0.712017) --
    (-0.119337, 0.713725) --
    (-0.115110, 0.715408) --
    (-0.110867, 0.717066) --
    (-0.106609, 0.718699) --
    (-0.102334, 0.720306) --
    (-0.098044, 0.721888) --
    (-0.093738, 0.723445) --
    (-0.089417, 0.724975) --
    (-0.085081, 0.726480) --
    (-0.080729, 0.727959) --
    (-0.076363, 0.729412) --
    (-0.071981, 0.730839) --
    (-0.067585, 0.732239) --
    (-0.063175, 0.733613) --
    (-0.058750, 0.734960) --
    (-0.054311, 0.736281) --
    (-0.049858, 0.737575) --
    (-0.045392, 0.738841) --
    (-0.040911, 0.740081) --
    (-0.036417, 0.741294) --
    (-0.031910, 0.742479) --
    (-0.027390, 0.743636) --
    (-0.022856, 0.744767) --
    (-0.018310, 0.745869) --
    (-0.013751, 0.746944) --
    (-0.009180, 0.747991) --
    (-0.004596, 0.749009) --
    (-0.000000, 0.750000) --
    (0.004608, 0.750962) --
    (0.009228, 0.751897) --
    (0.013859, 0.752802) --
    (0.018502, 0.753679) --
    (0.023156, 0.754528) --
    (0.027821, 0.755347) --
    (0.032497, 0.756138) --
    (0.037184, 0.756900) --
    (0.041882, 0.757632) --
    (0.046589, 0.758336) --
    (0.051307, 0.759010) --
    (0.056036, 0.759655) --
    (0.060773, 0.760270) --
    (0.065521, 0.760856) --
    (0.070278, 0.761412) --
    (0.075044, 0.761938) --
    (0.079820, 0.762435) --
    (0.084604, 0.762901) --
    (0.089397, 0.763338) --
    (0.094199, 0.763744) --
    (0.099009, 0.764120) --
    (0.103827, 0.764466) --
    (0.108653, 0.764781) --
    (0.113487, 0.765066) --
    (0.118328, 0.765321) --
    (0.123177, 0.765544) --
    (0.128033, 0.765737) --
    (0.132896, 0.765899) --
    (0.137766, 0.766031) --
    (0.142642, 0.766131) --
    (0.147525, 0.766200) --
    (0.152414, 0.766239) --
    (0.157309, 0.766245) --
    (0.162210, 0.766221) --
    (0.167117, 0.766166) --
    (0.172029, 0.766079) --
    (0.176946, 0.765960) --
    (0.181868, 0.765810) --
    (0.186795, 0.765629) --
    (0.191727, 0.765415) --
    (0.196663, 0.765170) --
    (0.201603, 0.764893) --
    (0.206547, 0.764585) --
    (0.211495, 0.764244) --
    (0.216446, 0.763872) --
    (0.221401, 0.763467) --
    (0.226360, 0.763031) --
    (0.231321, 0.762562) --
    (0.236284, 0.762061) --
    (0.241251, 0.761528) --
    (0.246220, 0.760962) --
    (0.251190, 0.760364) --
    (0.256163, 0.759734) --
    (0.261138, 0.759072) --
    (0.266114, 0.758376) --
    (0.271091, 0.757649) --
    (0.276069, 0.756889) --
    (0.281049, 0.756096) --
    (0.286029, 0.755270) --
    (0.291009, 0.754412) --
    (0.295989, 0.753521) --
    (0.300970, 0.752598) --
    (0.305950, 0.751641) --
    (0.310930, 0.750652) --
    (0.315910, 0.749630) --
    (0.320888, 0.748575) --
    (0.325865, 0.747487) --
    (0.330842, 0.746367) --
    (0.335816, 0.745213) --
    (0.340789, 0.744026) --
    (0.345760, 0.742806) --
    (0.350729, 0.741554) --
    (0.355695, 0.740268) --
    (0.360659, 0.738949) --
    (0.365620, 0.737597) --
    (0.370578, 0.736212) --
    (0.375533, 0.734794) --
    (0.380484, 0.733343) --
    (0.385432, 0.731859) --
    (0.390375, 0.730341) --
    (0.395315, 0.728790) --
    (0.400250, 0.727207) --
    (0.405181, 0.725590) --
    (0.410107, 0.723940) --
    (0.415028, 0.722256) --
    (0.419943, 0.720540) --
    (0.424853, 0.718790) --
    (0.429758, 0.717008) --
    (0.434656, 0.715192) --
    (0.439549, 0.713343) --
    (0.444435, 0.711460) --
    (0.449314, 0.709545) --
    (0.454187, 0.707597) --
    (0.459053, 0.705615) --
    (0.463911, 0.703600) --
    (0.468762, 0.701552) --
    (0.473606, 0.699472) --
    (0.478441, 0.697358) --
    (0.483268, 0.695211) --
    (0.488087, 0.693031) --
    (0.492898, 0.690818) --
    (0.497699, 0.688572) --
    (0.502492, 0.686293) --
    (0.507275, 0.683981) --
    (0.512049, 0.681637) --
    (0.516813, 0.679259) --
    (0.521567, 0.676849) --
    (0.526311, 0.674406) --
    (0.531045, 0.671930) --
    (0.535768, 0.669421) --
    (0.540480, 0.666880) --
    (0.545182, 0.664306) --
    (0.549872, 0.661699) --
    (0.554550, 0.659060) --
    (0.559217, 0.656388) --
    (0.563872, 0.653684) --
    (0.568515, 0.650948) --
    (0.573145, 0.648179) --
    (0.577763, 0.645377) --
    (0.582368, 0.642544) --
    (0.586959, 0.639678) --
    (0.591538, 0.636780) --
    (0.596103, 0.633849) --
    (0.600654, 0.630887) --
    (0.605192, 0.627893) --
    (0.609715, 0.624867) --
    (0.614224, 0.621808) --
    (0.618718, 0.618718) --
    (0.623198, 0.615597) --
    (0.627662, 0.612443) --
    (0.632112, 0.609258) --
    (0.636545, 0.606041) --
    (0.640963, 0.602793) --
    (0.645365, 0.599514) --
    (0.649751, 0.596203) --
    (0.654121, 0.592861) --
    (0.658474, 0.589487) --
    (0.662810, 0.586083) --
    (0.667129, 0.582647) --
    (0.671431, 0.579181) --
    (0.675716, 0.575683) --
    (0.679983, 0.572155) --
    (0.684232, 0.568596) --
    (0.688462, 0.565007) --
    (0.692675, 0.561386) --
    (0.696869, 0.557736) --
    (0.701044, 0.554055) --
    (0.705201, 0.550344) --
    (0.709338, 0.546603) --
    (0.713455, 0.542831) --
    (0.717553, 0.539030) --
    (0.721632, 0.535199) --
    (0.725690, 0.531338) --
    (0.729728, 0.527447) --
    (0.733746, 0.523527) --
    (0.737743, 0.519577) --
    (0.741719, 0.515598) --
    (0.745674, 0.511590) --
    (0.749607, 0.507552) --
    (0.753519, 0.503486) --
    (0.757410, 0.499390) --
    (0.761278, 0.495266) --
    (0.765125, 0.491113) --
    (0.768949, 0.486931) --
    (0.772750, 0.482721) --
    (0.776529, 0.478483) --
    (0.780285, 0.474217) --
    (0.784018, 0.469922) --
    (0.787727, 0.465599) --
    (0.791413, 0.461249) --
    (0.795075, 0.456871) --
    (0.798713, 0.452465) --
    (0.802327, 0.448032) --
    (0.805916, 0.443571) --
    (0.809481, 0.439084) --
    (0.813021, 0.434569) --
    (0.816536, 0.430027) --
    (0.820026, 0.425459) --
    (0.823491, 0.420863) --
    (0.826930, 0.416242) --
    (0.830344, 0.411594) --
    (0.833731, 0.406919) --
    (0.837093, 0.402219) --
    (0.840428, 0.397493) --
    (0.843736, 0.392740) --
    (0.847018, 0.387963) --
    (0.850273, 0.383159) --
    (0.853501, 0.378331) --
    (0.856701, 0.373477) --
    (0.859874, 0.368598) --
    (0.863019, 0.363694) --
    (0.866137, 0.358766) --
    (0.869227, 0.353813) --
    (0.872288, 0.348835) --
    (0.875321, 0.343833) --
    (0.878325, 0.338807) --
    (0.881301, 0.333758) --
    (0.884248, 0.328684) --
    (0.887165, 0.323587) --
    (0.890053, 0.318466) --
    (0.892912, 0.313322) --
    (0.895741, 0.308155) --
    (0.898541, 0.302965) --
    (0.901310, 0.297753) --
    (0.904049, 0.292517) --
    (0.906758, 0.287260) --
    (0.909436, 0.281980) --
    (0.912084, 0.276678) --
    (0.914700, 0.271354) --
    (0.917286, 0.266008) --
    (0.919841, 0.260641) --
    (0.922364, 0.255252) --
    (0.924855, 0.249843) --
    (0.927315, 0.244412) --
    (0.929743, 0.238961) --
    (0.932139, 0.233489) --
    (0.934503, 0.227996) --
    (0.936835, 0.222484) --
    (0.939134, 0.216951) --
    (0.941400, 0.211398) --
    (0.943634, 0.205826) --
    (0.945834, 0.200235) --
    (0.948002, 0.194624) --
    (0.950136, 0.188994) --
    (0.952236, 0.183345) --
    (0.954304, 0.177677) --
    (0.956337, 0.171991) --
    (0.958336, 0.166287) --
    (0.960302, 0.160565) --
    (0.962233, 0.154825) --
    (0.964130, 0.149067) --
    (0.965993, 0.143291) --
    (0.967821, 0.137499) --
    (0.969614, 0.131689) --
    (0.971372, 0.125863) --
    (0.973095, 0.120020) --
    (0.974783, 0.114160) --
    (0.976436, 0.108285) --
    (0.978053, 0.102393) --
    (0.979635, 0.096486) --
    (0.981181, 0.090563) --
    (0.982691, 0.084624) --
    (0.984165, 0.078671) --
    (0.985603, 0.072702) --
    (0.987005, 0.066719) --
    (0.988371, 0.060722) --
    (0.989700, 0.054710) --
    (0.990992, 0.048684) --
    (0.992248, 0.042645) --
    (0.993467, 0.036592) --
    (0.994649, 0.030525) --
    (0.995794, 0.024445) --
    (0.996901, 0.018353) --
    (0.997972, 0.012248) --
    (0.999005, 0.006130) --
    (1.000000, 0.000000) --
    (1.000958, -0.006142) --
    (1.001878, -0.012296) --
    (1.002760, -0.018461) --
    (1.003604, -0.024637) --
    (1.004410, -0.030825) --
    (1.005178, -0.037023) --
    (1.005907, -0.043232) --
    (1.006599, -0.049451) --
    (1.007251, -0.055680) --
    (1.007865, -0.061920) --
    (1.008441, -0.068168) --
    (1.008977, -0.074427) --
    (1.009475, -0.080694) --
    (1.009934, -0.086970) --
    (1.010354, -0.093255) --
    (1.010734, -0.099549) --
    (1.011076, -0.105850) --
    (1.011378, -0.112160) --
    (1.011641, -0.118477) --
    (1.011864, -0.124802) --
    (1.012048, -0.131133) --
    (1.012192, -0.137472) --
    (1.012296, -0.143818) --
    (1.012360, -0.150169) --
    (1.012385, -0.156528) --
    (1.012370, -0.162892) --
    (1.012314, -0.169261) --
    (1.012219, -0.175637) --
    (1.012083, -0.182017) --
    (1.011907, -0.188402) --
    (1.011691, -0.194792) --
    (1.011435, -0.201187) --
    (1.011138, -0.207586) --
    (1.010801, -0.213988) --
    (1.010423, -0.220394) --
    (1.010004, -0.226804) --
    (1.009545, -0.233217) --
    (1.009045, -0.239633) --
    (1.008505, -0.246051) --
    (1.007923, -0.252472) --
    (1.007301, -0.258894) --
    (1.006638, -0.265319) --
    (1.005933, -0.271745) --
    (1.005188, -0.278173) --
    (1.004402, -0.284602) --
    (1.003575, -0.291031) --
    (1.002706, -0.297461) --
    (1.001797, -0.303892) --
    (1.000846, -0.310322) --
    (0.999854, -0.316752) --
    (0.998821, -0.323182) --
    (0.997746, -0.329611) --
    (0.996631, -0.336039) --
    (0.995473, -0.342465) --
    (0.994275, -0.348890) --
    (0.993035, -0.355314) --
    (0.991753, -0.361735) --
    (0.990430, -0.368153) --
    (0.989066, -0.374569) --
    (0.987660, -0.380983) --
    (0.986213, -0.387393) --
    (0.984724, -0.393799) --
    (0.983194, -0.400202) --
    (0.981622, -0.406601) --
    (0.980009, -0.412996) --
    (0.978354, -0.419386) --
    (0.976657, -0.425771) --
    (0.974919, -0.432152) --
    (0.973139, -0.438527) --
    (0.971318, -0.444896) --
    (0.969455, -0.451260) --
    (0.967551, -0.457618) --
    (0.965605, -0.463969) --
    (0.963618, -0.470313) --
    (0.961589, -0.476651) --
    (0.959518, -0.482981) --
    (0.957406, -0.489304) --
    (0.955253, -0.495619) --
    (0.953058, -0.501926) --
    (0.950821, -0.508225) --
    (0.948543, -0.514515) --
    (0.946224, -0.520796) --
    (0.943863, -0.527068) --
    (0.941461, -0.533331) --
    (0.939018, -0.539584) --
    (0.936533, -0.545828) --
    (0.934007, -0.552061) --
    (0.931440, -0.558283) --
    (0.928831, -0.564495) --
    (0.926181, -0.570696) --
    (0.923490, -0.576886) --
    (0.920758, -0.583064) --
    (0.917985, -0.589230) --
    (0.915171, -0.595384) --
    (0.912316, -0.601526) --
    (0.909420, -0.607655) --
    (0.906483, -0.613771) --
    (0.903505, -0.619874) --
    (0.900486, -0.625964) --
    (0.897427, -0.632039) --
    (0.894327, -0.638101) --
    (0.891186, -0.644149) --
    (0.888005, -0.650182) --
    (0.884783, -0.656200) --
    (0.881521, -0.662203) --
    (0.878218, -0.668191) --
    (0.874876, -0.674163) --
    (0.871492, -0.680119) --
    (0.868069, -0.686059) --
    (0.864605, -0.691983) --
    (0.861102, -0.697890) --
    (0.857558, -0.703780) --
    (0.853975, -0.709653) --
    (0.850352, -0.715508) --
    (0.846689, -0.721346) --
    (0.842986, -0.727165) --
    (0.839244, -0.732966) --
    (0.835463, -0.738749) --
    (0.831642, -0.744513) --
    (0.827781, -0.750257) --
    (0.823882, -0.755983) --
    (0.819943, -0.761688) --
    (0.815965, -0.767374) --
    (0.811949, -0.773040) --
    (0.807893, -0.778685) --
    (0.803799, -0.784309) --
    (0.799666, -0.789913) --
    (0.795495, -0.795495) --
    (0.791285, -0.801056) --
    (0.787037, -0.806595) --
    (0.782751, -0.812112) --
    (0.778427, -0.817607) --
    (0.774064, -0.823079) --
    (0.769664, -0.828529) --
    (0.765226, -0.833955) --
    (0.760750, -0.839359) --
    (0.756237, -0.844738) --
    (0.751687, -0.850094) --
    (0.747099, -0.855426) --
    (0.742474, -0.860733) --
    (0.737812, -0.866016) --
    (0.733113, -0.871274) --
    (0.728377, -0.876507) --
    (0.723605, -0.881715) --
    (0.718796, -0.886897) --
    (0.713951, -0.892053) --
    (0.709069, -0.897183) --
    (0.704152, -0.902287) --
    (0.699198, -0.907364) --
    (0.694209, -0.912415) --
    (0.689184, -0.917438) --
    (0.684123, -0.922434) --
    (0.679028, -0.927402) --
    (0.673896, -0.932342) --
    (0.668730, -0.937255) --
    (0.663529, -0.942139) --
    (0.658293, -0.946994) --
    (0.653022, -0.951821) --
    (0.647717, -0.956618) --
    (0.642378, -0.961387) --
    (0.637005, -0.966125) --
    (0.631597, -0.970834) --
    (0.626156, -0.975513) --
    (0.620681, -0.980162) --
    (0.615172, -0.984780) --
    (0.609631, -0.989368) --
    (0.604056, -0.993924) --
    (0.598448, -0.998450) --
    (0.592807, -1.002944) --
    (0.587134, -1.007406) --
    (0.581428, -1.011836) --
    (0.575690, -1.016234) --
    (0.569919, -1.020600) --
    (0.564117, -1.024934) --
    (0.558283, -1.029234) --
    (0.552418, -1.033501) --
    (0.546521, -1.037736) --
    (0.540593, -1.041936) --
    (0.534634, -1.046103) --
    (0.528645, -1.050236) --
    (0.522624, -1.054335) --
    (0.516573, -1.058400) --
    (0.510492, -1.062430) --
    (0.504381, -1.066425) --
    (0.498241, -1.070385) --
    (0.492070, -1.074310) --
    (0.485870, -1.078199) --
    (0.479641, -1.082053) --
    (0.473383, -1.085871) --
    (0.467096, -1.089653) --
    (0.460780, -1.093398) --
    (0.454437, -1.097107) --
    (0.448064, -1.100779) --
    (0.441664, -1.104414) --
    (0.435237, -1.108013) --
    (0.428781, -1.111573) --
    (0.422299, -1.115097) --
    (0.415789, -1.118582) --
    (0.409252, -1.122030) --
    (0.402689, -1.125439) --
    (0.396099, -1.128811) --
    (0.389483, -1.132143) --
    (0.382841, -1.135437) --
    (0.376173, -1.138692) --
    (0.369480, -1.141908) --
    (0.362761, -1.145084) --
    (0.356017, -1.148221) --
    (0.349249, -1.151319) --
    (0.342456, -1.154376) --
    (0.335638, -1.157394) --
    (0.328796, -1.160371) --
    (0.321931, -1.163308) --
    (0.315041, -1.166204) --
    (0.308129, -1.169059) --
    (0.301193, -1.171874) --
    (0.294234, -1.174647) --
    (0.287252, -1.177379) --
    (0.280248, -1.180070) --
    (0.273222, -1.182719) --
    (0.266174, -1.185326) --
    (0.259104, -1.187891) --
    (0.252012, -1.190414) --
    (0.244900, -1.192894) --
    (0.237766, -1.195332) --
    (0.230612, -1.197727) --
    (0.223437, -1.200080) --
    (0.216242, -1.202389) --
    (0.209028, -1.204656) --
    (0.201793, -1.206879) --
    (0.194539, -1.209059) --
    (0.187266, -1.211195) --
    (0.179974, -1.213287) --
    (0.172663, -1.215335) --
    (0.165335, -1.217339) --
    (0.157987, -1.219299) --
    (0.150623, -1.221215) --
    (0.143240, -1.223086) --
    (0.135840, -1.224913) --
    (0.128423, -1.226694) --
    (0.120990, -1.228431) --
    (0.113540, -1.230123) --
    (0.106074, -1.231769) --
    (0.098591, -1.233370) --
    (0.091094, -1.234926) --
    (0.083580, -1.236436) --
    (0.076052, -1.237900) --
    (0.068509, -1.239319) --
    (0.060951, -1.240691) --
    (0.053379, -1.242018) --
    (0.045793, -1.243298) --
    (0.038194, -1.244531) --
    (0.030581, -1.245718) --
    (0.022954, -1.246859) --
    (0.015315, -1.247953) --
    (0.007664, -1.249000) --
    (0.000000, -1.250000) --
    (-0.007676, -1.250953) --
    (-0.015363, -1.251859) --
    (-0.023062, -1.252717) --
    (-0.030772, -1.253529) --
    (-0.038493, -1.254292) --
    (-0.046225, -1.255008) --
    (-0.053966, -1.255677) --
    (-0.061718, -1.256297) --
    (-0.069479, -1.256870) --
    (-0.077250, -1.257395) --
    (-0.085029, -1.257872) --
    (-0.092818, -1.258300) --
    (-0.100615, -1.258680) --
    (-0.108420, -1.259012) --
    (-0.116233, -1.259296) --
    (-0.124053, -1.259531) --
    (-0.131881, -1.259717) --
    (-0.139715, -1.259855) --
    (-0.147557, -1.259944) --
    (-0.155404, -1.259984) --
    (-0.163258, -1.259975) --
    (-0.171117, -1.259917) --
    (-0.178982, -1.259810) --
    (-0.186852, -1.259654) --
    (-0.194727, -1.259449) --
    (-0.202606, -1.259195) --
    (-0.210490, -1.258891) --
    (-0.218377, -1.258538) --
    (-0.226268, -1.258136) --
    (-0.234162, -1.257684) --
    (-0.242060, -1.257182) --
    (-0.249959, -1.256631) --
    (-0.257862, -1.256030) --
    (-0.265766, -1.255380) --
    (-0.273672, -1.254680) --
    (-0.281579, -1.253930) --
    (-0.289488, -1.253130) --
    (-0.297397, -1.252280) --
    (-0.305307, -1.251381) --
    (-0.313217, -1.250431) --
    (-0.321126, -1.249431) --
    (-0.329036, -1.248382) --
    (-0.336944, -1.247282) --
    (-0.344851, -1.246132) --
    (-0.352757, -1.244932) --
    (-0.360661, -1.243682) --
    (-0.368563, -1.242382) --
    (-0.376463, -1.241032) --
    (-0.384360, -1.239631) --
    (-0.392254, -1.238181) --
    (-0.400144, -1.236680) --
    (-0.408031, -1.235128) --
    (-0.415914, -1.233527) --
    (-0.423793, -1.231875) --
    (-0.431667, -1.230173) --
    (-0.439536, -1.228421) --
    (-0.447400, -1.226618) --
    (-0.455258, -1.224765) --
    (-0.463110, -1.222862) --
    (-0.470956, -1.220909) --
    (-0.478796, -1.218905) --
    (-0.486629, -1.216851) --
    (-0.494454, -1.214746) --
    (-0.502272, -1.212592) --
    (-0.510082, -1.210387) --
    (-0.517884, -1.208132) --
    (-0.525678, -1.205827) --
    (-0.533462, -1.203471) --
    (-0.541238, -1.201066) --
    (-0.549004, -1.198610) --
    (-0.556760, -1.196104) --
    (-0.564506, -1.193548) --
    (-0.572242, -1.190942) --
    (-0.579967, -1.188286) --
    (-0.587681, -1.185580) --
    (-0.595384, -1.182824) --
    (-0.603075, -1.180018) --
    (-0.610753, -1.177163) --
    (-0.618420, -1.174257) --
    (-0.626074, -1.171302) --
    (-0.633715, -1.168297) --
    (-0.641342, -1.165242) --
    (-0.648956, -1.162137) --
    (-0.656556, -1.158983) --
    (-0.664141, -1.155779) --
    (-0.671712, -1.152526) --
    (-0.679268, -1.149224) --
    (-0.686809, -1.145872) --
    (-0.694334, -1.142471) --
    (-0.701844, -1.139020) --
    (-0.709337, -1.135521) --
    (-0.716813, -1.131972) --
    (-0.724273, -1.128374) --
    (-0.731715, -1.124727) --
    (-0.739140, -1.121032) --
    (-0.746548, -1.117287) --
    (-0.753937, -1.113494) --
    (-0.761307, -1.109652) --
    (-0.768659, -1.105762) --
    (-0.775992, -1.101823) --
    (-0.783305, -1.097836) --
    (-0.790598, -1.093801) --
    (-0.797872, -1.089717) --
    (-0.805125, -1.085585) --
    (-0.812357, -1.081405) --
    (-0.819569, -1.077178) --
    (-0.826759, -1.072902) --
    (-0.833927, -1.068579) --
    (-0.841074, -1.064208) --
    (-0.848198, -1.059790) --
    (-0.855300, -1.055324) --
    (-0.862378, -1.050811) --
    (-0.869434, -1.046251) --
    (-0.876466, -1.041644) --
    (-0.883474, -1.036990) --
    (-0.890458, -1.032289) --
    (-0.897418, -1.027541) --
    (-0.904353, -1.022747) --
    (-0.911263, -1.017906) --
    (-0.918147, -1.013019) --
    (-0.925006, -1.008086) --
    (-0.931838, -1.003107) --
    (-0.938645, -0.998082) --
    (-0.945425, -0.993011) --
    (-0.952178, -0.987894) --
    (-0.958903, -0.982732) --
    (-0.965601, -0.977525) --
    (-0.972272, -0.972272) --
    (-0.978914, -0.966974) --
    (-0.985528, -0.961631) --
    (-0.992113, -0.956244) --
    (-0.998669, -0.950812) --
    (-1.005195, -0.945335) --
    (-1.011693, -0.939814) --
    (-1.018160, -0.934249) --
    (-1.024596, -0.928640) --
    (-1.031003, -0.922987) --
    (-1.037378, -0.917291) --
    (-1.043723, -0.911550) --
    (-1.050036, -0.905767) --
    (-1.056317, -0.899940) --
    (-1.062566, -0.894071) --
    (-1.068783, -0.888158) --
    (-1.074968, -0.882203) --
    (-1.081119, -0.876206) --
    (-1.087238, -0.870166) --
    (-1.093323, -0.864084) --
    (-1.099374, -0.857960) --
    (-1.105391, -0.851794) --
    (-1.111374, -0.845587) --
    (-1.117322, -0.839338) --
    (-1.123236, -0.833048) --
    (-1.129114, -0.826717) --
    (-1.134957, -0.820346) --
    (-1.140764, -0.813934) --
    (-1.146535, -0.807481) --
    (-1.152270, -0.800988) --
    (-1.157968, -0.794455) --
    (-1.163630, -0.787883) --
    (-1.169254, -0.781271) --
    (-1.174841, -0.774619) --
    (-1.180391, -0.767928) --
    (-1.185902, -0.761199) --
    (-1.191376, -0.754430) --
    (-1.196810, -0.747623) --
    (-1.202207, -0.740778) --
    (-1.207564, -0.733895) --
    (-1.212882, -0.726973) --
    (-1.218160, -0.720015) --
    (-1.223399, -0.713018) --
    (-1.228598, -0.705985) --
    (-1.233756, -0.698914) --
    (-1.238874, -0.691807) --
    (-1.243951, -0.684663) --
    (-1.248987, -0.677483) --
    (-1.253982, -0.670267) --
    (-1.258935, -0.663015) --
    (-1.263846, -0.655728) --
    (-1.268716, -0.648405) --
    (-1.273542, -0.641047) --
    (-1.278327, -0.633655) --
    (-1.283068, -0.626227) --
    (-1.287767, -0.618766) --
    (-1.292422, -0.611270) --
    (-1.297034, -0.603741) --
    (-1.301602, -0.596177) --
    (-1.306126, -0.588581) --
    (-1.310605, -0.580951) --
    (-1.315041, -0.573289) --
    (-1.319431, -0.565594) --
    (-1.323777, -0.557867) --
    (-1.328077, -0.550107) --
    (-1.332332, -0.542316) --
    (-1.336541, -0.534494) --
    (-1.340704, -0.526640) --
    (-1.344822, -0.518755) --
    (-1.348893, -0.510839) --
    (-1.352917, -0.502893) --
    (-1.356895, -0.494917) --
    (-1.360825, -0.486911) --
    (-1.364709, -0.478875) --
    (-1.368545, -0.470810) --
    (-1.372333, -0.462716) --
    (-1.376074, -0.454593) --
    (-1.379767, -0.446442) --
    (-1.383411, -0.438263) --
    (-1.387007, -0.430055) --
    (-1.390554, -0.421820) --
    (-1.394052, -0.413557) --
    (-1.397501, -0.405268) --
    (-1.400901, -0.396952) --
    (-1.404252, -0.388609) --
    (-1.407553, -0.380240) --
    (-1.410804, -0.371845) --
    (-1.414004, -0.363425) --
    (-1.417155, -0.354979) --
    (-1.420255, -0.346508) --
    (-1.423305, -0.338013) --
    (-1.426303, -0.329493) --
    (-1.429251, -0.320949) --
    (-1.432148, -0.312381) --
    (-1.434993, -0.303790) --
    (-1.437786, -0.295176) --
    (-1.440528, -0.286539) --
    (-1.443218, -0.277879) --
    (-1.445856, -0.269197) --
    (-1.448442, -0.260494) --
    (-1.450975, -0.251768) --
    (-1.453456, -0.243021) --
    (-1.455884, -0.234254) --
    (-1.458259, -0.225465) --
    (-1.460581, -0.216657) --
    (-1.462850, -0.207828) --
    (-1.465065, -0.198980) --
    (-1.467227, -0.190112) --
    (-1.469335, -0.181225) --
    (-1.471389, -0.172320) --
    (-1.473389, -0.163396) --
    (-1.475336, -0.154454) --
    (-1.477227, -0.145494) --
    (-1.479065, -0.136517) --
    (-1.480847, -0.127523) --
    (-1.482576, -0.118512) --
    (-1.484249, -0.109485) --
    (-1.485867, -0.100441) --
    (-1.487430, -0.091382) --
    (-1.488938, -0.082308) --
    (-1.490390, -0.073218) --
    (-1.491787, -0.064114) --
    (-1.493128, -0.054995) --
    (-1.494414, -0.045862) --
    (-1.495643, -0.036716) --
    (-1.496817, -0.027556) --
    (-1.497934, -0.018383) --
    (-1.498995, -0.009198) --
    (-1.500000, -0.000000) --
    (-1.500948, 0.009210) --
    (-1.501840, 0.018431) --
    (-1.502675, 0.027664) --
    (-1.503453, 0.036908) --
    (-1.504175, 0.046162) --
    (-1.504839, 0.055427) --
    (-1.505446, 0.064701) --
    (-1.505996, 0.073985) --
    (-1.506489, 0.083278) --
    (-1.506924, 0.092580) --
    (-1.507302, 0.101890) --
    (-1.507623, 0.111209) --
    (-1.507885, 0.120535) --
    (-1.508090, 0.129869) --
    (-1.508238, 0.139210) --
    (-1.508327, 0.148557) --
    (-1.508358, 0.157911) --
    (-1.508331, 0.167271) --
    (-1.508247, 0.176636) --
    (-1.508104, 0.186007) --
    (-1.507902, 0.195382) --
    (-1.507643, 0.204762) --
    (-1.507325, 0.214147) --
    (-1.506949, 0.223535) --
    (-1.506514, 0.232926) --
    (-1.506020, 0.242321) --
    (-1.505468, 0.251718) --
    (-1.504858, 0.261118) --
    (-1.504188, 0.270519) --
    (-1.503460, 0.279922) --
    (-1.502673, 0.289327) --
    (-1.501827, 0.298732) --
    (-1.500923, 0.308138) --
    (-1.499959, 0.317544) --
    (-1.498937, 0.326950) --
    (-1.497855, 0.336355) --
    (-1.496715, 0.345759) --
    (-1.495515, 0.355162) --
    (-1.494256, 0.364563) --
    (-1.492939, 0.373962) --
    (-1.491562, 0.383358) --
    (-1.490126, 0.392752) --
    (-1.488631, 0.402142) --
    (-1.487076, 0.411529) --
    (-1.485463, 0.420912) --
    (-1.483790, 0.430291) --
    (-1.482058, 0.439665) --
    (-1.480267, 0.449034) --
    (-1.478417, 0.458398) --
    (-1.476507, 0.467755) --
    (-1.474538, 0.477107) --
    (-1.472510, 0.486452) --
    (-1.470423, 0.495790) --
    (-1.468277, 0.505120) --
    (-1.466071, 0.514443) --
    (-1.463807, 0.523758) --
    (-1.461483, 0.533065) --
    (-1.459100, 0.542363) --
    (-1.456658, 0.551651) --
    (-1.454157, 0.560930) --
    (-1.451597, 0.570199) --
    (-1.448977, 0.579458) --
    (-1.446299, 0.588706) --
    (-1.443562, 0.597943) --
    (-1.440766, 0.607168) --
    (-1.437911, 0.616382) --
    (-1.434997, 0.625584) --
    (-1.432024, 0.634773) --
    (-1.428992, 0.643949) --
    (-1.425902, 0.653111) --
    (-1.422753, 0.662260) --
    (-1.419546, 0.671395) --
    (-1.416280, 0.680516) --
    (-1.412955, 0.689621) --
    (-1.409572, 0.698712) --
    (-1.406130, 0.707787) --
    (-1.402631, 0.716846) --
    (-1.399073, 0.725888) --
    (-1.395456, 0.734914) --
    (-1.391782, 0.743923) --
    (-1.388050, 0.752914) --
    (-1.384259, 0.761888) --
    (-1.380411, 0.770843) --
    (-1.376505, 0.779780) --
    (-1.372541, 0.788698) --
    (-1.368520, 0.797597) --
    (-1.364440, 0.806476) --
    (-1.360304, 0.815335) --
    (-1.356110, 0.824173) --
    (-1.351859, 0.832991) --
    (-1.347551, 0.841788) --
    (-1.343185, 0.850563) --
    (-1.338763, 0.859316) --
    (-1.334283, 0.868047) --
    (-1.329747, 0.876755) --
    (-1.325155, 0.885440) --
    (-1.320505, 0.894102) --
    (-1.315800, 0.902740) --
    (-1.311038, 0.911354) --
    (-1.306219, 0.919944) --
    (-1.301345, 0.928508) --
    (-1.296415, 0.937048) --
    (-1.291429, 0.945562) --
    (-1.286387, 0.954050) --
    (-1.281290, 0.962511) --
    (-1.276137, 0.970946) --
    (-1.270929, 0.979354) --
    (-1.265666, 0.987735) --
    (-1.260347, 0.996088) --
    (-1.254974, 1.004413) --
    (-1.249546, 1.012709) --
    (-1.244064, 1.020977) --
    (-1.238527, 1.029215) --
    (-1.232936, 1.037424) --
    (-1.227290, 1.045603) --
    (-1.221591, 1.053752) --
    (-1.215838, 1.061870) --
    (-1.210031, 1.069957) --
    (-1.204171, 1.078013) --
    (-1.198257, 1.086037) --
    (-1.192290, 1.094029) --
    (-1.186270, 1.101989) --
    (-1.180198, 1.109916) --
    (-1.174072, 1.117810) --
    (-1.167895, 1.125671) --
    (-1.161665, 1.133497) --
    (-1.155383, 1.141290) --
    (-1.149049, 1.149049) --
    (-1.142663, 1.156772) --
    (-1.136225, 1.164461) --
    (-1.129737, 1.172113) --
    (-1.123197, 1.179731) --
    (-1.116606, 1.187312) --
    (-1.109965, 1.194856) --
    (-1.103272, 1.202364) --
    (-1.096530, 1.209834) --
    (-1.089737, 1.217267) --
    (-1.082895, 1.224662) --
    (-1.076002, 1.232019) --
    (-1.069060, 1.239338) --
    (-1.062069, 1.246618) --
    (-1.055029, 1.253858) --
    (-1.047939, 1.261059) --
    (-1.040801, 1.268220) --
    (-1.033615, 1.275341) --
    (-1.026381, 1.282422) --
    (-1.019098, 1.289462) --
    (-1.011768, 1.296460) --
    (-1.004390, 1.303418) --
    (-0.996964, 1.310333) --
    (-0.989492, 1.317206) --
    (-0.981973, 1.324037) --
    (-0.974407, 1.330826) --
    (-0.966795, 1.337571) --
    (-0.959137, 1.344273) --
    (-0.951433, 1.350931) --
    (-0.943683, 1.357545) --
    (-0.935888, 1.364116) --
    (-0.928048, 1.370641) --
    (-0.920163, 1.377122) --
    (-0.912234, 1.383557) --
    (-0.904260, 1.389947) --
    (-0.896242, 1.396291) --
    (-0.888180, 1.402589) --
    (-0.880074, 1.408841) --
    (-0.871925, 1.415045) --
    (-0.863734, 1.421203) --
    (-0.855499, 1.427314) --
    (-0.847222, 1.433377) --
    (-0.838903, 1.439392) --
    (-0.830542, 1.445359) --
    (-0.822139, 1.451278) --
    (-0.813695, 1.457148) --
    (-0.805209, 1.462969) --
    (-0.796683, 1.468740) --
    (-0.788116, 1.474462) --
    (-0.779510, 1.480134) --
    (-0.770863, 1.485756) --
    (-0.762176, 1.491328) --
    (-0.753450, 1.496849) --
    (-0.744685, 1.502318) --
    (-0.735882, 1.507737) --
    (-0.727039, 1.513104) --
    (-0.718159, 1.518420) --
    (-0.709241, 1.523683) --
    (-0.700285, 1.528894) --
    (-0.691292, 1.534052) --
    (-0.682262, 1.539158) --
    (-0.673195, 1.544210) --
    (-0.664092, 1.549209) --
    (-0.654953, 1.554155) --
    (-0.645778, 1.559047) --
    (-0.636568, 1.563884) --
    (-0.627323, 1.568667) --
    (-0.618043, 1.573396) --
    (-0.608729, 1.578070) --
    (-0.599380, 1.582688) --
    (-0.589998, 1.587252) --
    (-0.580582, 1.591760) --
    (-0.571134, 1.596211) --
    (-0.561652, 1.600607) --
    (-0.552138, 1.604947) --
    (-0.542592, 1.609230) --
    (-0.533014, 1.613456) --
    (-0.523405, 1.617625) --
    (-0.513764, 1.621737) --
    (-0.504093, 1.625792) --
    (-0.494391, 1.629789) --
    (-0.484659, 1.633728) --
    (-0.474898, 1.637609) --
    (-0.465107, 1.641432) --
    (-0.455287, 1.645196) --
    (-0.445438, 1.648901) --
    (-0.435561, 1.652548) --
    (-0.425656, 1.656135) --
    (-0.415724, 1.659663) --
    (-0.405764, 1.663131) --
    (-0.395777, 1.666540) --
    (-0.385764, 1.669888) --
    (-0.375724, 1.673177) --
    (-0.365659, 1.676405) --
    (-0.355568, 1.679572) --
    (-0.345452, 1.682679) --
    (-0.335311, 1.685725) --
    (-0.325146, 1.688709) --
    (-0.314957, 1.691633) --
    (-0.304745, 1.694495) --
    (-0.294509, 1.697295) --
    (-0.284250, 1.700033) --
    (-0.273968, 1.702709) --
    (-0.263665, 1.705323) --
    (-0.253339, 1.707875) --
    (-0.242993, 1.710364) --
    (-0.232625, 1.712791) --
    (-0.222236, 1.715154) --
    (-0.211828, 1.717455) --
    (-0.201399, 1.719692) --
    (-0.190951, 1.721866) --
    (-0.180484, 1.723977) --
    (-0.169998, 1.726024) --
    (-0.159494, 1.728007) --
    (-0.148972, 1.729926) --
    (-0.138433, 1.731781) --
    (-0.127876, 1.733571) --
    (-0.117302, 1.735298) --
    (-0.106712, 1.736959) --
    (-0.096107, 1.738557) --
    (-0.085485, 1.740089) --
    (-0.074848, 1.741556) --
    (-0.064197, 1.742959) --
    (-0.053531, 1.744296) --
    (-0.042851, 1.745568) --
    (-0.032158, 1.746774) --
    (-0.021451, 1.747915) --
    (-0.010732, 1.748991) --
    (-0.000000, 1.750000) --
    (0.010744, 1.750944) --
    (0.021499, 1.751821) --
    (0.032266, 1.752633) --
    (0.043043, 1.753378) --
    (0.053831, 1.754057) --
    (0.064628, 1.754670) --
    (0.075435, 1.755216) --
    (0.086252, 1.755695) --
    (0.097077, 1.756108) --
    (0.107910, 1.756454) --
    (0.118751, 1.756733) --
    (0.129600, 1.756945) --
    (0.140456, 1.757090) --
    (0.151318, 1.757169) --
    (0.162187, 1.757179) --
    (0.173062, 1.757123) --
    (0.183941, 1.756999) --
    (0.194826, 1.756808) --
    (0.205716, 1.756550) --
    (0.216610, 1.756224) --
    (0.227507, 1.755830) --
    (0.238408, 1.755369) --
    (0.249311, 1.754840) --
    (0.260217, 1.754243) --
    (0.271125, 1.753578) --
    (0.282035, 1.752846) --
    (0.292946, 1.752045) --
    (0.303858, 1.751177) --
    (0.314770, 1.750241) --
    (0.325682, 1.749237) --
    (0.336594, 1.748164) --
    (0.347505, 1.747024) --
    (0.358414, 1.745815) --
    (0.369322, 1.744539) --
    (0.380227, 1.743194) --
    (0.391130, 1.741781) --
    (0.402030, 1.740300) --
    (0.412926, 1.738750) --
    (0.423819, 1.737132) --
    (0.434707, 1.735447) --
    (0.445590, 1.733692) --
    (0.456468, 1.731870) --
    (0.467341, 1.729979) --
    (0.478208, 1.728020) --
    (0.489068, 1.725993) --
    (0.499921, 1.723898) --
    (0.510767, 1.721734) --
    (0.521605, 1.719502) --
    (0.532435, 1.717202) --
    (0.543257, 1.714834) --
    (0.554069, 1.712397) --
    (0.564872, 1.709893) --
    (0.575665, 1.707320) --
    (0.586448, 1.704679) --
    (0.597220, 1.701970) --
    (0.607981, 1.699193) --
    (0.618730, 1.696348) --
    (0.629467, 1.693435) --
    (0.640192, 1.690454) --
    (0.650904, 1.687405) --
    (0.661602, 1.684288) --
    (0.672287, 1.681104) --
    (0.682958, 1.677852) --
    (0.693614, 1.674532) --
    (0.704255, 1.671144) --
    (0.714880, 1.667689) --
    (0.725490, 1.664166) --
    (0.736083, 1.660576) --
    (0.746659, 1.656919) --
    (0.757219, 1.653194) --
    (0.767760, 1.649402) --
    (0.778284, 1.645543) --
    (0.788789, 1.641617) --
    (0.799275, 1.637624) --
    (0.809742, 1.633563) --
    (0.820189, 1.629437) --
    (0.830616, 1.625243) --
    (0.841023, 1.620983) --
    (0.851408, 1.616656) --
    (0.861772, 1.612262) --
    (0.872114, 1.607803) --
    (0.882434, 1.603277) --
    (0.892731, 1.598685) --
    (0.903005, 1.594027) --
    (0.913255, 1.589303) --
    (0.923482, 1.584513) --
    (0.933683, 1.579657) --
    (0.943861, 1.574736) --
    (0.954012, 1.569750) --
    (0.964138, 1.564698) --
    (0.974239, 1.559581) --
    (0.984312, 1.554399) --
    (0.994359, 1.549151) --
    (1.004378, 1.543840) --
    (1.014369, 1.538463) --
    (1.024333, 1.533022) --
    (1.034267, 1.527517) --
    (1.044173, 1.521947) --
    (1.054049, 1.516313) --
    (1.063896, 1.510616) --
    (1.073712, 1.504854) --
    (1.083497, 1.499029) --
    (1.093252, 1.493141) --
    (1.102974, 1.487189) --
    (1.112665, 1.481174) --
    (1.122324, 1.475096) --
    (1.131950, 1.468955) --
    (1.141543, 1.462752) --
    (1.151102, 1.456486) --
    (1.160628, 1.450158) --
    (1.170119, 1.443768) --
    (1.179575, 1.437316) --
    (1.188996, 1.430803) --
    (1.198382, 1.424227) --
    (1.207731, 1.417591) --
    (1.217045, 1.410893) --
    (1.226321, 1.404134) --
    (1.235561, 1.397315) --
    (1.244763, 1.390435) --
    (1.253926, 1.383495) --
    (1.263052, 1.376494) --
    (1.272139, 1.369434) --
    (1.281187, 1.362314) --
    (1.290195, 1.355134) --
    (1.299163, 1.347895) --
    (1.308091, 1.340597) --
    (1.316979, 1.333241) --
    (1.325825, 1.325825) --
    (1.334630, 1.318351) --
    (1.343393, 1.310819) --
    (1.352114, 1.303230) --
    (1.360792, 1.295582) --
    (1.369428, 1.287877) --
    (1.378020, 1.280115) --
    (1.386568, 1.272296) --
    (1.395072, 1.264420) --
    (1.403532, 1.256487) --
    (1.411947, 1.248498) --
    (1.420316, 1.240454) --
    (1.428640, 1.232353) --
    (1.436918, 1.224198) --
    (1.445150, 1.215987) --
    (1.453335, 1.207721) --
    (1.461473, 1.199400) --
    (1.469563, 1.191025) --
    (1.477606, 1.182595) --
    (1.485601, 1.174112) --
    (1.493547, 1.165575) --
    (1.501444, 1.156985) --
    (1.509292, 1.148342) --
    (1.517091, 1.139646) --
    (1.524839, 1.130898) --
    (1.532538, 1.122097) --
    (1.540185, 1.113245) --
    (1.547782, 1.104341) --
    (1.555327, 1.095385) --
    (1.562821, 1.086379) --
    (1.570263, 1.077321) --
    (1.577652, 1.068214) --
    (1.584989, 1.059056) --
    (1.592273, 1.049848) --
    (1.599503, 1.040591) --
    (1.606680, 1.031284) --
    (1.613802, 1.021929) --
    (1.620871, 1.012525) --
    (1.627884, 1.003073) --
    (1.634843, 0.993573) --
    (1.641746, 0.984025) --
    (1.648594, 0.974430) --
    (1.655385, 0.964787) --
    (1.662121, 0.955099) --
    (1.668800, 0.945363) --
    (1.675422, 0.935582) --
    (1.681986, 0.925755) --
    (1.688493, 0.915883) --
    (1.694942, 0.905966) --
    (1.701333, 0.896004) --
    (1.707666, 0.885997) --
    (1.713940, 0.875947) --
    (1.720155, 0.865853) --
    (1.726310, 0.855716) --
    (1.732406, 0.845536) --
    (1.738441, 0.835313) --
    (1.744417, 0.825048) --
    (1.750332, 0.814741) --
    (1.756186, 0.804392) --
    (1.761979, 0.794003) --
    (1.767710, 0.783572) --
    (1.773380, 0.773101) --
    (1.778988, 0.762590) --
    (1.784534, 0.752039) --
    (1.790017, 0.741449) --
    (1.795437, 0.730820) --
    (1.800794, 0.720152) --
    (1.806088, 0.709446) --
    (1.811318, 0.698702) --
    (1.816484, 0.687921) --
    (1.821587, 0.677103) --
    (1.826624, 0.666248) --
    (1.831597, 0.655356) --
    (1.836506, 0.644429) --
    (1.841349, 0.633466) --
    (1.846126, 0.622467) --
    (1.850838, 0.611434) --
    (1.855484, 0.600367) --
    (1.860064, 0.589266) --
    (1.864577, 0.578130) --
    (1.869024, 0.566962) --
    (1.873404, 0.555761) --
    (1.877717, 0.544528) --
    (1.881962, 0.533262) --
    (1.886140, 0.521965) --
    (1.890250, 0.510637) --
    (1.894292, 0.499278) --
    (1.898265, 0.487888) --
    (1.902171, 0.476469) --
    (1.906007, 0.465020) --
    (1.909775, 0.453542) --
    (1.913473, 0.442035) --
    (1.917102, 0.430500) --
    (1.920662, 0.418937) --
    (1.924152, 0.407346) --
    (1.927571, 0.395728) --
    (1.930921, 0.384084) --
    (1.934200, 0.372414) --
    (1.937409, 0.360717) --
    (1.940547, 0.348996) --
    (1.943614, 0.337249) --
    (1.946610, 0.325478) --
    (1.949535, 0.313683) --
    (1.952388, 0.301864) --
    (1.955169, 0.290022) --
    (1.957879, 0.278157) --
    (1.960516, 0.266270) --
    (1.963082, 0.254361) --
    (1.965575, 0.242431) --
    (1.967995, 0.230479) --
    (1.970343, 0.218507) --
    (1.972618, 0.206515) --
    (1.974820, 0.194503) --
    (1.976948, 0.182472) --
    (1.979004, 0.170422) --
    (1.980986, 0.158353) --
    (1.982894, 0.146267) --
    (1.984728, 0.134163) --
    (1.986489, 0.122043) --
    (1.988175, 0.109905) --
    (1.989788, 0.097752) --
    (1.991326, 0.085583) --
    (1.992789, 0.073399) --
    (1.994178, 0.061200) --
    (1.995493, 0.048987) --
    (1.996732, 0.036760) --
    (1.997896, 0.024519) --
    (1.998986, 0.012266) --
    (2.000000, 0.000000) --
    (2.000939, -0.012278) --
    (2.001802, -0.024567) --
    (2.002590, -0.036867) --
    (2.003303, -0.049178) --
    (2.003939, -0.061499) --
    (2.004500, -0.073830) --
    (2.004985, -0.086170) --
    (2.005394, -0.098519) --
    (2.005727, -0.110876) --
    (2.005983, -0.123240) --
    (2.006164, -0.135612) --
    (2.006268, -0.147991) --
    (2.006296, -0.160376) --
    (2.006247, -0.172768) --
    (2.006121, -0.185164) --
    (2.005919, -0.197566) --
    (2.005640, -0.209972) --
    (2.005285, -0.222382) --
    (2.004853, -0.234796) --
    (2.004343, -0.247212) --
    (2.003757, -0.259631) --
    (2.003094, -0.272053) --
    (2.002354, -0.284476) --
    (2.001537, -0.296900) --
    (2.000643, -0.309325) --
    (1.999671, -0.321750) --
    (1.998622, -0.334175) --
    (1.997496, -0.346599) --
    (1.996293, -0.359021) --
    (1.995013, -0.371442) --
    (1.993655, -0.383861) --
    (1.992220, -0.396277) --
    (1.990708, -0.408690) --
    (1.989118, -0.421099) --
    (1.987451, -0.433505) --
    (1.985706, -0.445905) --
    (1.983884, -0.458301) --
    (1.981985, -0.470691) --
    (1.980008, -0.483074) --
    (1.977954, -0.495452) --
    (1.975823, -0.507822) --
    (1.973614, -0.520185) --
    (1.971328, -0.532540) --
    (1.968964, -0.544886) --
    (1.966524, -0.557223) --
    (1.964005, -0.569551) --
    (1.961410, -0.581869) --
    (1.958737, -0.594176) --
    (1.955987, -0.606473) --
    (1.953160, -0.618758) --
    (1.950256, -0.631032) --
    (1.947275, -0.643293) --
    (1.944216, -0.655541) --
    (1.941081, -0.667776) --
    (1.937868, -0.679997) --
    (1.934579, -0.692203) --
    (1.931213, -0.704395) --
    (1.927769, -0.716572) --
    (1.924250, -0.728733) --
    (1.920653, -0.740878) --
    (1.916980, -0.753006) --
    (1.913230, -0.765116) --
    (1.909404, -0.777210) --
    (1.905502, -0.789285) --
    (1.901523, -0.801341) --
    (1.897467, -0.813378) --
    (1.893336, -0.825396) --
    (1.889129, -0.837393) --
    (1.884845, -0.849370) --
    (1.880486, -0.861326) --
    (1.876051, -0.873260) --
    (1.871540, -0.885173) --
    (1.866954, -0.897062) --
    (1.862292, -0.908929) --
    (1.857555, -0.920773) --
    (1.852743, -0.932592) --
    (1.847855, -0.944387) --
    (1.842892, -0.956158) --
    (1.837855, -0.967902) --
    (1.832743, -0.979621) --
    (1.827556, -0.991314) --
    (1.822294, -1.002980) --
    (1.816958, -1.014619) --
    (1.811548, -1.026229) --
    (1.806064, -1.037812) --
    (1.800506, -1.049366) --
    (1.794874, -1.060891) --
    (1.789168, -1.072386) --
    (1.783389, -1.083851) --
    (1.777537, -1.095286) --
    (1.771611, -1.106689) --
    (1.765612, -1.118061) --
    (1.759540, -1.129401) --
    (1.753396, -1.140709) --
    (1.747179, -1.151984) --
    (1.740890, -1.163225) --
    (1.734528, -1.174433) --
    (1.728094, -1.185606) --
    (1.721589, -1.196744) --
    (1.715012, -1.207848) --
    (1.708363, -1.218915) --
    (1.701644, -1.229947) --
    (1.694853, -1.240942) --
    (1.687991, -1.251899) --
    (1.681058, -1.262820) --
    (1.674055, -1.273702) --
    (1.666982, -1.284546) --
    (1.659839, -1.295351) --
    (1.652626, -1.306117) --
    (1.645343, -1.316843) --
    (1.637990, -1.327528) --
    (1.630569, -1.338173) --
    (1.623078, -1.348777) --
    (1.615519, -1.359340) --
    (1.607891, -1.369860) --
    (1.600195, -1.380338) --
    (1.592431, -1.390773) --
    (1.584599, -1.401165) --
    (1.576699, -1.411513) --
    (1.568732, -1.421816) --
    (1.560698, -1.432075) --
    (1.552597, -1.442289) --
    (1.544430, -1.452458) --
    (1.536196, -1.462580) --
    (1.527896, -1.472656) --
    (1.519530, -1.482686) --
    (1.511099, -1.492668) --
    (1.502602, -1.502602) --
    (1.494040, -1.512488) --
    (1.485414, -1.522326) --
    (1.476722, -1.532115) --
    (1.467967, -1.541854) --
    (1.459148, -1.551544) --
    (1.450265, -1.561183) --
    (1.441319, -1.570772) --
    (1.432309, -1.580310) --
    (1.423237, -1.589796) --
    (1.414102, -1.599231) --
    (1.404906, -1.608613) --
    (1.395647, -1.617942) --
    (1.386326, -1.627219) --
    (1.376944, -1.636442) --
    (1.367502, -1.645611) --
    (1.357998, -1.654726) --
    (1.348434, -1.663786) --
    (1.338810, -1.672791) --
    (1.329127, -1.681740) --
    (1.319383, -1.690634) --
    (1.309581, -1.699471) --
    (1.299720, -1.708251) --
    (1.289800, -1.716975) --
    (1.279823, -1.725641) --
    (1.269787, -1.734249) --
    (1.259694, -1.742800) --
    (1.249544, -1.751291) --
    (1.239337, -1.759724) --
    (1.229074, -1.768097) --
    (1.218754, -1.776410) --
    (1.208379, -1.784663) --
    (1.197948, -1.792856) --
    (1.187463, -1.800988) --
    (1.176922, -1.809059) --
    (1.166327, -1.817068) --
    (1.155678, -1.825016) --
    (1.144976, -1.832901) --
    (1.134220, -1.840723) --
    (1.123412, -1.848482) --
    (1.112550, -1.856178) --
    (1.101637, -1.863811) --
    (1.090672, -1.871379) --
    (1.079655, -1.878882) --
    (1.068588, -1.886321) --
    (1.057470, -1.893695) --
    (1.046301, -1.901004) --
    (1.035083, -1.908246) --
    (1.023815, -1.915423) --
    (1.012498, -1.922533) --
    (1.001132, -1.929576) --
    (0.989718, -1.936552) --
    (0.978256, -1.943461) --
    (0.966746, -1.950302) --
    (0.955190, -1.957074) --
    (0.943586, -1.963779) --
    (0.931936, -1.970414) --
    (0.920241, -1.976981) --
    (0.908500, -1.983478) --
    (0.896713, -1.989905) --
    (0.884882, -1.996263) --
    (0.873007, -2.002550) --
    (0.861088, -2.008766) --
    (0.849126, -2.014912) --
    (0.837120, -2.020986) --
    (0.825072, -2.026989) --
    (0.812982, -2.032921) --
    (0.800850, -2.038780) --
    (0.788676, -2.044566) --
    (0.776462, -2.050280) --
    (0.764207, -2.055921) --
    (0.751913, -2.061489) --
    (0.739579, -2.066983) --
    (0.727205, -2.072404) --
    (0.714793, -2.077750) --
    (0.702343, -2.083023) --
    (0.689855, -2.088220) --
    (0.677329, -2.093343) --
    (0.664767, -2.098390) --
    (0.652168, -2.103363) --
    (0.639533, -2.108259) --
    (0.626863, -2.113080) --
    (0.614158, -2.117824) --
    (0.601418, -2.122492) --
    (0.588643, -2.127084) --
    (0.575835, -2.131598) --
    (0.562994, -2.136036) --
    (0.550120, -2.140396) --
    (0.537214, -2.144678) --
    (0.524276, -2.148883) --
    (0.511306, -2.153010) --
    (0.498306, -2.157058) --
    (0.485275, -2.161028) --
    (0.472214, -2.164919) --
    (0.459124, -2.168731) --
    (0.446005, -2.172464) --
    (0.432857, -2.176117) --
    (0.419681, -2.179691) --
    (0.406477, -2.183185) --
    (0.393247, -2.186600) --
    (0.379990, -2.189934) --
    (0.366706, -2.193187) --
    (0.353397, -2.196360) --
    (0.340063, -2.199452) --
    (0.326705, -2.202463) --
    (0.313322, -2.205393) --
    (0.299915, -2.208242) --
    (0.286486, -2.211009) --
    (0.273033, -2.213695) --
    (0.259559, -2.216298) --
    (0.246062, -2.218820) --
    (0.232545, -2.221259) --
    (0.219007, -2.223616) --
    (0.205449, -2.225890) --
    (0.191871, -2.228082) --
    (0.178274, -2.230191) --
    (0.164658, -2.232217) --
    (0.151024, -2.234159) --
    (0.137373, -2.236019) --
    (0.123704, -2.237794) --
    (0.110019, -2.239487) --
    (0.096318, -2.241095) --
    (0.082601, -2.242620) --
    (0.068869, -2.244061) --
    (0.055122, -2.245417) --
    (0.041361, -2.246690) --
    (0.027587, -2.247878) --
    (0.013800, -2.248981) --
    (0.000000, -2.250000) --
    (-0.013812, -2.250934) --
    (-0.027635, -2.251784) --
    (-0.041469, -2.252548) --
    (-0.055314, -2.253227) --
    (-0.069168, -2.253822) --
    (-0.083032, -2.254331) --
    (-0.096905, -2.254755) --
    (-0.110786, -2.255093) --
    (-0.124674, -2.255346) --
    (-0.138570, -2.255513) --
    (-0.152473, -2.255595) --
    (-0.166382, -2.255591) --
    (-0.180297, -2.255501) --
    (-0.194217, -2.255325) --
    (-0.208141, -2.255063) --
    (-0.222070, -2.254715) --
    (-0.236002, -2.254282) --
    (-0.249937, -2.253762) --
    (-0.263875, -2.253156) --
    (-0.277815, -2.252463) --
    (-0.291756, -2.251685) --
    (-0.305698, -2.250820) --
    (-0.319640, -2.249869) --
    (-0.333583, -2.248831) --
    (-0.347524, -2.247707) --
    (-0.361464, -2.246496) --
    (-0.375403, -2.245199) --
    (-0.389339, -2.243816) --
    (-0.403272, -2.242346) --
    (-0.417202, -2.240789) --
    (-0.431128, -2.239146) --
    (-0.445050, -2.237416) --
    (-0.458966, -2.235600) --
    (-0.472877, -2.233697) --
    (-0.486782, -2.231708) --
    (-0.500681, -2.229632) --
    (-0.514572, -2.227469) --
    (-0.528455, -2.225220) --
    (-0.542330, -2.222884) --
    (-0.556197, -2.220462) --
    (-0.570054, -2.217953) --
    (-0.583901, -2.215358) --
    (-0.597738, -2.212677) --
    (-0.611564, -2.209908) --
    (-0.625378, -2.207054) --
    (-0.639181, -2.204113) --
    (-0.652971, -2.201086) --
    (-0.666748, -2.197972) --
    (-0.680511, -2.194773) --
    (-0.694260, -2.191487) --
    (-0.707994, -2.188115) --
    (-0.721713, -2.184657) --
    (-0.735416, -2.181113) --
    (-0.749103, -2.177482) --
    (-0.762773, -2.173767) --
    (-0.776426, -2.169965) --
    (-0.790061, -2.166077) --
    (-0.803677, -2.162104) --
    (-0.817274, -2.158046) --
    (-0.830851, -2.153901) --
    (-0.844409, -2.149672) --
    (-0.857946, -2.145357) --
    (-0.871461, -2.140957) --
    (-0.884955, -2.136471) --
    (-0.898427, -2.131901) --
    (-0.911876, -2.127246) --
    (-0.925302, -2.122506) --
    (-0.938704, -2.117681) --
    (-0.952081, -2.112772) --
    (-0.965433, -2.107778) --
    (-0.978760, -2.102700) --
    (-0.992061, -2.097538) --
    (-1.005336, -2.092291) --
    (-1.018583, -2.086961) --
    (-1.031803, -2.081547) --
    (-1.044995, -2.076049) --
    (-1.058158, -2.070467) --
    (-1.071292, -2.064802) --
    (-1.084396, -2.059054) --
    (-1.097471, -2.053223) --
    (-1.110514, -2.047309) --
    (-1.123526, -2.041312) --
    (-1.136506, -2.035232) --
    (-1.149454, -2.029070) --
    (-1.162369, -2.022826) --
    (-1.175251, -2.016499) --
    (-1.188099, -2.010091) --
    (-1.200912, -2.003600) --
    (-1.213690, -1.997029) --
    (-1.226433, -1.990375) --
    (-1.239140, -1.983641) --
    (-1.251811, -1.976825) --
    (-1.264444, -1.969929) --
    (-1.277040, -1.962952) --
    (-1.289598, -1.955895) --
    (-1.302118, -1.948757) --
    (-1.314598, -1.941539) --
    (-1.327039, -1.934242) --
    (-1.339440, -1.926865) --
    (-1.351800, -1.919408) --
    (-1.364119, -1.911872) --
    (-1.376396, -1.904258) --
    (-1.388631, -1.896565) --
    (-1.400824, -1.888793) --
    (-1.412974, -1.880943) --
    (-1.425080, -1.873015) --
    (-1.437142, -1.865009) --
    (-1.449159, -1.856925) --
    (-1.461131, -1.848765) --
    (-1.473057, -1.840527) --
    (-1.484938, -1.832213) --
    (-1.496772, -1.823822) --
    (-1.508558, -1.815354) --
    (-1.520298, -1.806811) --
    (-1.531989, -1.798192) --
    (-1.543631, -1.789497) --
    (-1.555225, -1.780728) --
    (-1.566769, -1.771883) --
    (-1.578263, -1.762964) --
    (-1.589706, -1.753970) --
    (-1.601098, -1.744903) --
    (-1.612439, -1.735761) --
    (-1.623729, -1.726546) --
    (-1.634965, -1.717258) --
    (-1.646149, -1.707897) --
    (-1.657280, -1.698463) --
    (-1.668356, -1.688957) --
    (-1.679379, -1.679379) --
    (-1.690346, -1.669729) --
    (-1.701259, -1.660008) --
    (-1.712115, -1.650215) --
    (-1.722916, -1.640352) --
    (-1.733660, -1.630419) --
    (-1.744347, -1.620415) --
    (-1.754976, -1.610342) --
    (-1.765548, -1.600199) --
    (-1.776061, -1.589987) --
    (-1.786515, -1.579706) --
    (-1.796910, -1.569357) --
    (-1.807245, -1.558940) --
    (-1.817519, -1.548455) --
    (-1.827734, -1.537902) --
    (-1.837887, -1.527283) --
    (-1.847978, -1.516596) --
    (-1.858008, -1.505844) --
    (-1.867975, -1.495025) --
    (-1.877879, -1.484141) --
    (-1.887720, -1.473191) --
    (-1.897497, -1.462177) --
    (-1.907211, -1.451098) --
    (-1.916859, -1.439955) --
    (-1.926443, -1.428748) --
    (-1.935961, -1.417477) --
    (-1.945414, -1.406144) --
    (-1.954800, -1.394748) --
    (-1.964120, -1.383289) --
    (-1.973372, -1.371769) --
    (-1.982557, -1.360187) --
    (-1.991675, -1.348544) --
    (-2.000724, -1.336841) --
    (-2.009704, -1.325077) --
    (-2.018615, -1.313253) --
    (-2.027457, -1.301370) --
    (-2.036229, -1.289428) --
    (-2.044931, -1.277427) --
    (-2.053562, -1.265368) --
    (-2.062122, -1.253251) --
    (-2.070610, -1.241076) --
    (-2.079027, -1.228845) --
    (-2.087372, -1.216557) --
    (-2.095644, -1.204212) --
    (-2.103843, -1.191812) --
    (-2.111969, -1.179357) --
    (-2.120021, -1.166847) --
    (-2.127999, -1.154283) --
    (-2.135903, -1.141664) --
    (-2.143732, -1.128992) --
    (-2.151486, -1.116267) --
    (-2.159164, -1.103489) --
    (-2.166767, -1.090659) --
    (-2.174293, -1.077777) --
    (-2.181743, -1.064844) --
    (-2.189116, -1.051860) --
    (-2.196411, -1.038825) --
    (-2.203630, -1.025741) --
    (-2.210770, -1.012607) --
    (-2.217832, -0.999424) --
    (-2.224815, -0.986193) --
    (-2.231720, -0.972913) --
    (-2.238545, -0.959586) --
    (-2.245291, -0.946212) --
    (-2.251956, -0.932791) --
    (-2.258542, -0.919324) --
    (-2.265047, -0.905811) --
    (-2.271471, -0.892253) --
    (-2.277814, -0.878650) --
    (-2.284076, -0.865003) --
    (-2.290256, -0.851312) --
    (-2.296354, -0.837578) --
    (-2.302369, -0.823801) --
    (-2.308302, -0.809982) --
    (-2.314152, -0.796121) --
    (-2.319919, -0.782218) --
    (-2.325602, -0.768275) --
    (-2.331202, -0.754292) --
    (-2.336717, -0.740268) --
    (-2.342148, -0.726206) --
    (-2.347494, -0.712105) --
    (-2.352756, -0.697965) --
    (-2.357932, -0.683788) --
    (-2.363023, -0.669573) --
    (-2.368028, -0.655322) --
    (-2.372947, -0.641034) --
    (-2.377780, -0.626711) --
    (-2.382527, -0.612352) --
    (-2.387186, -0.597959) --
    (-2.391759, -0.583532) --
    (-2.396245, -0.569071) --
    (-2.400643, -0.554577) --
    (-2.404953, -0.540050) --
    (-2.409176, -0.525492) --
    (-2.413310, -0.510902) --
    (-2.417356, -0.496281) --
    (-2.421314, -0.481629) --
    (-2.425182, -0.466948) --
    (-2.428962, -0.452237) --
    (-2.432652, -0.437498) --
    (-2.436253, -0.422730) --
    (-2.439764, -0.407935) --
    (-2.443185, -0.393112) --
    (-2.446517, -0.378263) --
    (-2.449757, -0.363387) --
    (-2.452908, -0.348486) --
    (-2.455968, -0.333560) --
    (-2.458937, -0.318610) --
    (-2.461814, -0.303636) --
    (-2.464601, -0.288638) --
    (-2.467296, -0.273618) --
    (-2.469900, -0.258576) --
    (-2.472412, -0.243511) --
    (-2.474832, -0.228426) --
    (-2.477160, -0.213320) --
    (-2.479396, -0.198195) --
    (-2.481539, -0.183049) --
    (-2.483590, -0.167885) --
    (-2.485548, -0.152703) --
    (-2.487413, -0.137503) --
    (-2.489186, -0.122286) --
    (-2.490865, -0.107052) --
    (-2.492451, -0.091802) --
    (-2.493943, -0.076537) --
    (-2.495342, -0.061257) --
    (-2.496647, -0.045963) --
    (-2.497859, -0.030655) --
    (-2.498976, -0.015334) --
    (-2.500000, -0.000000) --
    (-2.500929, 0.015346) --
    (-2.501765, 0.030703) --
    (-2.502506, 0.046071) --
    (-2.503152, 0.061449) --
    (-2.503704, 0.076837) --
    (-2.504161, 0.092234) --
    (-2.504524, 0.107639) --
    (-2.504792, 0.123053) --
    (-2.504965, 0.138473) --
    (-2.505043, 0.153901) --
    (-2.505025, 0.169334) --
    (-2.504913, 0.184773) --
    (-2.504706, 0.200218) --
    (-2.504403, 0.215666) --
    (-2.504005, 0.231119) --
    (-2.503512, 0.246574) --
    (-2.502923, 0.262033) --
    (-2.502238, 0.277493) --
    (-2.501459, 0.292955) --
    (-2.500583, 0.308418) --
    (-2.499612, 0.323880) --
    (-2.498546, 0.339343) --
    (-2.497383, 0.354805) --
    (-2.496125, 0.370265) --
    (-2.494771, 0.385723) --
    (-2.493322, 0.401179) --
    (-2.491776, 0.416631) --
    (-2.490135, 0.432079) --
    (-2.488398, 0.447523) --
    (-2.486566, 0.462962) --
    (-2.484637, 0.478395) --
    (-2.482613, 0.493822) --
    (-2.480493, 0.509242) --
    (-2.478277, 0.524655) --
    (-2.475965, 0.540060) --
    (-2.473557, 0.555456) --
    (-2.471054, 0.570843) --
    (-2.468455, 0.586220) --
    (-2.465760, 0.601586) --
    (-2.462970, 0.616942) --
    (-2.460084, 0.632286) --
    (-2.457102, 0.647618) --
    (-2.454025, 0.662937) --
    (-2.450852, 0.678242) --
    (-2.447584, 0.693534) --
    (-2.444221, 0.708811) --
    (-2.440762, 0.724073) --
    (-2.437207, 0.739319) --
    (-2.433558, 0.754549) --
    (-2.429813, 0.769761) --
    (-2.425973, 0.784956) --
    (-2.422039, 0.800134) --
    (-2.418009, 0.815292) --
    (-2.413884, 0.830431) --
    (-2.409665, 0.845550) --
    (-2.405351, 0.860648) --
    (-2.400942, 0.875726) --
    (-2.396439, 0.890781) --
    (-2.391841, 0.905815) --
    (-2.387150, 0.920825) --
    (-2.382363, 0.935812) --
    (-2.377483, 0.950775) --
    (-2.372509, 0.965713) --
    (-2.367441, 0.980626) --
    (-2.362280, 0.995513) --
    (-2.357024, 1.010374) --
    (-2.351676, 1.025208) --
    (-2.346234, 1.040014) --
    (-2.340698, 1.054792) --
    (-2.335070, 1.069541) --
    (-2.329349, 1.084260) --
    (-2.323535, 1.098950) --
    (-2.317628, 1.113609) --
    (-2.311629, 1.128237) --
    (-2.305538, 1.142834) --
    (-2.299355, 1.157398) --
    (-2.293079, 1.171929) --
    (-2.286712, 1.186427) --
    (-2.280253, 1.200891) --
    (-2.273703, 1.215320) --
    (-2.267062, 1.229714) --
    (-2.260329, 1.244072) --
    (-2.253506, 1.258394) --
    (-2.246592, 1.272679) --
    (-2.239587, 1.286926) --
    (-2.232492, 1.301135) --
    (-2.225307, 1.315306) --
    (-2.218033, 1.329438) --
    (-2.210668, 1.343529) --
    (-2.203214, 1.357581) --
    (-2.195671, 1.371591) --
    (-2.188039, 1.385560) --
    (-2.180318, 1.399487) --
    (-2.172508, 1.413372) --
    (-2.164610, 1.427213) --
    (-2.156624, 1.441010) --
    (-2.148550, 1.454763) --
    (-2.140389, 1.468472) --
    (-2.132140, 1.482135) --
    (-2.123804, 1.495752) --
    (-2.115382, 1.509322) --
    (-2.106872, 1.522846) --
    (-2.098276, 1.536321) --
    (-2.089595, 1.549749) --
    (-2.080827, 1.563128) --
    (-2.071974, 1.576457) --
    (-2.063035, 1.589737) --
    (-2.054012, 1.602967) --
    (-2.044904, 1.616145) --
    (-2.035711, 1.629272) --
    (-2.026435, 1.642347) --
    (-2.017074, 1.655370) --
    (-2.007630, 1.668339) --
    (-1.998103, 1.681255) --
    (-1.988493, 1.694117) --
    (-1.978800, 1.706924) --
    (-1.969024, 1.719676) --
    (-1.959167, 1.732373) --
    (-1.949228, 1.745012) --
    (-1.939208, 1.757596) --
    (-1.929107, 1.770122) --
    (-1.918925, 1.782590) --
    (-1.908662, 1.794999) --
    (-1.898320, 1.807350) --
    (-1.887897, 1.819642) --
    (-1.877396, 1.831874) --
    (-1.866815, 1.844045) --
    (-1.856155, 1.856155) --
    (-1.845417, 1.868204) --
    (-1.834602, 1.880191) --
    (-1.823708, 1.892116) --
    (-1.812737, 1.903978) --
    (-1.801690, 1.915776) --
    (-1.790566, 1.927510) --
    (-1.779365, 1.939180) --
    (-1.768089, 1.950785) --
    (-1.756737, 1.962325) --
    (-1.745310, 1.973799) --
    (-1.733809, 1.985206) --
    (-1.722233, 1.996547) --
    (-1.710583, 2.007820) --
    (-1.698860, 2.019025) --
    (-1.687064, 2.030162) --
    (-1.675195, 2.041231) --
    (-1.663253, 2.052230) --
    (-1.651240, 2.063159) --
    (-1.639155, 2.074018) --
    (-1.626999, 2.084807) --
    (-1.614772, 2.095524) --
    (-1.602476, 2.106170) --
    (-1.590109, 2.116744) --
    (-1.577672, 2.127245) --
    (-1.565167, 2.137673) --
    (-1.552593, 2.148028) --
    (-1.539951, 2.158309) --
    (-1.527241, 2.168516) --
    (-1.514464, 2.178648) --
    (-1.501620, 2.188705) --
    (-1.488710, 2.198686) --
    (-1.475733, 2.208591) --
    (-1.462692, 2.218420) --
    (-1.449585, 2.228172) --
    (-1.436413, 2.237846) --
    (-1.423177, 2.247442) --
    (-1.409878, 2.256961) --
    (-1.396515, 2.266401) --
    (-1.383090, 2.275761) --
    (-1.369602, 2.285043) --
    (-1.356052, 2.294244) --
    (-1.342441, 2.303365) --
    (-1.328769, 2.312406) --
    (-1.315037, 2.321365) --
    (-1.301245, 2.330243) --
    (-1.287393, 2.339039) --
    (-1.273482, 2.347752) --
    (-1.259513, 2.356383) --
    (-1.245486, 2.364931) --
    (-1.231401, 2.373396) --
    (-1.217260, 2.381776) --
    (-1.203062, 2.390073) --
    (-1.188807, 2.398285) --
    (-1.174498, 2.406412) --
    (-1.160133, 2.414453) --
    (-1.145714, 2.422409) --
    (-1.131241, 2.430279) --
    (-1.116714, 2.438062) --
    (-1.102135, 2.445758) --
    (-1.087503, 2.453368) --
    (-1.072819, 2.460889) --
    (-1.058084, 2.468323) --
    (-1.043298, 2.475669) --
    (-1.028462, 2.482926) --
    (-1.013576, 2.490095) --
    (-0.998640, 2.497174) --
    (-0.983656, 2.504163) --
    (-0.968624, 2.511063) --
    (-0.953544, 2.517872) --
    (-0.938417, 2.524591) --
    (-0.923243, 2.531219) --
    (-0.908023, 2.537755) --
    (-0.892758, 2.544201) --
    (-0.877448, 2.550554) --
    (-0.862094, 2.556815) --
    (-0.846696, 2.562984) --
    (-0.831254, 2.569060) --
    (-0.815770, 2.575043) --
    (-0.800244, 2.580933) --
    (-0.784676, 2.586729) --
    (-0.769067, 2.592432) --
    (-0.753418, 2.598040) --
    (-0.737728, 2.603553) --
    (-0.722000, 2.608972) --
    (-0.706233, 2.614296) --
    (-0.690427, 2.619524) --
    (-0.674584, 2.624657) --
    (-0.658704, 2.629694) --
    (-0.642788, 2.634635) --
    (-0.626835, 2.639480) --
    (-0.610848, 2.644228) --
    (-0.594826, 2.648879) --
    (-0.578769, 2.653433) --
    (-0.562680, 2.657890) --
    (-0.546557, 2.662249) --
    (-0.530402, 2.666510) --
    (-0.514215, 2.670673) --
    (-0.497997, 2.674738) --
    (-0.481749, 2.678705) --
    (-0.465470, 2.682572) --
    (-0.449163, 2.686341) --
    (-0.432826, 2.690011) --
    (-0.416462, 2.693581) --
    (-0.400070, 2.697052) --
    (-0.383651, 2.700422) --
    (-0.367206, 2.703693) --
    (-0.350735, 2.706864) --
    (-0.334239, 2.709934) --
    (-0.317718, 2.712904) --
    (-0.301174, 2.715773) --
    (-0.284606, 2.718541) --
    (-0.268016, 2.721208) --
    (-0.251403, 2.723774) --
    (-0.234770, 2.726238) --
    (-0.218115, 2.728601) --
    (-0.201440, 2.730862) --
    (-0.184746, 2.733021) --
    (-0.168033, 2.735078) --
    (-0.151302, 2.737032) --
    (-0.134553, 2.738884) --
    (-0.117787, 2.740634) --
    (-0.101004, 2.742281) --
    (-0.084206, 2.743825) --
    (-0.067393, 2.745267) --
    (-0.050565, 2.746605) --
    (-0.033723, 2.747840) --
    (-0.016868, 2.748972) --
    (-0.000000, 2.750000) --
    (0.016880, 2.750925) --
    (0.033771, 2.751746) --
    (0.050672, 2.752463) --
    (0.067584, 2.753077) --
    (0.084505, 2.753586) --
    (0.101436, 2.753992) --
    (0.118374, 2.754293) --
    (0.135319, 2.754491) --
    (0.152272, 2.754584) --
    (0.169231, 2.754572) --
    (0.186195, 2.754456) --
    (0.203165, 2.754236) --
    (0.220138, 2.753911) --
    (0.237116, 2.753481) --
    (0.254096, 2.752947) --
    (0.271079, 2.752308) --
    (0.288063, 2.751564) --
    (0.305049, 2.750715) --
    (0.322034, 2.749762) --
    (0.339020, 2.748703) --
    (0.356005, 2.747540) --
    (0.372988, 2.746271) --
    (0.389969, 2.744898) --
    (0.406948, 2.743419) --
    (0.423923, 2.741836) --
    (0.440893, 2.740147) --
    (0.457859, 2.738353) --
    (0.474820, 2.736455) --
    (0.491774, 2.734451) --
    (0.508722, 2.732342) --
    (0.525663, 2.730128) --
    (0.542595, 2.727809) --
    (0.559519, 2.725385) --
    (0.576433, 2.722856) --
    (0.593337, 2.720222) --
    (0.610231, 2.717483) --
    (0.627114, 2.714639) --
    (0.643984, 2.711690) --
    (0.660842, 2.708636) --
    (0.677687, 2.705478) --
    (0.694518, 2.702214) --
    (0.711334, 2.698846) --
    (0.728135, 2.695374) --
    (0.744920, 2.691796) --
    (0.761689, 2.688115) --
    (0.778441, 2.684328) --
    (0.795175, 2.680438) --
    (0.811890, 2.676443) --
    (0.828586, 2.672343) --
    (0.845263, 2.668140) --
    (0.861919, 2.663832) --
    (0.878554, 2.659421) --
    (0.895167, 2.654905) --
    (0.911758, 2.650286) --
    (0.928326, 2.645563) --
    (0.944871, 2.640737) --
    (0.961391, 2.635807) --
    (0.977886, 2.630774) --
    (0.994356, 2.625637) --
    (1.010799, 2.620398) --
    (1.027215, 2.615055) --
    (1.043604, 2.609610) --
    (1.059965, 2.604062) --
    (1.076297, 2.598411) --
    (1.092600, 2.592658) --
    (1.108872, 2.586803) --
    (1.125114, 2.580845) --
    (1.141324, 2.574786) --
    (1.157502, 2.568625) --
    (1.173648, 2.562362) --
    (1.189761, 2.555998) --
    (1.205839, 2.549532) --
    (1.221883, 2.542966) --
    (1.237892, 2.536298) --
    (1.253864, 2.529530) --
    (1.269801, 2.522661) --
    (1.285700, 2.515692) --
    (1.301562, 2.508622) --
    (1.317385, 2.501453) --
    (1.333169, 2.494184) --
    (1.348913, 2.486815) --
    (1.364618, 2.479347) --
    (1.380281, 2.471780) --
    (1.395903, 2.464114) --
    (1.411483, 2.456349) --
    (1.427020, 2.448486) --
    (1.442514, 2.440524) --
    (1.457963, 2.432465) --
    (1.473368, 2.424308) --
    (1.488728, 2.416053) --
    (1.504042, 2.407701) --
    (1.519310, 2.399252) --
    (1.534530, 2.390706) --
    (1.549703, 2.382064) --
    (1.564827, 2.373326) --
    (1.579903, 2.364492) --
    (1.594929, 2.355562) --
    (1.609905, 2.346536) --
    (1.624830, 2.337416) --
    (1.639704, 2.328201) --
    (1.654526, 2.318891) --
    (1.669295, 2.309486) --
    (1.684011, 2.299988) --
    (1.698674, 2.290396) --
    (1.713282, 2.280711) --
    (1.727835, 2.270933) --
    (1.742333, 2.261062) --
    (1.756775, 2.251099) --
    (1.771160, 2.241043) --
    (1.785487, 2.230896) --
    (1.799757, 2.220657) --
    (1.813968, 2.210327) --
    (1.828121, 2.199906) --
    (1.842213, 2.189395) --
    (1.856246, 2.178793) --
    (1.870218, 2.168102) --
    (1.884128, 2.157321) --
    (1.897976, 2.146451) --
    (1.911762, 2.135493) --
    (1.925485, 2.124446) --
    (1.939145, 2.113311) --
    (1.952740, 2.102088) --
    (1.966270, 2.090778) --
    (1.979736, 2.079381) --
    (1.993135, 2.067898) --
    (2.006468, 2.056328) --
    (2.019734, 2.044673) --
    (2.032932, 2.032932) --
    (2.046062, 2.021106) --
    (2.059124, 2.009196) --
    (2.072117, 1.997201) --
    (2.085039, 1.985123) --
    (2.097892, 1.972961) --
    (2.110674, 1.960716) --
    (2.123384, 1.948388) --
    (2.136023, 1.935979) --
    (2.148589, 1.923487) --
    (2.161083, 1.910914) --
    (2.173503, 1.898261) --
    (2.185849, 1.885526) --
    (2.198121, 1.872712) --
    (2.210317, 1.859818) --
    (2.222438, 1.846845) --
    (2.234483, 1.833793) --
    (2.246452, 1.820663) --
    (2.258343, 1.807455) --
    (2.270157, 1.794169) --
    (2.281893, 1.780807) --
    (2.293551, 1.767368) --
    (2.305129, 1.753853) --
    (2.316628, 1.740263) --
    (2.328047, 1.726597) --
    (2.339385, 1.712857) --
    (2.350642, 1.699043) --
    (2.361818, 1.685155) --
    (2.372912, 1.671193) --
    (2.383924, 1.657159) --
    (2.394852, 1.643053) --
    (2.405697, 1.628875) --
    (2.416459, 1.614626) --
    (2.427136, 1.600306) --
    (2.437728, 1.585916) --
    (2.448235, 1.571456) --
    (2.458656, 1.556927) --
    (2.468991, 1.542329) --
    (2.479239, 1.527663) --
    (2.489401, 1.512929) --
    (2.499475, 1.498128) --
    (2.509461, 1.483260) --
    (2.519358, 1.468326) --
    (2.529167, 1.453326) --
    (2.538887, 1.438262) --
    (2.548516, 1.423132) --
    (2.558056, 1.407939) --
    (2.567505, 1.392682) --
    (2.576864, 1.377362) --
    (2.586131, 1.361980) --
    (2.595306, 1.346536) --
    (2.604389, 1.331031) --
    (2.613379, 1.315464) --
    (2.622276, 1.299838) --
    (2.631080, 1.284152) --
    (2.639790, 1.268407) --
    (2.648406, 1.252603) --
    (2.656927, 1.236741) --
    (2.665354, 1.220822) --
    (2.673685, 1.204846) --
    (2.681920, 1.188813) --
    (2.690059, 1.172725) --
    (2.698102, 1.156582) --
    (2.706048, 1.140384) --
    (2.713896, 1.124133) --
    (2.721647, 1.107827) --
    (2.729300, 1.091469) --
    (2.736855, 1.075059) --
    (2.744311, 1.058598) --
    (2.751668, 1.042085) --
    (2.758926, 1.025521) --
    (2.766084, 1.008908) --
    (2.773142, 0.992246) --
    (2.780099, 0.975535) --
    (2.786956, 0.958776) --
    (2.793712, 0.941969) --
    (2.800366, 0.925116) --
    (2.806919, 0.908217) --
    (2.813370, 0.891271) --
    (2.819719, 0.874281) --
    (2.825964, 0.857247) --
    (2.832107, 0.840169) --
    (2.838147, 0.823047) --
    (2.844083, 0.805884) --
    (2.849916, 0.788678) --
    (2.855644, 0.771431) --
    (2.861268, 0.754144) --
    (2.866788, 0.736816) --
    (2.872202, 0.719449) --
    (2.877511, 0.702044) --
    (2.882715, 0.684600) --
    (2.887813, 0.667119) --
    (2.892804, 0.649601) --
    (2.897690, 0.632047) --
    (2.902469, 0.614457) --
    (2.907141, 0.596833) --
    (2.911706, 0.579174) --
    (2.916164, 0.561482) --
    (2.920515, 0.543757) --
    (2.924757, 0.526000) --
    (2.928892, 0.508211) --
    (2.932918, 0.490391) --
    (2.936836, 0.472541) --
    (2.940645, 0.454661) --
    (2.944346, 0.436752) --
    (2.947937, 0.418815) --
    (2.951419, 0.400851) --
    (2.954791, 0.382859) --
    (2.958054, 0.364841) --
    (2.961207, 0.346798) --
    (2.964250, 0.328729) --
    (2.967182, 0.310636) --
    (2.970004, 0.292520) --
    (2.972716, 0.274381) --
    (2.975316, 0.256219) --
    (2.977806, 0.238036) --
    (2.980184, 0.219832) --
    (2.982451, 0.201607) --
    (2.984607, 0.183363) --
    (2.986651, 0.165101) --
    (2.988583, 0.146820) --
    (2.990404, 0.128521) --
    (2.992112, 0.110206) --
    (2.993708, 0.091875) --
    (2.995191, 0.073528) --
    (2.996563, 0.055166) --
    (2.997821, 0.036791) --
    (2.998967, 0.018402) --
    (3.000000, 0.000000) --
    (3.000920, -0.018414) --
    (3.001727, -0.036839) --
    (3.002421, -0.055274) --
    (3.003002, -0.073720) --
    (3.003469, -0.092174) --
    (3.003823, -0.110637) --
    (3.004063, -0.129108) --
    (3.004189, -0.147586) --
    (3.004202, -0.166071) --
    (3.004102, -0.184561) --
    (3.003887, -0.203056) --
    (3.003558, -0.221556) --
    (3.003116, -0.240059) --
    (3.002559, -0.258565) --
    (3.001889, -0.277073) --
    (3.001104, -0.295583) --
    (3.000205, -0.314093) --
    (2.999192, -0.332604) --
    (2.998065, -0.351114) --
    (2.996823, -0.369623) --
    (2.995467, -0.388130) --
    (2.993997, -0.406634) --
    (2.992412, -0.425134) --
    (2.990713, -0.443630) --
    (2.988900, -0.462122) --
    (2.986972, -0.480608) --
    (2.984930, -0.499088) --
    (2.982774, -0.517560) --
    (2.980503, -0.536025) --
    (2.978118, -0.554482) --
    (2.975619, -0.572930) --
    (2.973005, -0.591368) --
    (2.970277, -0.609795) --
    (2.967435, -0.628211) --
    (2.964479, -0.646615) --
    (2.961408, -0.665006) --
    (2.958224, -0.683385) --
    (2.954925, -0.701749) --
    (2.951512, -0.720098) --
    (2.947986, -0.738432) --
    (2.944345, -0.756750) --
    (2.940591, -0.775050) --
    (2.936722, -0.793334) --
    (2.932740, -0.811599) --
    (2.928645, -0.829844) --
    (2.924436, -0.848071) --
    (2.920113, -0.866276) --
    (2.915678, -0.884461) --
    (2.911129, -0.902624) --
    (2.906466, -0.920764) --
    (2.901691, -0.938881) --
    (2.896803, -0.956974) --
    (2.891802, -0.975043) --
    (2.886688, -0.993086) --
    (2.881462, -1.011103) --
    (2.876123, -1.029093) --
    (2.870672, -1.047056) --
    (2.865109, -1.064991) --
    (2.859433, -1.082896) --
    (2.853646, -1.100773) --
    (2.847747, -1.118619) --
    (2.841736, -1.136434) --
    (2.835614, -1.154217) --
    (2.829381, -1.171968) --
    (2.823037, -1.189686) --
    (2.816581, -1.207370) --
    (2.810015, -1.225020) --
    (2.803339, -1.242634) --
    (2.796551, -1.260213) --
    (2.789654, -1.277756) --
    (2.782647, -1.295261) --
    (2.775530, -1.312728) --
    (2.768303, -1.330156) --
    (2.760967, -1.347546) --
    (2.753521, -1.364895) --
    (2.745967, -1.382204) --
    (2.738304, -1.399471) --
    (2.730532, -1.416696) --
    (2.722652, -1.433879) --
    (2.714664, -1.451018) --
    (2.706568, -1.468113) --
    (2.698364, -1.485164) --
    (2.690053, -1.502169) --
    (2.681635, -1.519128) --
    (2.673110, -1.536040) --
    (2.664479, -1.552905) --
    (2.655741, -1.569721) --
    (2.646897, -1.586489) --
    (2.637947, -1.603207) --
    (2.628892, -1.619876) --
    (2.619731, -1.636493) --
    (2.610466, -1.653059) --
    (2.601095, -1.669573) --
    (2.591621, -1.686034) --
    (2.582042, -1.702442) --
    (2.572359, -1.718795) --
    (2.562573, -1.735094) --
    (2.552684, -1.751338) --
    (2.542691, -1.767525) --
    (2.532597, -1.783656) --
    (2.522400, -1.799729) --
    (2.512101, -1.815745) --
    (2.501700, -1.831701) --
    (2.491198, -1.847599) --
    (2.480596, -1.863436) --
    (2.469892, -1.879213) --
    (2.459089, -1.894929) --
    (2.448185, -1.910582) --
    (2.437182, -1.926174) --
    (2.426080, -1.941702) --
    (2.414879, -1.957167) --
    (2.403579, -1.972567) --
    (2.392182, -1.987902) --
    (2.380686, -2.003171) --
    (2.369094, -2.018374) --
    (2.357404, -2.033511) --
    (2.345618, -2.048580) --
    (2.333735, -2.063580) --
    (2.321757, -2.078512) --
    (2.309684, -2.093375) --
    (2.297515, -2.108168) --
    (2.285252, -2.122890) --
    (2.272894, -2.137541) --
    (2.260443, -2.152121) --
    (2.247898, -2.166628) --
    (2.235261, -2.181062) --
    (2.222531, -2.195422) --
    (2.209709, -2.209709) --
    (2.196795, -2.223920) --
    (2.183790, -2.238057) --
    (2.170694, -2.252117) --
    (2.157508, -2.266101) --
    (2.144232, -2.280008) --
    (2.130866, -2.293837) --
    (2.117411, -2.307589) --
    (2.103868, -2.321261) --
    (2.090237, -2.334854) --
    (2.076518, -2.348367) --
    (2.062712, -2.361800) --
    (2.048820, -2.375151) --
    (2.034841, -2.388421) --
    (2.020776, -2.401609) --
    (2.006626, -2.414714) --
    (1.992391, -2.427736) --
    (1.978072, -2.440674) --
    (1.963670, -2.453528) --
    (1.949184, -2.466297) --
    (1.934615, -2.478980) --
    (1.919964, -2.491577) --
    (1.905231, -2.504088) --
    (1.890417, -2.516512) --
    (1.875522, -2.528849) --
    (1.860547, -2.541097) --
    (1.845492, -2.553257) --
    (1.830358, -2.565327) --
    (1.815145, -2.577308) --
    (1.799855, -2.589199) --
    (1.784486, -2.600999) --
    (1.769041, -2.612709) --
    (1.753519, -2.624326) --
    (1.737921, -2.635851) --
    (1.722247, -2.647284) --
    (1.706499, -2.658623) --
    (1.690676, -2.669869) --
    (1.674780, -2.681021) --
    (1.658810, -2.692078) --
    (1.642768, -2.703040) --
    (1.626653, -2.713907) --
    (1.610467, -2.724677) --
    (1.594210, -2.735352) --
    (1.577883, -2.745929) --
    (1.561486, -2.756408) --
    (1.545020, -2.766790) --
    (1.528485, -2.777074) --
    (1.511882, -2.787258) --
    (1.495212, -2.797344) --
    (1.478474, -2.807330) --
    (1.461671, -2.817216) --
    (1.444802, -2.827001) --
    (1.427867, -2.836685) --
    (1.410868, -2.846268) --
    (1.393806, -2.855749) --
    (1.376680, -2.865127) --
    (1.359492, -2.874403) --
    (1.342241, -2.883576) --
    (1.324929, -2.892646) --
    (1.307557, -2.901611) --
    (1.290124, -2.910472) --
    (1.272631, -2.919229) --
    (1.255080, -2.927880) --
    (1.237471, -2.936426) --
    (1.219803, -2.944866) --
    (1.202079, -2.953200) --
    (1.184299, -2.961427) --
    (1.166463, -2.969547) --
    (1.148571, -2.977559) --
    (1.130626, -2.985464) --
    (1.112626, -2.993260) --
    (1.094573, -3.000948) --
    (1.076468, -3.008528) --
    (1.058311, -3.015997) --
    (1.040103, -3.023358) --
    (1.021845, -3.030608) --
    (1.003537, -3.037748) --
    (0.985179, -3.044778) --
    (0.966773, -3.051696) --
    (0.948319, -3.058504) --
    (0.929818, -3.065200) --
    (0.911271, -3.071783) --
    (0.892677, -3.078255) --
    (0.874039, -3.084614) --
    (0.855356, -3.090860) --
    (0.836630, -3.096993) --
    (0.817860, -3.103012) --
    (0.799048, -3.108918) --
    (0.780194, -3.114710) --
    (0.761299, -3.120387) --
    (0.742364, -3.125950) --
    (0.723390, -3.131397) --
    (0.704376, -3.136730) --
    (0.685324, -3.141947) --
    (0.666235, -3.147048) --
    (0.647109, -3.152034) --
    (0.627947, -3.156903) --
    (0.608749, -3.161655) --
    (0.589517, -3.166291) --
    (0.570251, -3.170810) --
    (0.550951, -3.175211) --
    (0.531619, -3.179495) --
    (0.512255, -3.183661) --
    (0.492860, -3.187710) --
    (0.473435, -3.191640) --
    (0.453980, -3.195452) --
    (0.434496, -3.199145) --
    (0.414984, -3.202719) --
    (0.395444, -3.206174) --
    (0.375877, -3.209510) --
    (0.356285, -3.212727) --
    (0.336667, -3.215824) --
    (0.317024, -3.218801) --
    (0.297358, -3.221658) --
    (0.277668, -3.224395) --
    (0.257956, -3.227011) --
    (0.238223, -3.229507) --
    (0.218468, -3.231882) --
    (0.198694, -3.234137) --
    (0.178899, -3.236270) --
    (0.159087, -3.238282) --
    (0.139256, -3.240173) --
    (0.119408, -3.241942) --
    (0.099543, -3.243590) --
    (0.079663, -3.245116) --
    (0.059768, -3.246520) --
    (0.039859, -3.247802) --
    (0.019936, -3.248962) --
    (0.000000, -3.250000) --
    (-0.019948, -3.250915) --
    (-0.039906, -3.251708) --
    (-0.059876, -3.252379) --
    (-0.079855, -3.252926) --
    (-0.099843, -3.253351) --
    (-0.119839, -3.253653) --
    (-0.139843, -3.253832) --
    (-0.159853, -3.253888) --
    (-0.179870, -3.253821) --
    (-0.199891, -3.253631) --
    (-0.219917, -3.253318) --
    (-0.239947, -3.252881) --
    (-0.259980, -3.252321) --
    (-0.280014, -3.251637) --
    (-0.300050, -3.250831) --
    (-0.320087, -3.249900) --
    (-0.340124, -3.248846) --
    (-0.360160, -3.247669) --
    (-0.380194, -3.246368) --
    (-0.400226, -3.244943) --
    (-0.420254, -3.243394) --
    (-0.440279, -3.241722) --
    (-0.460299, -3.239927) --
    (-0.480313, -3.238007) --
    (-0.500321, -3.235964) --
    (-0.520322, -3.233798) --
    (-0.540316, -3.231507) --
    (-0.560301, -3.229094) --
    (-0.580277, -3.226556) --
    (-0.600242, -3.223895) --
    (-0.620197, -3.221110) --
    (-0.640140, -3.218202) --
    (-0.660071, -3.215170) --
    (-0.679989, -3.212015) --
    (-0.699893, -3.208736) --
    (-0.719782, -3.205334) --
    (-0.739656, -3.201809) --
    (-0.759513, -3.198160) --
    (-0.779354, -3.194388) --
    (-0.799177, -3.190493) --
    (-0.818982, -3.186476) --
    (-0.838767, -3.182335) --
    (-0.858532, -3.178071) --
    (-0.878277, -3.173684) --
    (-0.898000, -3.169175) --
    (-0.917701, -3.164544) --
    (-0.937378, -3.159789) --
    (-0.957032, -3.154913) --
    (-0.976662, -3.149914) --
    (-0.996266, -3.144793) --
    (-1.015844, -3.139550) --
    (-1.035395, -3.134185) --
    (-1.054918, -3.128698) --
    (-1.074413, -3.123090) --
    (-1.093880, -3.117360) --
    (-1.113316, -3.111509) --
    (-1.132721, -3.105537) --
    (-1.152095, -3.099443) --
    (-1.171437, -3.093229) --
    (-1.190746, -3.086894) --
    (-1.210022, -3.080439) --
    (-1.229263, -3.073863) --
    (-1.248469, -3.067167) --
    (-1.267639, -3.060351) --
    (-1.286772, -3.053415) --
    (-1.305868, -3.046360) --
    (-1.324926, -3.039185) --
    (-1.343945, -3.031891) --
    (-1.362924, -3.024478) --
    (-1.381863, -3.016946) --
    (-1.400761, -3.009296) --
    (-1.419617, -3.001527) --
    (-1.438430, -2.993640) --
    (-1.457200, -2.985635) --
    (-1.475925, -2.977513) --
    (-1.494606, -2.969273) --
    (-1.513242, -2.960916) --
    (-1.531831, -2.952442) --
    (-1.550373, -2.943851) --
    (-1.568867, -2.935144) --
    (-1.587313, -2.926321) --
    (-1.605710, -2.917382) --
    (-1.624056, -2.908327) --
    (-1.642352, -2.899157) --
    (-1.660597, -2.889872) --
    (-1.678789, -2.880472) --
    (-1.696929, -2.870958) --
    (-1.715015, -2.861329) --
    (-1.733046, -2.851587) --
    (-1.751023, -2.841731) --
    (-1.768944, -2.831761) --
    (-1.786808, -2.821679) --
    (-1.804616, -2.811484) --
    (-1.822365, -2.801177) --
    (-1.840056, -2.790757) --
    (-1.857688, -2.780227) --
    (-1.875260, -2.769584) --
    (-1.892771, -2.758831) --
    (-1.910220, -2.747967) --
    (-1.927608, -2.736993) --
    (-1.944933, -2.725909) --
    (-1.962194, -2.714715) --
    (-1.979391, -2.703412) --
    (-1.996523, -2.692000) --
    (-2.013590, -2.680480) --
    (-2.030591, -2.668851) --
    (-2.047524, -2.657115) --
    (-2.064390, -2.645272) --
    (-2.081188, -2.633321) --
    (-2.097917, -2.621264) --
    (-2.114576, -2.609101) --
    (-2.131165, -2.596832) --
    (-2.147683, -2.584458) --
    (-2.164129, -2.571978) --
    (-2.180503, -2.559394) --
    (-2.196804, -2.546706) --
    (-2.213031, -2.533915) --
    (-2.229184, -2.521020) --
    (-2.245262, -2.508022) --
    (-2.261265, -2.494921) --
    (-2.277191, -2.481719) --
    (-2.293040, -2.468415) --
    (-2.308812, -2.455010) --
    (-2.324506, -2.441505) --
    (-2.340121, -2.427899) --
    (-2.355656, -2.414194) --
    (-2.371111, -2.400389) --
    (-2.386485, -2.386485) --
    (-2.401778, -2.372484) --
    (-2.416989, -2.358384) --
    (-2.432118, -2.344187) --
    (-2.447163, -2.329893) --
    (-2.462124, -2.315503) --
    (-2.477001, -2.301016) --
    (-2.491793, -2.286435) --
    (-2.506499, -2.271758) --
    (-2.521118, -2.256987) --
    (-2.535651, -2.242122) --
    (-2.550096, -2.227164) --
    (-2.564453, -2.212113) --
    (-2.578722, -2.196969) --
    (-2.592901, -2.181734) --
    (-2.606990, -2.166407) --
    (-2.620989, -2.150990) --
    (-2.634896, -2.135482) --
    (-2.648712, -2.119885) --
    (-2.662436, -2.104198) --
    (-2.676067, -2.088423) --
    (-2.689604, -2.072560) --
    (-2.703048, -2.056609) --
    (-2.716397, -2.040571) --
    (-2.729651, -2.024447) --
    (-2.742809, -2.008237) --
    (-2.755871, -1.991942) --
    (-2.768836, -1.975562) --
    (-2.781705, -1.959097) --
    (-2.794475, -1.942550) --
    (-2.807147, -1.925919) --
    (-2.819720, -1.909206) --
    (-2.832193, -1.892411) --
    (-2.844567, -1.875535) --
    (-2.856840, -1.858578) --
    (-2.869012, -1.841542) --
    (-2.881083, -1.824425) --
    (-2.893051, -1.807231) --
    (-2.904917, -1.789957) --
    (-2.916680, -1.772607) --
    (-2.928339, -1.755179) --
    (-2.939894, -1.737675) --
    (-2.951345, -1.720095) --
    (-2.962690, -1.702440) --
    (-2.973930, -1.684711) --
    (-2.985064, -1.666907) --
    (-2.996091, -1.649031) --
    (-3.007012, -1.631082) --
    (-3.017824, -1.613061) --
    (-3.028529, -1.594968) --
    (-3.039125, -1.576805) --
    (-3.049613, -1.558572) --
    (-3.059991, -1.540270) --
    (-3.070259, -1.521899) --
    (-3.080417, -1.503460) --
    (-3.090465, -1.484954) --
    (-3.100401, -1.466380) --
    (-3.110225, -1.447741) --
    (-3.119938, -1.429037) --
    (-3.129538, -1.410267) --
    (-3.139025, -1.391434) --
    (-3.148399, -1.372537) --
    (-3.157659, -1.353578) --
    (-3.166805, -1.334557) --
    (-3.175836, -1.315474) --
    (-3.184752, -1.296331) --
    (-3.193553, -1.277128) --
    (-3.202238, -1.257866) --
    (-3.210807, -1.238545) --
    (-3.219260, -1.219166) --
    (-3.227595, -1.199731) --
    (-3.235813, -1.180239) --
    (-3.243914, -1.160691) --
    (-3.251896, -1.141088) --
    (-3.259760, -1.121431) --
    (-3.267505, -1.101720) --
    (-3.275130, -1.081957) --
    (-3.282637, -1.062141) --
    (-3.290023, -1.042274) --
    (-3.297289, -1.022357) --
    (-3.304435, -1.002389) --
    (-3.311459, -0.982373) --
    (-3.318362, -0.962307) --
    (-3.325144, -0.942194) --
    (-3.331804, -0.922034) --
    (-3.338342, -0.901828) --
    (-3.344757, -0.881576) --
    (-3.351049, -0.861280) --
    (-3.357218, -0.840939) --
    (-3.363263, -0.820555) --
    (-3.369185, -0.800129) --
    (-3.374982, -0.779661) --
    (-3.380655, -0.759152) --
    (-3.386204, -0.738602) --
    (-3.391628, -0.718013) --
    (-3.396926, -0.697385) --
    (-3.402099, -0.676720) --
    (-3.407146, -0.656017) --
    (-3.412067, -0.635277) --
    (-3.416862, -0.614502) --
    (-3.421531, -0.593692) --
    (-3.426072, -0.572848) --
    (-3.430487, -0.551970) --
    (-3.434774, -0.531060) --
    (-3.438934, -0.510118) --
    (-3.442966, -0.489145) --
    (-3.446870, -0.468141) --
    (-3.450646, -0.447108) --
    (-3.454294, -0.426047) --
    (-3.457813, -0.404957) --
    (-3.461203, -0.383840) --
    (-3.464465, -0.362697) --
    (-3.467597, -0.341528) --
    (-3.470600, -0.320335) --
    (-3.473473, -0.299118) --
    (-3.476216, -0.277877) --
    (-3.478830, -0.256614) --
    (-3.481313, -0.235329) --
    (-3.483666, -0.214024) --
    (-3.485889, -0.192698) --
    (-3.487981, -0.171354) --
    (-3.489942, -0.149990) --
    (-3.491773, -0.128610) --
    (-3.493472, -0.107212) --
    (-3.495041, -0.085798) --
    (-3.496478, -0.064370) --
    (-3.497783, -0.042926) --
    (-3.498958, -0.021470) --
    (-3.500000, -0.000000) --
    (-3.500911, 0.021482) --
    (-3.501689, 0.042974) --
    (-3.502336, 0.064477) --
    (-3.502851, 0.085990) --
    (-3.503233, 0.107512) --
    (-3.503484, 0.129041) --
    (-3.503602, 0.150577) --
    (-3.503587, 0.172120) --
    (-3.503440, 0.193668) --
    (-3.503161, 0.215221) --
    (-3.502748, 0.236778) --
    (-3.502204, 0.258338) --
    (-3.501526, 0.279900) --
    (-3.500716, 0.301464) --
    (-3.499772, 0.323028) --
    (-3.498696, 0.344592) --
    (-3.497487, 0.366154) --
    (-3.496145, 0.387715) --
    (-3.494671, 0.409273) --
    (-3.493063, 0.430828) --
    (-3.491322, 0.452379) --
    (-3.489448, 0.473924) --
    (-3.487441, 0.495463) --
    (-3.485302, 0.516996) --
    (-3.483029, 0.538521) --
    (-3.480623, 0.560037) --
    (-3.478085, 0.581544) --
    (-3.475413, 0.603041) --
    (-3.472608, 0.624528) --
    (-3.469671, 0.646002) --
    (-3.466601, 0.667464) --
    (-3.463398, 0.688913) --
    (-3.460062, 0.710347) --
    (-3.456594, 0.731767) --
    (-3.452993, 0.753170) --
    (-3.449259, 0.774557) --
    (-3.445393, 0.795927) --
    (-3.441395, 0.817278) --
    (-3.437264, 0.838610) --
    (-3.433001, 0.859922) --
    (-3.428606, 0.881213) --
    (-3.424079, 0.902483) --
    (-3.419420, 0.923731) --
    (-3.414628, 0.944955) --
    (-3.409706, 0.966155) --
    (-3.404651, 0.987331) --
    (-3.399465, 1.008480) --
    (-3.394148, 1.029603) --
    (-3.388699, 1.050699) --
    (-3.383119, 1.071767) --
    (-3.377408, 1.092806) --
    (-3.371567, 1.113815) --
    (-3.365595, 1.134794) --
    (-3.359492, 1.155741) --
    (-3.353258, 1.176656) --
    (-3.346895, 1.197538) --
    (-3.340401, 1.218386) --
    (-3.333778, 1.239200) --
    (-3.327025, 1.259978) --
    (-3.320142, 1.280720) --
    (-3.313130, 1.301425) --
    (-3.305989, 1.322092) --
    (-3.298719, 1.342721) --
    (-3.291321, 1.363310) --
    (-3.283794, 1.383858) --
    (-3.276138, 1.404366) --
    (-3.268355, 1.424832) --
    (-3.260443, 1.445255) --
    (-3.252404, 1.465635) --
    (-3.244238, 1.485970) --
    (-3.235945, 1.506261) --
    (-3.227524, 1.526505) --
    (-3.218977, 1.546703) --
    (-3.210304, 1.566854) --
    (-3.201504, 1.586956) --
    (-3.192579, 1.607009) --
    (-3.183528, 1.627013) --
    (-3.174352, 1.646966) --
    (-3.165051, 1.666867) --
    (-3.155625, 1.686716) --
    (-3.146074, 1.706513) --
    (-3.136399, 1.726256) --
    (-3.126601, 1.745944) --
    (-3.116679, 1.765577) --
    (-3.106633, 1.785154) --
    (-3.096465, 1.804674) --
    (-3.086174, 1.824136) --
    (-3.075761, 1.843540) --
    (-3.065226, 1.862885) --
    (-3.054569, 1.882170) --
    (-3.043791, 1.901395) --
    (-3.032892, 1.920558) --
    (-3.021873, 1.939659) --
    (-3.010733, 1.958697) --
    (-2.999473, 1.977671) --
    (-2.988094, 1.996581) --
    (-2.976596, 2.015425) --
    (-2.964978, 2.034204) --
    (-2.953243, 2.052916) --
    (-2.941389, 2.071560) --
    (-2.929418, 2.090136) --
    (-2.917329, 2.108643) --
    (-2.905124, 2.127081) --
    (-2.892802, 2.145448) --
    (-2.880364, 2.163744) --
    (-2.867811, 2.181968) --
    (-2.855142, 2.200120) --
    (-2.842358, 2.218198) --
    (-2.829460, 2.236202) --
    (-2.816449, 2.254132) --
    (-2.803323, 2.271986) --
    (-2.790085, 2.289763) --
    (-2.776733, 2.307464) --
    (-2.763270, 2.325087) --
    (-2.749695, 2.342632) --
    (-2.736009, 2.360097) --
    (-2.722211, 2.377483) --
    (-2.708304, 2.394788) --
    (-2.694286, 2.412012) --
    (-2.680159, 2.429155) --
    (-2.665923, 2.446214) --
    (-2.651579, 2.463191) --
    (-2.637126, 2.480083) --
    (-2.622567, 2.496891) --
    (-2.607900, 2.513613) --
    (-2.593126, 2.530250) --
    (-2.578247, 2.546800) --
    (-2.563262, 2.563262) --
    (-2.548172, 2.579636) --
    (-2.532978, 2.595922) --
    (-2.517680, 2.612118) --
    (-2.502278, 2.628225) --
    (-2.486773, 2.644240) --
    (-2.471167, 2.660165) --
    (-2.455458, 2.675997) --
    (-2.439648, 2.691737) --
    (-2.423737, 2.707383) --
    (-2.407726, 2.722935) --
    (-2.391616, 2.738393) --
    (-2.375406, 2.753756) --
    (-2.359098, 2.769022) --
    (-2.342692, 2.784193) --
    (-2.326188, 2.799266) --
    (-2.309588, 2.814241) --
    (-2.292892, 2.829118) --
    (-2.276100, 2.843896) --
    (-2.259212, 2.858575) --
    (-2.242231, 2.873153) --
    (-2.225155, 2.887631) --
    (-2.207987, 2.902007) --
    (-2.190725, 2.916281) --
    (-2.173372, 2.930452) --
    (-2.155927, 2.944521) --
    (-2.138391, 2.958485) --
    (-2.120765, 2.972346) --
    (-2.103049, 2.986101) --
    (-2.085245, 2.999750) --
    (-2.067352, 3.013294) --
    (-2.049371, 3.026731) --
    (-2.031304, 3.040061) --
    (-2.013150, 3.053283) --
    (-1.994910, 3.066396) --
    (-1.976584, 3.079401) --
    (-1.958175, 3.092296) --
    (-1.939681, 3.105081) --
    (-1.921105, 3.117756) --
    (-1.902446, 3.130319) --
    (-1.883705, 3.142771) --
    (-1.864882, 3.155111) --
    (-1.845980, 3.167338) --
    (-1.826997, 3.179452) --
    (-1.807935, 3.191452) --
    (-1.788795, 3.203338) --
    (-1.769577, 3.215109) --
    (-1.750282, 3.226765) --
    (-1.730910, 3.238305) --
    (-1.711463, 3.249728) --
    (-1.691940, 3.261035) --
    (-1.672343, 3.272225) --
    (-1.652673, 3.283297) --
    (-1.632930, 3.294251) --
    (-1.613114, 3.305086) --
    (-1.593227, 3.315802) --
    (-1.573269, 3.326398) --
    (-1.553241, 3.336874) --
    (-1.533144, 3.347230) --
    (-1.512978, 3.357464) --
    (-1.492744, 3.367577) --
    (-1.472443, 3.377568) --
    (-1.452076, 3.387437) --
    (-1.431643, 3.397183) --
    (-1.411145, 3.406806) --
    (-1.390583, 3.416305) --
    (-1.369957, 3.425680) --
    (-1.349269, 3.434930) --
    (-1.328519, 3.444055) --
    (-1.307707, 3.453056) --
    (-1.286835, 3.461930) --
    (-1.265904, 3.470678) --
    (-1.244913, 3.479300) --
    (-1.223865, 3.487794) --
    (-1.202759, 3.496161) --
    (-1.181596, 3.504401) --
    (-1.160377, 3.512512) --
    (-1.139104, 3.520495) --
    (-1.117776, 3.528350) --
    (-1.096395, 3.536074) --
    (-1.074960, 3.543670) --
    (-1.053474, 3.551135) --
    (-1.031937, 3.558470) --
    (-1.010350, 3.565675) --
    (-0.988713, 3.572748) --
    (-0.967027, 3.579690) --
    (-0.945293, 3.586501) --
    (-0.923512, 3.593179) --
    (-0.901684, 3.599725) --
    (-0.879811, 3.606139) --
    (-0.857893, 3.612420) --
    (-0.835932, 3.618567) --
    (-0.813927, 3.624581) --
    (-0.791880, 3.630461) --
    (-0.769791, 3.636207) --
    (-0.747661, 3.641818) --
    (-0.725492, 3.647295) --
    (-0.703284, 3.652637) --
    (-0.681037, 3.657844) --
    (-0.658753, 3.662915) --
    (-0.636432, 3.667850) --
    (-0.614076, 3.672649) --
    (-0.591685, 3.677312) --
    (-0.569259, 3.681838) --
    (-0.546800, 3.686228) --
    (-0.524309, 3.690481) --
    (-0.501786, 3.694596) --
    (-0.479233, 3.698574) --
    (-0.456649, 3.702414) --
    (-0.434037, 3.706116) --
    (-0.411396, 3.709680) --
    (-0.388728, 3.713106) --
    (-0.366033, 3.716393) --
    (-0.343312, 3.719541) --
    (-0.320567, 3.722551) --
    (-0.297798, 3.725421) --
    (-0.275005, 3.728152) --
    (-0.252190, 3.730744) --
    (-0.229354, 3.733196) --
    (-0.206497, 3.735508) --
    (-0.183620, 3.737680) --
    (-0.160725, 3.739712) --
    (-0.137811, 3.741604) --
    (-0.114881, 3.743355) --
    (-0.091934, 3.744965) --
    (-0.068971, 3.746435) --
    (-0.045994, 3.747765) --
    (-0.023004, 3.748953) --
    (-0.000000, 3.750000) --
    (0.023016, 3.750906) --
    (0.046042, 3.751671) --
    (0.069079, 3.752294) --
    (0.092125, 3.752776) --
    (0.115180, 3.753116) --
    (0.138243, 3.753314) --
    (0.161312, 3.753371) --
    (0.184387, 3.753286) --
    (0.207467, 3.753059) --
    (0.230552, 3.752690) --
    (0.253639, 3.752179) --
    (0.276729, 3.751526) --
    (0.299821, 3.750731) --
    (0.322913, 3.749794) --
    (0.346005, 3.748714) --
    (0.369096, 3.747492) --
    (0.392185, 3.746128) --
    (0.415271, 3.744622) --
    (0.438353, 3.742974) --
    (0.461431, 3.741183) --
    (0.484503, 3.739249) --
    (0.507569, 3.737174) --
    (0.530628, 3.734956) --
    (0.553678, 3.732596) --
    (0.576720, 3.730093) --
    (0.599752, 3.727449) --
    (0.622772, 3.724662) --
    (0.645782, 3.721732) --
    (0.668779, 3.718661) --
    (0.691762, 3.715447) --
    (0.714731, 3.712092) --
    (0.737685, 3.708594) --
    (0.760623, 3.704955) --
    (0.783544, 3.701173) --
    (0.806448, 3.697250) --
    (0.829332, 3.693185) --
    (0.852198, 3.688978) --
    (0.875042, 3.684630) --
    (0.897866, 3.680140) --
    (0.920667, 3.675509) --
    (0.943445, 3.670737) --
    (0.966200, 3.665823) --
    (0.988929, 3.660768) --
    (1.011633, 3.655572) --
    (1.034311, 3.650236) --
    (1.056960, 3.644759) --
    (1.079582, 3.639141) --
    (1.102175, 3.633383) --
    (1.124737, 3.627484) --
    (1.147269, 3.621446) --
    (1.169769, 3.615267) --
    (1.192236, 3.608949) --
    (1.214669, 3.602491) --
    (1.237069, 3.595893) --
    (1.259433, 3.589157) --
    (1.281761, 3.582281) --
    (1.304052, 3.575266) --
    (1.326305, 3.568113) --
    (1.348519, 3.560821) --
    (1.370694, 3.553391) --
    (1.392828, 3.545822) --
    (1.414922, 3.538116) --
    (1.436973, 3.530272) --
    (1.458981, 3.522291) --
    (1.480945, 3.514172) --
    (1.502864, 3.505917) --
    (1.524738, 3.497524) --
    (1.546565, 3.488996) --
    (1.568346, 3.480331) --
    (1.590078, 3.471530) --
    (1.611761, 3.462594) --
    (1.633394, 3.453522) --
    (1.654977, 3.444314) --
    (1.676508, 3.434973) --
    (1.697987, 3.425496) --
    (1.719412, 3.415885) --
    (1.740784, 3.406140) --
    (1.762100, 3.396262) --
    (1.783361, 3.386250) --
    (1.804566, 3.376105) --
    (1.825713, 3.365827) --
    (1.846802, 3.355417) --
    (1.867831, 3.344875) --
    (1.888801, 3.334201) --
    (1.909711, 3.323395) --
    (1.930558, 3.312458) --
    (1.951344, 3.301391) --
    (1.972066, 3.290193) --
    (1.992724, 3.278866) --
    (2.013318, 3.267408) --
    (2.033846, 3.255821) --
    (2.054307, 3.244106) --
    (2.074702, 3.232261) --
    (2.095028, 3.220289) --
    (2.115285, 3.208189) --
    (2.135473, 3.195961) --
    (2.155590, 3.183607) --
    (2.175637, 3.171126) --
    (2.195611, 3.158518) --
    (2.215512, 3.145785) --
    (2.235340, 3.132927) --
    (2.255093, 3.119944) --
    (2.274771, 3.106836) --
    (2.294373, 3.093604) --
    (2.313898, 3.080249) --
    (2.333346, 3.066770) --
    (2.352716, 3.053169) --
    (2.372006, 3.039445) --
    (2.391217, 3.025600) --
    (2.410347, 3.011633) --
    (2.429395, 2.997545) --
    (2.448362, 2.983337) --
    (2.467245, 2.969009) --
    (2.486045, 2.954562) --
    (2.504760, 2.939996) --
    (2.523390, 2.925311) --
    (2.541935, 2.910508) --
    (2.560392, 2.895588) --
    (2.578762, 2.880551) --
    (2.597044, 2.865397) --
    (2.615237, 2.850127) --
    (2.633341, 2.834742) --
    (2.651354, 2.819243) --
    (2.669276, 2.803628) --
    (2.687106, 2.787900) --
    (2.704844, 2.772059) --
    (2.722488, 2.756105) --
    (2.740039, 2.740039) --
    (2.757495, 2.723861) --
    (2.774855, 2.707572) --
    (2.792119, 2.691173) --
    (2.809287, 2.674663) --
    (2.826356, 2.658044) --
    (2.843328, 2.641317) --
    (2.860201, 2.624481) --
    (2.876974, 2.607538) --
    (2.893647, 2.590487) --
    (2.910219, 2.573330) --
    (2.926690, 2.556067) --
    (2.943058, 2.538699) --
    (2.959323, 2.521226) --
    (2.975484, 2.503650) --
    (2.991542, 2.485969) --
    (3.007494, 2.468186) --
    (3.023340, 2.450301) --
    (3.039081, 2.432314) --
    (3.054714, 2.414227) --
    (3.070240, 2.396039) --
    (3.085657, 2.377751) --
    (3.100966, 2.359364) --
    (3.116165, 2.340879) --
    (3.131254, 2.322297) --
    (3.146233, 2.303617) --
    (3.161100, 2.284840) --
    (3.175855, 2.265969) --
    (3.190497, 2.247001) --
    (3.205026, 2.227940) --
    (3.219441, 2.208785) --
    (3.233742, 2.189537) --
    (3.247928, 2.170196) --
    (3.261998, 2.150764) --
    (3.275952, 2.131241) --
    (3.289790, 2.111627) --
    (3.303509, 2.091924) --
    (3.317111, 2.072132) --
    (3.330595, 2.052252) --
    (3.343959, 2.032285) --
    (3.357203, 2.012230) --
    (3.370328, 1.992090) --
    (3.383331, 1.971864) --
    (3.396213, 1.951554) --
    (3.408974, 1.931160) --
    (3.421611, 1.910682) --
    (3.434126, 1.890123) --
    (3.446518, 1.869481) --
    (3.458785, 1.848759) --
    (3.470928, 1.827957) --
    (3.482945, 1.807075) --
    (3.494837, 1.786114) --
    (3.506603, 1.765076) --
    (3.518242, 1.743960) --
    (3.529755, 1.722768) --
    (3.541139, 1.701500) --
    (3.552395, 1.680158) --
    (3.563523, 1.658741) --
    (3.574522, 1.637251) --
    (3.585391, 1.615689) --
    (3.596130, 1.594055) --
    (3.606738, 1.572350) --
    (3.617216, 1.550574) --
    (3.627562, 1.528729) --
    (3.637776, 1.506816) --
    (3.647857, 1.484835) --
    (3.657806, 1.462787) --
    (3.667622, 1.440672) --
    (3.677304, 1.418493) --
    (3.686851, 1.396248) --
    (3.696265, 1.373940) --
    (3.705543, 1.351569) --
    (3.714686, 1.329136) --
    (3.723693, 1.306641) --
    (3.732563, 1.284086) --
    (3.741297, 1.261471) --
    (3.749894, 1.238798) --
    (3.758354, 1.216066) --
    (3.766676, 1.193277) --
    (3.774860, 1.170432) --
    (3.782905, 1.147532) --
    (3.790811, 1.124576) --
    (3.798578, 1.101567) --
    (3.806205, 1.078505) --
    (3.813692, 1.055391) --
    (3.821039, 1.032225) --
    (3.828245, 1.009009) --
    (3.835310, 0.985744) --
    (3.842233, 0.962429) --
    (3.849015, 0.939067) --
    (3.855655, 0.915658) --
    (3.862152, 0.892203) --
    (3.868506, 0.868702) --
    (3.874718, 0.845157) --
    (3.880786, 0.821569) --
    (3.886711, 0.797938) --
    (3.892492, 0.774265) --
    (3.898128, 0.750551) --
    (3.903620, 0.726797) --
    (3.908967, 0.703004) --
    (3.914169, 0.679173) --
    (3.919226, 0.655304) --
    (3.924137, 0.631399) --
    (3.928903, 0.607458) --
    (3.933522, 0.583483) --
    (3.937995, 0.559474) --
    (3.942322, 0.535431) --
    (3.946501, 0.511357) --
    (3.950534, 0.487252) --
    (3.954419, 0.463116) --
    (3.958157, 0.438951) --
    (3.961747, 0.414758) --
    (3.965189, 0.390537) --
    (3.968483, 0.366290) --
    (3.971629, 0.342016) --
    (3.974626, 0.317718) --
    (3.977475, 0.293396) --
    (3.980175, 0.269051) --
    (3.982725, 0.244684) --
    (3.985127, 0.220296) --
    (3.987379, 0.195887) --
    (3.989481, 0.171460) --
    (3.991434, 0.147013) --
    (3.993237, 0.122549) --
    (3.994890, 0.098069) --
    (3.996393, 0.073573) --
    (3.997746, 0.049062) --
    (3.998948, 0.024538) --
    (4.000000, 0.000000) --
    (4.000901, -0.024550) --
    (4.001652, -0.049110) --
    (4.002252, -0.073681) --
    (4.002700, -0.098261) --
    (4.002998, -0.122849) --
    (4.003145, -0.147445) --
    (4.003141, -0.172047) --
    (4.002985, -0.196654) --
    (4.002678, -0.221266) --
    (4.002220, -0.245882) --
    (4.001610, -0.270500) --
    (4.000849, -0.295120) --
    (3.999936, -0.319741) --
    (3.998872, -0.344362) --
    (3.997656, -0.368982) --
    (3.996289, -0.393600) --
    (3.994770, -0.418215) --
    (3.993099, -0.442826) --
    (3.991277, -0.467433) --
    (3.989303, -0.492034) --
    (3.987177, -0.516628) --
    (3.984899, -0.541214) --
    (3.982470, -0.565792) --
    (3.979890, -0.590361) --
    (3.977158, -0.614919) --
    (3.974274, -0.639466) --
    (3.971239, -0.664001) --
    (3.968052, -0.688522) --
    (3.964714, -0.713030) --
    (3.961224, -0.737522) --
    (3.957583, -0.761998) --
    (3.953791, -0.786458) --
    (3.949847, -0.810899) --
    (3.945753, -0.835322) --
    (3.941507, -0.859725) --
    (3.937111, -0.884108) --
    (3.932563, -0.908469) --
    (3.927865, -0.932807) --
    (3.923016, -0.957122) --
    (3.918017, -0.981412) --
    (3.912867, -1.005677) --
    (3.907567, -1.029916) --
    (3.902117, -1.054128) --
    (3.896517, -1.078311) --
    (3.890766, -1.102466) --
    (3.884866, -1.126590) --
    (3.878817, -1.150684) --
    (3.872618, -1.174746) --
    (3.866270, -1.198775) --
    (3.859772, -1.222770) --
    (3.853126, -1.246731) --
    (3.846331, -1.270656) --
    (3.839387, -1.294545) --
    (3.832295, -1.318396) --
    (3.825055, -1.342209) --
    (3.817667, -1.365983) --
    (3.810131, -1.389717) --
    (3.802448, -1.413409) --
    (3.794617, -1.437060) --
    (3.786639, -1.460668) --
    (3.778514, -1.484232) --
    (3.770242, -1.507751) --
    (3.761825, -1.531224) --
    (3.753261, -1.554651) --
    (3.744551, -1.578031) --
    (3.735695, -1.601362) --
    (3.726694, -1.624644) --
    (3.717548, -1.647876) --
    (3.708257, -1.671056) --
    (3.698822, -1.694185) --
    (3.689242, -1.717261) --
    (3.679519, -1.740283) --
    (3.669652, -1.763250) --
    (3.659641, -1.786162) --
    (3.649488, -1.809017) --
    (3.639191, -1.831815) --
    (3.628752, -1.854555) --
    (3.618172, -1.877235) --
    (3.607449, -1.899855) --
    (3.596585, -1.922415) --
    (3.585580, -1.944912) --
    (3.574434, -1.967347) --
    (3.563148, -1.989719) --
    (3.551722, -2.012026) --
    (3.540157, -2.034267) --
    (3.528452, -2.056443) --
    (3.516608, -2.078551) --
    (3.504625, -2.100592) --
    (3.492505, -2.122563) --
    (3.480247, -2.144465) --
    (3.467851, -2.166297) --
    (3.455319, -2.188057) --
    (3.442650, -2.209744) --
    (3.429845, -2.231359) --
    (3.416905, -2.252900) --
    (3.403829, -2.274366) --
    (3.390618, -2.295756) --
    (3.377273, -2.317070) --
    (3.363794, -2.338306) --
    (3.350182, -2.359464) --
    (3.336436, -2.380543) --
    (3.322558, -2.401542) --
    (3.308548, -2.422461) --
    (3.294406, -2.443298) --
    (3.280133, -2.464053) --
    (3.265729, -2.484724) --
    (3.251195, -2.505311) --
    (3.236532, -2.525814) --
    (3.221739, -2.546231) --
    (3.206817, -2.566562) --
    (3.191767, -2.586805) --
    (3.176590, -2.606960) --
    (3.161285, -2.627026) --
    (3.145854, -2.647003) --
    (3.130296, -2.666889) --
    (3.114613, -2.686684) --
    (3.098805, -2.706386) --
    (3.082872, -2.725996) --
    (3.066815, -2.745512) --
    (3.050635, -2.764934) --
    (3.034332, -2.784261) --
    (3.017906, -2.803491) --
    (3.001359, -2.822625) --
    (2.984690, -2.841661) --
    (2.967901, -2.860599) --
    (2.950992, -2.879438) --
    (2.933963, -2.898177) --
    (2.916815, -2.916815) --
    (2.899550, -2.935353) --
    (2.882166, -2.953788) --
    (2.864665, -2.972120) --
    (2.847048, -2.990348) --
    (2.829315, -3.008473) --
    (2.811467, -3.026492) --
    (2.793504, -3.044405) --
    (2.775427, -3.062212) --
    (2.757237, -3.079912) --
    (2.738934, -3.097503) --
    (2.720519, -3.114986) --
    (2.701992, -3.132360) --
    (2.683355, -3.149624) --
    (2.664607, -3.166776) --
    (2.645751, -3.183817) --
    (2.626785, -3.200746) --
    (2.607711, -3.217562) --
    (2.588529, -3.234265) --
    (2.569241, -3.250853) --
    (2.549847, -3.267326) --
    (2.530347, -3.283684) --
    (2.510742, -3.299925) --
    (2.491033, -3.316050) --
    (2.471221, -3.332056) --
    (2.451307, -3.347945) --
    (2.431290, -3.363714) --
    (2.411172, -3.379364) --
    (2.390954, -3.394893) --
    (2.370635, -3.410302) --
    (2.350218, -3.425589) --
    (2.329702, -3.440754) --
    (2.309089, -3.455796) --
    (2.288379, -3.470714) --
    (2.267572, -3.485509) --
    (2.246670, -3.500178) --
    (2.225674, -3.514723) --
    (2.204583, -3.529141) --
    (2.183400, -3.543433) --
    (2.162124, -3.557598) --
    (2.140756, -3.571636) --
    (2.119297, -3.585544) --
    (2.097749, -3.599324) --
    (2.076111, -3.612975) --
    (2.054384, -3.626495) --
    (2.032570, -3.639885) --
    (2.010669, -3.653144) --
    (1.988681, -3.666271) --
    (1.966608, -3.679265) --
    (1.944451, -3.692127) --
    (1.922209, -3.704855) --
    (1.899885, -3.717450) --
    (1.877479, -3.729909) --
    (1.854991, -3.742234) --
    (1.832422, -3.754423) --
    (1.809774, -3.766476) --
    (1.787047, -3.778393) --
    (1.764241, -3.790172) --
    (1.741359, -3.801814) --
    (1.718400, -3.813317) --
    (1.695365, -3.824682) --
    (1.672256, -3.835908) --
    (1.649072, -3.846994) --
    (1.625816, -3.857940) --
    (1.602487, -3.868746) --
    (1.579087, -3.879410) --
    (1.555616, -3.889933) --
    (1.532076, -3.900314) --
    (1.508466, -3.910552) --
    (1.484789, -3.920647) --
    (1.461045, -3.930599) --
    (1.437234, -3.940408) --
    (1.413358, -3.950072) --
    (1.389418, -3.959591) --
    (1.365414, -3.968965) --
    (1.341347, -3.978194) --
    (1.317218, -3.987277) --
    (1.293029, -3.996213) --
    (1.268779, -4.005003) --
    (1.244470, -4.013645) --
    (1.220103, -4.022140) --
    (1.195678, -4.030487) --
    (1.171197, -4.038685) --
    (1.146660, -4.046735) --
    (1.122069, -4.054636) --
    (1.097424, -4.062387) --
    (1.072726, -4.069989) --
    (1.047975, -4.077440) --
    (1.023174, -4.084741) --
    (0.998323, -4.091891) --
    (0.973423, -4.098890) --
    (0.948474, -4.105737) --
    (0.923477, -4.112432) --
    (0.898435, -4.118975) --
    (0.873347, -4.125366) --
    (0.848214, -4.131603) --
    (0.823037, -4.137688) --
    (0.797818, -4.143619) --
    (0.772557, -4.149396) --
    (0.747255, -4.155020) --
    (0.721913, -4.160489) --
    (0.696532, -4.165803) --
    (0.671114, -4.170963) --
    (0.645658, -4.175967) --
    (0.620166, -4.180816) --
    (0.594638, -4.185510) --
    (0.569077, -4.190047) --
    (0.543482, -4.194429) --
    (0.517855, -4.198654) --
    (0.492196, -4.202722) --
    (0.466507, -4.206634) --
    (0.440788, -4.210388) --
    (0.415041, -4.213985) --
    (0.389267, -4.217425) --
    (0.363466, -4.220707) --
    (0.337639, -4.223831) --
    (0.311787, -4.226797) --
    (0.285912, -4.229605) --
    (0.260014, -4.232255) --
    (0.234095, -4.234746) --
    (0.208154, -4.237078) --
    (0.182194, -4.239251) --
    (0.156215, -4.241265) --
    (0.130218, -4.243120) --
    (0.104204, -4.244815) --
    (0.078175, -4.246351) --
    (0.052130, -4.247727) --
    (0.026072, -4.248943) --
    (0.000000, -4.250000) --
    (-0.026084, -4.250897) --
    (-0.052178, -4.251633) --
    (-0.078283, -4.252209) --
    (-0.104396, -4.252625) --
    (-0.130518, -4.252881) --
    (-0.156646, -4.252976) --
    (-0.182781, -4.252910) --
    (-0.208921, -4.252684) --
    (-0.235065, -4.252297) --
    (-0.261212, -4.251749) --
    (-0.287361, -4.251041) --
    (-0.313511, -4.250171) --
    (-0.339662, -4.249141) --
    (-0.365812, -4.247950) --
    (-0.391959, -4.246598) --
    (-0.418104, -4.245085) --
    (-0.444246, -4.243411) --
    (-0.470382, -4.241576) --
    (-0.496512, -4.239580) --
    (-0.522636, -4.237422) --
    (-0.548752, -4.235104) --
    (-0.574859, -4.232625) --
    (-0.600957, -4.229985) --
    (-0.627044, -4.227184) --
    (-0.653118, -4.224222) --
    (-0.679181, -4.221099) --
    (-0.705229, -4.217816) --
    (-0.731263, -4.214371) --
    (-0.757281, -4.210766) --
    (-0.783282, -4.207000) --
    (-0.809266, -4.203074) --
    (-0.835230, -4.198987) --
    (-0.861176, -4.194740) --
    (-0.887100, -4.190332) --
    (-0.913003, -4.185764) --
    (-0.938883, -4.181036) --
    (-0.964740, -4.176148) --
    (-0.990571, -4.171100) --
    (-1.016378, -4.165892) --
    (-1.042157, -4.160525) --
    (-1.067909, -4.154998) --
    (-1.093633, -4.149311) --
    (-1.119326, -4.143465) --
    (-1.144990, -4.137461) --
    (-1.170621, -4.131297) --
    (-1.196220, -4.124974) --
    (-1.221786, -4.118493) --
    (-1.247317, -4.111853) --
    (-1.272813, -4.105055) --
    (-1.298272, -4.098099) --
    (-1.323693, -4.090985) --
    (-1.349077, -4.083713) --
    (-1.374420, -4.076284) --
    (-1.399724, -4.068697) --
    (-1.424986, -4.060953) --
    (-1.450206, -4.053053) --
    (-1.475382, -4.044996) --
    (-1.500514, -4.036782) --
    (-1.525601, -4.028413) --
    (-1.550642, -4.019887) --
    (-1.575635, -4.011206) --
    (-1.600580, -4.002369) --
    (-1.625476, -3.993377) --
    (-1.650322, -3.984230) --
    (-1.675117, -3.974929) --
    (-1.699860, -3.965474) --
    (-1.724550, -3.955864) --
    (-1.749186, -3.946101) --
    (-1.773767, -3.936184) --
    (-1.798292, -3.926114) --
    (-1.822761, -3.915891) --
    (-1.847172, -3.905516) --
    (-1.871524, -3.894989) --
    (-1.895816, -3.884310) --
    (-1.920048, -3.873479) --
    (-1.944218, -3.862497) --
    (-1.968325, -3.851365) --
    (-1.992370, -3.840082) --
    (-2.016349, -3.828648) --
    (-2.040264, -3.817065) --
    (-2.064112, -3.805333) --
    (-2.087893, -3.793452) --
    (-2.111606, -3.781422) --
    (-2.135250, -3.769244) --
    (-2.158824, -3.756918) --
    (-2.182327, -3.744445) --
    (-2.205759, -3.731825) --
    (-2.229117, -3.719058) --
    (-2.252402, -3.706145) --
    (-2.275613, -3.693086) --
    (-2.298748, -3.679882) --
    (-2.321806, -3.666532) --
    (-2.344787, -3.653039) --
    (-2.367690, -3.639401) --
    (-2.390514, -3.625620) --
    (-2.413258, -3.611696) --
    (-2.435921, -3.597629) --
    (-2.458502, -3.583420) --
    (-2.481001, -3.569070) --
    (-2.503416, -3.554578) --
    (-2.525747, -3.539945) --
    (-2.547992, -3.525172) --
    (-2.570151, -3.510260) --
    (-2.592223, -3.495208) --
    (-2.614207, -3.480017) --
    (-2.636102, -3.464688) --
    (-2.657907, -3.449222) --
    (-2.679622, -3.433618) --
    (-2.701245, -3.417878) --
    (-2.722776, -3.402001) --
    (-2.744214, -3.385989) --
    (-2.765558, -3.369842) --
    (-2.786807, -3.353561) --
    (-2.807961, -3.337146) --
    (-2.829017, -3.320597) --
    (-2.849977, -3.303915) --
    (-2.870838, -3.287101) --
    (-2.891600, -3.270156) --
    (-2.912262, -3.253079) --
    (-2.932824, -3.235872) --
    (-2.953284, -3.218536) --
    (-2.973641, -3.201070) --
    (-2.993896, -3.183475) --
    (-3.014046, -3.165752) --
    (-3.034092, -3.147902) --
    (-3.054032, -3.129924) --
    (-3.073866, -3.111821) --
    (-3.093592, -3.093592) --
    (-3.113211, -3.075238) --
    (-3.132720, -3.056760) --
    (-3.152120, -3.038158) --
    (-3.171410, -3.019433) --
    (-3.190589, -3.000586) --
    (-3.209655, -2.981617) --
    (-3.228609, -2.962527) --
    (-3.247450, -2.943317) --
    (-3.266176, -2.923987) --
    (-3.284788, -2.904538) --
    (-3.303283, -2.884971) --
    (-3.321662, -2.865286) --
    (-3.339924, -2.845484) --
    (-3.358068, -2.825565) --
    (-3.376093, -2.805532) --
    (-3.393999, -2.785383) --
    (-3.411785, -2.765120) --
    (-3.429449, -2.744744) --
    (-3.446992, -2.724255) --
    (-3.464413, -2.703654) --
    (-3.481711, -2.682942) --
    (-3.498885, -2.662120) --
    (-3.515934, -2.641188) --
    (-3.532858, -2.620146) --
    (-3.549656, -2.598997) --
    (-3.566328, -2.577739) --
    (-3.582873, -2.556375) --
    (-3.599289, -2.534906) --
    (-3.615577, -2.513330) --
    (-3.631736, -2.491651) --
    (-3.647765, -2.469868) --
    (-3.663663, -2.447981) --
    (-3.679430, -2.425993) --
    (-3.695065, -2.403903) --
    (-3.710567, -2.381713) --
    (-3.725936, -2.359423) --
    (-3.741171, -2.337034) --
    (-3.756272, -2.314547) --
    (-3.771238, -2.291963) --
    (-3.786068, -2.269282) --
    (-3.800761, -2.246505) --
    (-3.815318, -2.223633) --
    (-3.829736, -2.200668) --
    (-3.844017, -2.177609) --
    (-3.858159, -2.154457) --
    (-3.872161, -2.131215) --
    (-3.886024, -2.107881) --
    (-3.899746, -2.084457) --
    (-3.913326, -2.060945) --
    (-3.926765, -2.037344) --
    (-3.940062, -2.013656) --
    (-3.953215, -1.989881) --
    (-3.966226, -1.966021) --
    (-3.979092, -1.942076) --
    (-3.991813, -1.918047) --
    (-4.004390, -1.893935) --
    (-4.016821, -1.869741) --
    (-4.029106, -1.845466) --
    (-4.041244, -1.821111) --
    (-4.053235, -1.796675) --
    (-4.065078, -1.772162) --
    (-4.076773, -1.747570) --
    (-4.088319, -1.722902) --
    (-4.099715, -1.698158) --
    (-4.110962, -1.673339) --
    (-4.122059, -1.648445) --
    (-4.133005, -1.623479) --
    (-4.143800, -1.598440) --
    (-4.154443, -1.573330) --
    (-4.164934, -1.548149) --
    (-4.175272, -1.522899) --
    (-4.185458, -1.497581) --
    (-4.195489, -1.472194) --
    (-4.205367, -1.446741) --
    (-4.215090, -1.421222) --
    (-4.224659, -1.395639) --
    (-4.234072, -1.369991) --
    (-4.243329, -1.344280) --
    (-4.252430, -1.318508) --
    (-4.261375, -1.292674) --
    (-4.270163, -1.266780) --
    (-4.278793, -1.240827) --
    (-4.287266, -1.214816) --
    (-4.295580, -1.188747) --
    (-4.303736, -1.162622) --
    (-4.311733, -1.136442) --
    (-4.319571, -1.110207) --
    (-4.327249, -1.083919) --
    (-4.334767, -1.057579) --
    (-4.342125, -1.031187) --
    (-4.349322, -1.004745) --
    (-4.356358, -0.978253) --
    (-4.363232, -0.951712) --
    (-4.369945, -0.925124) --
    (-4.376496, -0.898490) --
    (-4.382884, -0.871810) --
    (-4.389110, -0.845085) --
    (-4.395173, -0.818317) --
    (-4.401072, -0.791506) --
    (-4.406808, -0.764654) --
    (-4.412380, -0.737761) --
    (-4.417788, -0.710828) --
    (-4.423032, -0.683857) --
    (-4.428110, -0.656848) --
    (-4.433024, -0.629803) --
    (-4.437773, -0.602722) --
    (-4.442356, -0.575606) --
    (-4.446774, -0.548457) --
    (-4.451025, -0.521276) --
    (-4.455110, -0.494062) --
    (-4.459029, -0.466819) --
    (-4.462782, -0.439546) --
    (-4.466367, -0.412244) --
    (-4.469785, -0.384915) --
    (-4.473036, -0.357559) --
    (-4.476120, -0.330178) --
    (-4.479036, -0.302773) --
    (-4.481784, -0.275344) --
    (-4.484364, -0.247893) --
    (-4.486776, -0.220421) --
    (-4.489020, -0.192929) --
    (-4.491095, -0.165417) --
    (-4.493002, -0.137887) --
    (-4.494740, -0.110340) --
    (-4.496308, -0.082776) --
    (-4.497708, -0.055198) --
    (-4.498939, -0.027605) --
    (-4.500000, -0.000000) --
    (-4.500892, 0.027617) --
    (-4.501614, 0.055246) --
    (-4.502167, 0.082884) --
    (-4.502550, 0.110531) --
    (-4.502763, 0.138186) --
    (-4.502806, 0.165848) --
    (-4.502679, 0.193516) --
    (-4.502383, 0.221188) --
    (-4.501916, 0.248864) --
    (-4.501279, 0.276542) --
    (-4.500472, 0.304222) --
    (-4.499494, 0.331903) --
    (-4.498346, 0.359583) --
    (-4.497028, 0.387261) --
    (-4.495540, 0.414937) --
    (-4.493881, 0.442609) --
    (-4.492052, 0.470276) --
    (-4.490052, 0.497937) --
    (-4.487883, 0.525592) --
    (-4.485542, 0.553239) --
    (-4.483032, 0.580877) --
    (-4.480351, 0.608505) --
    (-4.477500, 0.636121) --
    (-4.474478, 0.663726) --
    (-4.471286, 0.691318) --
    (-4.467925, 0.718895) --
    (-4.464393, 0.746457) --
    (-4.460691, 0.774003) --
    (-4.456819, 0.801532) --
    (-4.452777, 0.829042) --
    (-4.448565, 0.856533) --
    (-4.444183, 0.884003) --
    (-4.439632, 0.911452) --
    (-4.434911, 0.938878) --
    (-4.430021, 0.966280) --
    (-4.424962, 0.993658) --
    (-4.419733, 1.021011) --
    (-4.414335, 1.048336) --
    (-4.408768, 1.075633) --
    (-4.403032, 1.102902) --
    (-4.397128, 1.130141) --
    (-4.391055, 1.157349) --
    (-4.384814, 1.184525) --
    (-4.378405, 1.211668) --
    (-4.371827, 1.238777) --
    (-4.365082, 1.265850) --
    (-4.358169, 1.292888) --
    (-4.351088, 1.319888) --
    (-4.343840, 1.346850) --
    (-4.336425, 1.373773) --
    (-4.328844, 1.400656) --
    (-4.321095, 1.427497) --
    (-4.313180, 1.454296) --
    (-4.305099, 1.481051) --
    (-4.296852, 1.507762) --
    (-4.288439, 1.534428) --
    (-4.279861, 1.561047) --
    (-4.271117, 1.587619) --
    (-4.262208, 1.614142) --
    (-4.253135, 1.640615) --
    (-4.243897, 1.667038) --
    (-4.234496, 1.693409) --
    (-4.224930, 1.719728) --
    (-4.215200, 1.745993) --
    (-4.205308, 1.772204) --
    (-4.195252, 1.798358) --
    (-4.185034, 1.824456) --
    (-4.174653, 1.850496) --
    (-4.164110, 1.876478) --
    (-4.153406, 1.902400) --
    (-4.142540, 1.928261) --
    (-4.131514, 1.954060) --
    (-4.120326, 1.979797) --
    (-4.108978, 2.005470) --
    (-4.097471, 2.031078) --
    (-4.085803, 2.056621) --
    (-4.073977, 2.082096) --
    (-4.061991, 2.107504) --
    (-4.049848, 2.132844) --
    (-4.037546, 2.158113) --
    (-4.025086, 2.183312) --
    (-4.012469, 2.208439) --
    (-3.999696, 2.233494) --
    (-3.986766, 2.258475) --
    (-3.973680, 2.283381) --
    (-3.960438, 2.308212) --
    (-3.947041, 2.332966) --
    (-3.933490, 2.357643) --
    (-3.919784, 2.382241) --
    (-3.905925, 2.406760) --
    (-3.891912, 2.431198) --
    (-3.877746, 2.455555) --
    (-3.863428, 2.479830) --
    (-3.848958, 2.504022) --
    (-3.834336, 2.528129) --
    (-3.819564, 2.552151) --
    (-3.804641, 2.576087) --
    (-3.789568, 2.599935) --
    (-3.774345, 2.623696) --
    (-3.758974, 2.647368) --
    (-3.743454, 2.670950) --
    (-3.727787, 2.694441) --
    (-3.711972, 2.717841) --
    (-3.696010, 2.741148) --
    (-3.679902, 2.764361) --
    (-3.663648, 2.787480) --
    (-3.647249, 2.810503) --
    (-3.630705, 2.833430) --
    (-3.614017, 2.856260) --
    (-3.597186, 2.878991) --
    (-3.580212, 2.901624) --
    (-3.563095, 2.924157) --
    (-3.545837, 2.946588) --
    (-3.528437, 2.968919) --
    (-3.510897, 2.991146) --
    (-3.493217, 3.013270) --
    (-3.475398, 3.035290) --
    (-3.457440, 3.057204) --
    (-3.439344, 3.079012) --
    (-3.421110, 3.100714) --
    (-3.402740, 3.122307) --
    (-3.384233, 3.143792) --
    (-3.365591, 3.165167) --
    (-3.346814, 3.186432) --
    (-3.327902, 3.207585) --
    (-3.308857, 3.228626) --
    (-3.289679, 3.249554) --
    (-3.270369, 3.270369) --
    (-3.250927, 3.291069) --
    (-3.231354, 3.311653) --
    (-3.211651, 3.332121) --
    (-3.191819, 3.352472) --
    (-3.171857, 3.372705) --
    (-3.151768, 3.392819) --
    (-3.131550, 3.412813) --
    (-3.111207, 3.432688) --
    (-3.090737, 3.452441) --
    (-3.070142, 3.472072) --
    (-3.049422, 3.491580) --
    (-3.028579, 3.510964) --
    (-3.007612, 3.530225) --
    (-2.986523, 3.549360) --
    (-2.965313, 3.568369) --
    (-2.943981, 3.587252) --
    (-2.922530, 3.606007) --
    (-2.900959, 3.624634) --
    (-2.879270, 3.643131) --
    (-2.857462, 3.661500) --
    (-2.835538, 3.679737) --
    (-2.813498, 3.697844) --
    (-2.791342, 3.715818) --
    (-2.769071, 3.733660) --
    (-2.746686, 3.751368) --
    (-2.724189, 3.768943) --
    (-2.701579, 3.786382) --
    (-2.678858, 3.803686) --
    (-2.656026, 3.820853) --
    (-2.633084, 3.837883) --
    (-2.610033, 3.854776) --
    (-2.586874, 3.871530) --
    (-2.563607, 3.888146) --
    (-2.540235, 3.904621) --
    (-2.516756, 3.920956) --
    (-2.493173, 3.937150) --
    (-2.469485, 3.953202) --
    (-2.445694, 3.969111) --
    (-2.421802, 3.984877) --
    (-2.397807, 4.000500) --
    (-2.373712, 4.015978) --
    (-2.349518, 4.031311) --
    (-2.325225, 4.046498) --
    (-2.300833, 4.061539) --
    (-2.276345, 4.076433) --
    (-2.251761, 4.091179) --
    (-2.227081, 4.105777) --
    (-2.202307, 4.120226) --
    (-2.177439, 4.134526) --
    (-2.152479, 4.148675) --
    (-2.127427, 4.162674) --
    (-2.102284, 4.176521) --
    (-2.077052, 4.190217) --
    (-2.051730, 4.203760) --
    (-2.026321, 4.217151) --
    (-2.000824, 4.230387) --
    (-1.975242, 4.243470) --
    (-1.949574, 4.256398) --
    (-1.923821, 4.269170) --
    (-1.897986, 4.281787) --
    (-1.872068, 4.294248) --
    (-1.846068, 4.306551) --
    (-1.819988, 4.318697) --
    (-1.793829, 4.330685) --
    (-1.767590, 4.342515) --
    (-1.741275, 4.354186) --
    (-1.714882, 4.365697) --
    (-1.688414, 4.377048) --
    (-1.661871, 4.388239) --
    (-1.635254, 4.399269) --
    (-1.608565, 4.410137) --
    (-1.581803, 4.420844) --
    (-1.554971, 4.431388) --
    (-1.528069, 4.441769) --
    (-1.501098, 4.451987) --
    (-1.474059, 4.462041) --
    (-1.446953, 4.471930) --
    (-1.419782, 4.481656) --
    (-1.392545, 4.491216) --
    (-1.365245, 4.500610) --
    (-1.337882, 4.509839) --
    (-1.310457, 4.518901) --
    (-1.282971, 4.527796) --
    (-1.255425, 4.536524) --
    (-1.227821, 4.545085) --
    (-1.200158, 4.553477) --
    (-1.172439, 4.561701) --
    (-1.144664, 4.569757) --
    (-1.116835, 4.577643) --
    (-1.088952, 4.585360) --
    (-1.061016, 4.592906) --
    (-1.033028, 4.600283) --
    (-1.004990, 4.607489) --
    (-0.976902, 4.614524) --
    (-0.948766, 4.621388) --
    (-0.920582, 4.628081) --
    (-0.892352, 4.634601) --
    (-0.864077, 4.640949) --
    (-0.835757, 4.647125) --
    (-0.807394, 4.653128) --
    (-0.778989, 4.658957) --
    (-0.750543, 4.664614) --
    (-0.722056, 4.670096) --
    (-0.693531, 4.675405) --
    (-0.664967, 4.680539) --
    (-0.636367, 4.685499) --
    (-0.607731, 4.690284) --
    (-0.579060, 4.694893) --
    (-0.550355, 4.699328) --
    (-0.521618, 4.703587) --
    (-0.492849, 4.707670) --
    (-0.464050, 4.711578) --
    (-0.435221, 4.715309) --
    (-0.406364, 4.718863) --
    (-0.377480, 4.722241) --
    (-0.348570, 4.725443) --
    (-0.319634, 4.728467) --
    (-0.290675, 4.731314) --
    (-0.261692, 4.733983) --
    (-0.232688, 4.736475) --
    (-0.203663, 4.738790) --
    (-0.174619, 4.740926) --
    (-0.145556, 4.742884) --
    (-0.116475, 4.744664) --
    (-0.087378, 4.746266) --
    (-0.058266, 4.747689) --
    (-0.029139, 4.748934) --
    (-0.000000, 4.750000) --
    (0.029151, 4.750887) --
    (0.058314, 4.751595) --
    (0.087486, 4.752124) --
    (0.116667, 4.752474) --
    (0.145855, 4.752645) --
    (0.175050, 4.752637) --
    (0.204250, 4.752449) --
    (0.233455, 4.752082) --
    (0.262663, 4.751535) --
    (0.291872, 4.750808) --
    (0.321083, 4.749902) --
    (0.350294, 4.748817) --
    (0.379503, 4.747551) --
    (0.408710, 4.746106) --
    (0.437914, 4.744482) --
    (0.467113, 4.742677) --
    (0.496306, 4.740693) --
    (0.525493, 4.738529) --
    (0.554672, 4.736185) --
    (0.583842, 4.733662) --
    (0.613001, 4.730959) --
    (0.642150, 4.728076) --
    (0.671286, 4.725014) --
    (0.700409, 4.721772) --
    (0.729517, 4.718351) --
    (0.758610, 4.714750) --
    (0.787686, 4.710970) --
    (0.816744, 4.707010) --
    (0.845783, 4.702871) --
    (0.874802, 4.698553) --
    (0.903800, 4.694056) --
    (0.932776, 4.689380) --
    (0.961728, 4.684525) --
    (0.990656, 4.679491) --
    (1.019558, 4.674278) --
    (1.048434, 4.668887) --
    (1.077281, 4.663318) --
    (1.106100, 4.657570) --
    (1.134889, 4.651644) --
    (1.163647, 4.645540) --
    (1.192373, 4.639259) --
    (1.221065, 4.632799) --
    (1.249723, 4.626163) --
    (1.278346, 4.619349) --
    (1.306932, 4.612357) --
    (1.335480, 4.605189) --
    (1.363990, 4.597844) --
    (1.392459, 4.590323) --
    (1.420888, 4.582626) --
    (1.449275, 4.574752) --
    (1.477618, 4.566702) --
    (1.505917, 4.558477) --
    (1.534171, 4.550077) --
    (1.562379, 4.541501) --
    (1.590539, 4.532750) --
    (1.618650, 4.523825) --
    (1.646712, 4.514725) --
    (1.674723, 4.505452) --
    (1.702683, 4.496004) --
    (1.730589, 4.486383) --
    (1.758441, 4.476589) --
    (1.786239, 4.466622) --
    (1.813980, 4.456482) --
    (1.841664, 4.446170) --
    (1.869290, 4.435686) --
    (1.896856, 4.425031) --
    (1.924362, 4.414204) --
    (1.951807, 4.403206) --
    (1.979189, 4.392037) --
    (2.006507, 4.380698) --
    (2.033761, 4.369189) --
    (2.060949, 4.357511) --
    (2.088070, 4.345663) --
    (2.115124, 4.333647) --
    (2.142109, 4.321462) --
    (2.169023, 4.309109) --
    (2.195867, 4.296589) --
    (2.222639, 4.283901) --
    (2.249338, 4.271047) --
    (2.275962, 4.258026) --
    (2.302512, 4.244839) --
    (2.328985, 4.231487) --
    (2.355381, 4.217970) --
    (2.381699, 4.204288) --
    (2.407938, 4.190441) --
    (2.434097, 4.176431) --
    (2.460174, 4.162258) --
    (2.486169, 4.147922) --
    (2.512080, 4.133424) --
    (2.537908, 4.118763) --
    (2.563649, 4.103942) --
    (2.589305, 4.088959) --
    (2.614873, 4.073816) --
    (2.640353, 4.058514) --
    (2.665743, 4.043052) --
    (2.691043, 4.027431) --
    (2.716252, 4.011652) --
    (2.741368, 3.995715) --
    (2.766391, 3.979621) --
    (2.791320, 3.963370) --
    (2.816154, 3.946963) --
    (2.840891, 3.930401) --
    (2.865531, 3.913683) --
    (2.890072, 3.896812) --
    (2.914515, 3.879786) --
    (2.938857, 3.862607) --
    (2.963099, 3.845275) --
    (2.987238, 3.827791) --
    (3.011274, 3.810156) --
    (3.035206, 3.792370) --
    (3.059033, 3.774434) --
    (3.082755, 3.756348) --
    (3.106369, 3.738113) --
    (3.129876, 3.719729) --
    (3.153275, 3.701198) --
    (3.176563, 3.682520) --
    (3.199741, 3.663695) --
    (3.222808, 3.644724) --
    (3.245762, 3.625608) --
    (3.268603, 3.606348) --
    (3.291330, 3.586944) --
    (3.313942, 3.567397) --
    (3.336438, 3.547707) --
    (3.358817, 3.527875) --
    (3.381078, 3.507903) --
    (3.403220, 3.487790) --
    (3.425243, 3.467537) --
    (3.447146, 3.447146) --
    (3.468927, 3.426616) --
    (3.490586, 3.405948) --
    (3.512122, 3.385144) --
    (3.533534, 3.364204) --
    (3.554821, 3.343128) --
    (3.575982, 3.321918) --
    (3.597018, 3.300574) --
    (3.617925, 3.279096) --
    (3.638705, 3.257487) --
    (3.659356, 3.235746) --
    (3.679877, 3.213874) --
    (3.700267, 3.191872) --
    (3.720525, 3.169741) --
    (3.740652, 3.147481) --
    (3.760645, 3.125094) --
    (3.780504, 3.102580) --
    (3.800229, 3.079939) --
    (3.819818, 3.057174) --
    (3.839271, 3.034284) --
    (3.858586, 3.011270) --
    (3.877764, 2.988134) --
    (3.896803, 2.964875) --
    (3.915703, 2.941496) --
    (3.934462, 2.917996) --
    (3.953080, 2.894376) --
    (3.971557, 2.870638) --
    (3.989891, 2.846782) --
    (4.008082, 2.822810) --
    (4.026129, 2.798721) --
    (4.044031, 2.774517) --
    (4.061787, 2.750198) --
    (4.079398, 2.725766) --
    (4.096861, 2.701222) --
    (4.114177, 2.676566) --
    (4.131345, 2.651799) --
    (4.148363, 2.626922) --
    (4.165232, 2.601936) --
    (4.181950, 2.576842) --
    (4.198517, 2.551641) --
    (4.214932, 2.526333) --
    (4.231195, 2.500920) --
    (4.247304, 2.475403) --
    (4.263260, 2.449782) --
    (4.279061, 2.424058) --
    (4.294706, 2.398233) --
    (4.310196, 2.372306) --
    (4.325530, 2.346281) --
    (4.340706, 2.320156) --
    (4.355725, 2.293933) --
    (4.370585, 2.267613) --
    (4.385286, 2.241198) --
    (4.399828, 2.214687) --
    (4.414209, 2.188082) --
    (4.428429, 2.161384) --
    (4.442488, 2.134594) --
    (4.456385, 2.107713) --
    (4.470119, 2.080742) --
    (4.483690, 2.053681) --
    (4.497097, 2.026532) --
    (4.510340, 1.999296) --
    (4.523417, 1.971974) --
    (4.536329, 1.944566) --
    (4.549076, 1.917074) --
    (4.561655, 1.889499) --
    (4.574068, 1.861842) --
    (4.586312, 1.834104) --
    (4.598389, 1.806285) --
    (4.610296, 1.778388) --
    (4.622035, 1.750412) --
    (4.633604, 1.722359) --
    (4.645002, 1.694230) --
    (4.656230, 1.666026) --
    (4.667286, 1.637747) --
    (4.678171, 1.609396) --
    (4.688883, 1.580973) --
    (4.699423, 1.552480) --
    (4.709789, 1.523916) --
    (4.719982, 1.495283) --
    (4.730001, 1.466583) --
    (4.739845, 1.437816) --
    (4.749514, 1.408984) --
    (4.759008, 1.380087) --
    (4.768326, 1.351126) --
    (4.777468, 1.322103) --
    (4.786433, 1.293019) --
    (4.795221, 1.263875) --
    (4.803832, 1.234671) --
    (4.812264, 1.205409) --
    (4.820519, 1.176091) --
    (4.828595, 1.146716) --
    (4.836491, 1.117287) --
    (4.844209, 1.087803) --
    (4.851746, 1.058268) --
    (4.859104, 1.028680) --
    (4.866281, 0.999042) --
    (4.873277, 0.969355) --
    (4.880092, 0.939620) --
    (4.886726, 0.909837) --
    (4.893177, 0.880008) --
    (4.899447, 0.850135) --
    (4.905534, 0.820217) --
    (4.911439, 0.790257) --
    (4.917160, 0.760256) --
    (4.922699, 0.730213) --
    (4.928053, 0.700132) --
    (4.933224, 0.670012) --
    (4.938211, 0.639855) --
    (4.943013, 0.609663) --
    (4.947631, 0.579435) --
    (4.952064, 0.549174) --
    (4.956312, 0.518880) --
    (4.960374, 0.488554) --
    (4.964251, 0.458198) --
    (4.967942, 0.427814) --
    (4.971447, 0.397401) --
    (4.974765, 0.366961) --
    (4.977898, 0.336495) --
    (4.980843, 0.306005) --
    (4.983602, 0.275491) --
    (4.986174, 0.244955) --
    (4.988559, 0.214398) --
    (4.990757, 0.183820) --
    (4.992767, 0.153224) --
    (4.994589, 0.122610) --
    (4.996224, 0.091980) --
    (4.997671, 0.061334) --
    (4.998929, 0.030673) --
    (5.000000, 0.000000) --
    (5.000882, -0.030685) --
    (5.001576, -0.061382) --
    (5.002082, -0.092088) --
    (5.002399, -0.122802) --
    (5.002528, -0.153524) --
    (5.002467, -0.184252) --
    (5.002218, -0.214985) --
    (5.001780, -0.245722) --
    (5.001154, -0.276461) --
    (5.000338, -0.307203) --
    (4.999333, -0.337944) --
    (4.998139, -0.368685) --
    (4.996756, -0.399424) --
    (4.995185, -0.430160) --
    (4.993424, -0.460891) --
    (4.991473, -0.491617) --
    (4.989334, -0.522337) --
    (4.987006, -0.553049) --
    (4.984488, -0.583751) --
    (4.981782, -0.614444) --
    (4.978887, -0.645126) --
    (4.975802, -0.675795) --
    (4.972529, -0.706451) --
    (4.969066, -0.737091) --
    (4.965415, -0.767716) --
    (4.961575, -0.798324) --
    (4.957547, -0.828914) --
    (4.953329, -0.859484) --
    (4.948924, -0.890034) --
    (4.944329, -0.920562) --
    (4.939547, -0.951067) --
    (4.934576, -0.981548) --
    (4.929417, -1.012004) --
    (4.924070, -1.042434) --
    (4.918535, -1.072836) --
    (4.912813, -1.103209) --
    (4.906903, -1.133552) --
    (4.900805, -1.163865) --
    (4.894520, -1.194145) --
    (4.888048, -1.224392) --
    (4.881389, -1.254605) --
    (4.874543, -1.284782) --
    (4.867511, -1.314922) --
    (4.860293, -1.345024) --
    (4.852888, -1.375087) --
    (4.845297, -1.405110) --
    (4.837520, -1.435092) --
    (4.829558, -1.465030) --
    (4.821411, -1.494926) --
    (4.813078, -1.524776) --
    (4.804561, -1.554581) --
    (4.795859, -1.584338) --
    (4.786973, -1.614047) --
    (4.777903, -1.643706) --
    (4.768649, -1.673316) --
    (4.759211, -1.702873) --
    (4.749590, -1.732377) --
    (4.739787, -1.761828) --
    (4.729800, -1.791224) --
    (4.719632, -1.820563) --
    (4.709281, -1.849845) --
    (4.698749, -1.879068) --
    (4.688035, -1.908232) --
    (4.677140, -1.937335) --
    (4.666065, -1.966376) --
    (4.654809, -1.995354) --
    (4.643373, -2.024268) --
    (4.631758, -2.053117) --
    (4.619963, -2.081900) --
    (4.607990, -2.110615) --
    (4.595838, -2.139261) --
    (4.583508, -2.167838) --
    (4.571001, -2.196344) --
    (4.558316, -2.224778) --
    (4.545454, -2.253139) --
    (4.532415, -2.281426) --
    (4.519201, -2.309638) --
    (4.505811, -2.337774) --
    (4.492246, -2.365832) --
    (4.478506, -2.393812) --
    (4.464592, -2.421712) --
    (4.450505, -2.449531) --
    (4.436243, -2.477269) --
    (4.421809, -2.504924) --
    (4.407203, -2.532495) --
    (4.392425, -2.559981) --
    (4.377475, -2.587381) --
    (4.362354, -2.614694) --
    (4.347063, -2.641919) --
    (4.331602, -2.669055) --
    (4.315972, -2.696100) --
    (4.300173, -2.723054) --
    (4.284205, -2.749916) --
    (4.268070, -2.776684) --
    (4.251767, -2.803358) --
    (4.235298, -2.829936) --
    (4.218663, -2.856417) --
    (4.201862, -2.882801) --
    (4.184897, -2.909087) --
    (4.167766, -2.935272) --
    (4.150472, -2.961357) --
    (4.133015, -2.987340) --
    (4.115395, -3.013221) --
    (4.097613, -3.038997) --
    (4.079670, -3.064669) --
    (4.061566, -3.090235) --
    (4.043302, -3.115694) --
    (4.024878, -3.141046) --
    (4.006295, -3.166288) --
    (3.987554, -3.191421) --
    (3.968656, -3.216443) --
    (3.949600, -3.241353) --
    (3.930388, -3.266151) --
    (3.911021, -3.290834) --
    (3.891499, -3.315403) --
    (3.871822, -3.339856) --
    (3.851991, -3.364193) --
    (3.832008, -3.388412) --
    (3.811873, -3.412512) --
    (3.791586, -3.436493) --
    (3.771148, -3.460353) --
    (3.750560, -3.484092) --
    (3.729823, -3.507709) --
    (3.708937, -3.531202) --
    (3.687903, -3.554571) --
    (3.666723, -3.577814) --
    (3.645395, -3.600932) --
    (3.623922, -3.623922) --
    (3.602304, -3.646785) --
    (3.580542, -3.669518) --
    (3.558637, -3.692122) --
    (3.536589, -3.714595) --
    (3.514399, -3.736937) --
    (3.492068, -3.759146) --
    (3.469597, -3.781222) --
    (3.446986, -3.803163) --
    (3.424237, -3.824970) --
    (3.401350, -3.846640) --
    (3.378326, -3.868173) --
    (3.355165, -3.889569) --
    (3.331869, -3.910826) --
    (3.308439, -3.931944) --
    (3.284875, -3.952921) --
    (3.261178, -3.973757) --
    (3.237349, -3.994451) --
    (3.213389, -4.015002) --
    (3.189298, -4.035410) --
    (3.165078, -4.055673) --
    (3.140729, -4.075791) --
    (3.116253, -4.095762) --
    (3.091650, -4.115587) --
    (3.066921, -4.135264) --
    (3.042066, -4.154792) --
    (3.017088, -4.174171) --
    (2.991986, -4.193400) --
    (2.966762, -4.212478) --
    (2.941416, -4.231404) --
    (2.915950, -4.250178) --
    (2.890364, -4.268799) --
    (2.864659, -4.287265) --
    (2.838836, -4.305577) --
    (2.812897, -4.323733) --
    (2.786842, -4.341733) --
    (2.760671, -4.359576) --
    (2.734387, -4.377262) --
    (2.707989, -4.394789) --
    (2.681480, -4.412156) --
    (2.654859, -4.429364) --
    (2.628128, -4.446411) --
    (2.601287, -4.463297) --
    (2.574338, -4.480021) --
    (2.547282, -4.496582) --
    (2.520120, -4.512980) --
    (2.492852, -4.529214) --
    (2.465480, -4.545283) --
    (2.438005, -4.561187) --
    (2.410427, -4.576924) --
    (2.382748, -4.592495) --
    (2.354969, -4.607898) --
    (2.327090, -4.623134) --
    (2.299113, -4.638200) --
    (2.271038, -4.653098) --
    (2.242868, -4.667825) --
    (2.214602, -4.682382) --
    (2.186242, -4.696768) --
    (2.157788, -4.710982) --
    (2.129243, -4.725023) --
    (2.100606, -4.738892) --
    (2.071880, -4.752587) --
    (2.043064, -4.766108) --
    (2.014161, -4.779454) --
    (1.985170, -4.792625) --
    (1.956094, -4.805620) --
    (1.926933, -4.818439) --
    (1.897689, -4.831080) --
    (1.868361, -4.843545) --
    (1.838953, -4.855831) --
    (1.809463, -4.867938) --
    (1.779895, -4.879867) --
    (1.750248, -4.891616) --
    (1.720524, -4.903184) --
    (1.690724, -4.914572) --
    (1.660849, -4.925779) --
    (1.630900, -4.936805) --
    (1.600878, -4.947648) --
    (1.570785, -4.958309) --
    (1.540621, -4.968786) --
    (1.510387, -4.979080) --
    (1.480086, -4.989190) --
    (1.449717, -4.999116) --
    (1.419282, -5.008857) --
    (1.388782, -5.018412) --
    (1.358218, -5.027782) --
    (1.327591, -5.036965) --
    (1.296903, -5.045962) --
    (1.266155, -5.054772) --
    (1.235347, -5.063395) --
    (1.204481, -5.071830) --
    (1.173558, -5.080076) --
    (1.142579, -5.088134) --
    (1.111545, -5.096003) --
    (1.080458, -5.103683) --
    (1.049318, -5.111173) --
    (1.018128, -5.118473) --
    (0.986887, -5.125583) --
    (0.955597, -5.132502) --
    (0.924259, -5.139230) --
    (0.892875, -5.145766) --
    (0.861446, -5.152111) --
    (0.829972, -5.158264) --
    (0.798455, -5.164225) --
    (0.766896, -5.169993) --
    (0.735296, -5.175568) --
    (0.703657, -5.180950) --
    (0.671980, -5.186138) --
    (0.640265, -5.191133) --
    (0.608515, -5.195934) --
    (0.576729, -5.200541) --
    (0.544910, -5.204953) --
    (0.513058, -5.209170) --
    (0.481176, -5.213192) --
    (0.449263, -5.217020) --
    (0.417321, -5.220652) --
    (0.385352, -5.224088) --
    (0.353356, -5.227328) --
    (0.321335, -5.230373) --
    (0.289290, -5.233221) --
    (0.257222, -5.235873) --
    (0.225132, -5.238328) --
    (0.193022, -5.240587) --
    (0.160893, -5.242649) --
    (0.128746, -5.244514) --
    (0.096581, -5.246181) --
    (0.064402, -5.247652) --
    (0.032207, -5.248925) --
    (0.000000, -5.250000) --
    (-0.032219, -5.250878) --
    (-0.064450, -5.251558) --
    (-0.096689, -5.252040) --
    (-0.128937, -5.252324) --
    (-0.161192, -5.252410) --
    (-0.193454, -5.252298) --
    (-0.225719, -5.251988) --
    (-0.257989, -5.251479) --
    (-0.290260, -5.250772) --
    (-0.322533, -5.249867) --
    (-0.354805, -5.248764) --
    (-0.387076, -5.247462) --
    (-0.419344, -5.245962) --
    (-0.451609, -5.244263) --
    (-0.483868, -5.242365) --
    (-0.516122, -5.240270) --
    (-0.548367, -5.237975) --
    (-0.580604, -5.235483) --
    (-0.612831, -5.232791) --
    (-0.645047, -5.229902) --
    (-0.677250, -5.226814) --
    (-0.709440, -5.223528) --
    (-0.741615, -5.220043) --
    (-0.773774, -5.216361) --
    (-0.805916, -5.212480) --
    (-0.838039, -5.208401) --
    (-0.870142, -5.204124) --
    (-0.902225, -5.199649) --
    (-0.934285, -5.194976) --
    (-0.966322, -5.190106) --
    (-0.998334, -5.185038) --
    (-1.030321, -5.179772) --
    (-1.062280, -5.174309) --
    (-1.094211, -5.168649) --
    (-1.126113, -5.162792) --
    (-1.157984, -5.156738) --
    (-1.189823, -5.150487) --
    (-1.221629, -5.144040) --
    (-1.253401, -5.137396) --
    (-1.285137, -5.130556) --
    (-1.316837, -5.123520) --
    (-1.348498, -5.116288) --
    (-1.380120, -5.108860) --
    (-1.411702, -5.101237) --
    (-1.443243, -5.093418) --
    (-1.474740, -5.085405) --
    (-1.506193, -5.077196) --
    (-1.537602, -5.068793) --
    (-1.568963, -5.060196) --
    (-1.600278, -5.051405) --
    (-1.631543, -5.042420) --
    (-1.662758, -5.033241) --
    (-1.693922, -5.023869) --
    (-1.725034, -5.014304) --
    (-1.756092, -5.004547) --
    (-1.787095, -4.994597) --
    (-1.818043, -4.984455) --
    (-1.848933, -4.974121) --
    (-1.879764, -4.963596) --
    (-1.910537, -4.952880) --
    (-1.941248, -4.941973) --
    (-1.971897, -4.930875) --
    (-2.002484, -4.919587) --
    (-2.033006, -4.908110) --
    (-2.063462, -4.896443) --
    (-2.093852, -4.884587) --
    (-2.124174, -4.872543) --
    (-2.154427, -4.860310) --
    (-2.184610, -4.847890) --
    (-2.214722, -4.835282) --
    (-2.244761, -4.822487) --
    (-2.274727, -4.809506) --
    (-2.304617, -4.796338) --
    (-2.334432, -4.782984) --
    (-2.364170, -4.769445) --
    (-2.393829, -4.755722) --
    (-2.423409, -4.741813) --
    (-2.452908, -4.727721) --
    (-2.482326, -4.713445) --
    (-2.511661, -4.698987) --
    (-2.540912, -4.684345) --
    (-2.570077, -4.669522) --
    (-2.599157, -4.654517) --
    (-2.628149, -4.639331) --
    (-2.657052, -4.623964) --
    (-2.685866, -4.608418) --
    (-2.714589, -4.592691) --
    (-2.743220, -4.576786) --
    (-2.771758, -4.560703) --
    (-2.800202, -4.544441) --
    (-2.828551, -4.528002) --
    (-2.856804, -4.511386) --
    (-2.884959, -4.494594) --
    (-2.913015, -4.477626) --
    (-2.940972, -4.460483) --
    (-2.968828, -4.443166) --
    (-2.996583, -4.425674) --
    (-3.024234, -4.408010) --
    (-3.051782, -4.390172) --
    (-3.079224, -4.372163) --
    (-3.106561, -4.353981) --
    (-3.133790, -4.335629) --
    (-3.160911, -4.317107) --
    (-3.187922, -4.298415) --
    (-3.214823, -4.279554) --
    (-3.241613, -4.260525) --
    (-3.268290, -4.241328) --
    (-3.294854, -4.221965) --
    (-3.321303, -4.202435) --
    (-3.347636, -4.182739) --
    (-3.373853, -4.162878) --
    (-3.399952, -4.142853) --
    (-3.425932, -4.122664) --
    (-3.451792, -4.102313) --
    (-3.477532, -4.081799) --
    (-3.503150, -4.061124) --
    (-3.528645, -4.040288) --
    (-3.554016, -4.019292) --
    (-3.579262, -3.998137) --
    (-3.604383, -3.976824) --
    (-3.629377, -3.955352) --
    (-3.654242, -3.933724) --
    (-3.678980, -3.911939) --
    (-3.703587, -3.889999) --
    (-3.728063, -3.867904) --
    (-3.752408, -3.845655) --
    (-3.776620, -3.823253) --
    (-3.800699, -3.800699) --
    (-3.824643, -3.777993) --
    (-3.848451, -3.755136) --
    (-3.872123, -3.732130) --
    (-3.895657, -3.708974) --
    (-3.919053, -3.685670) --
    (-3.942310, -3.662218) --
    (-3.965426, -3.638620) --
    (-3.988401, -3.614876) --
    (-4.011234, -3.590987) --
    (-4.033924, -3.566954) --
    (-4.056470, -3.542777) --
    (-4.078871, -3.518458) --
    (-4.101127, -3.493998) --
    (-4.123235, -3.469397) --
    (-4.145197, -3.444656) --
    (-4.167009, -3.419776) --
    (-4.188673, -3.394759) --
    (-4.210187, -3.369604) --
    (-4.231549, -3.344312) --
    (-4.252759, -3.318886) --
    (-4.273817, -3.293325) --
    (-4.294721, -3.267631) --
    (-4.315471, -3.241804) --
    (-4.336066, -3.215845) --
    (-4.356504, -3.189756) --
    (-4.376785, -3.163537) --
    (-4.396909, -3.137189) --
    (-4.416874, -3.110714) --
    (-4.436680, -3.084111) --
    (-4.456325, -3.057383) --
    (-4.475810, -3.030529) --
    (-4.495133, -3.003552) --
    (-4.514293, -2.976451) --
    (-4.533289, -2.949228) --
    (-4.552122, -2.921885) --
    (-4.570790, -2.894421) --
    (-4.589292, -2.866838) --
    (-4.607627, -2.839137) --
    (-4.625796, -2.811319) --
    (-4.643796, -2.783384) --
    (-4.661628, -2.755335) --
    (-4.679290, -2.727172) --
    (-4.696783, -2.698895) --
    (-4.714104, -2.670507) --
    (-4.731254, -2.642008) --
    (-4.748231, -2.613398) --
    (-4.765036, -2.584680) --
    (-4.781667, -2.555854) --
    (-4.798123, -2.526921) --
    (-4.814405, -2.497883) --
    (-4.830510, -2.468740) --
    (-4.846440, -2.439493) --
    (-4.862192, -2.410143) --
    (-4.877766, -2.380692) --
    (-4.893162, -2.351141) --
    (-4.908379, -2.321491) --
    (-4.923417, -2.291742) --
    (-4.938274, -2.261896) --
    (-4.952950, -2.231954) --
    (-4.967444, -2.201917) --
    (-4.981757, -2.171786) --
    (-4.995886, -2.141562) --
    (-5.009833, -2.111247) --
    (-5.023595, -2.080841) --
    (-5.037173, -2.050346) --
    (-5.050565, -2.019762) --
    (-5.063772, -1.989092) --
    (-5.076793, -1.958335) --
    (-5.089627, -1.927493) --
    (-5.102273, -1.896568) --
    (-5.114732, -1.865560) --
    (-5.127002, -1.834471) --
    (-5.139083, -1.803301) --
    (-5.150974, -1.772052) --
    (-5.162676, -1.740724) --
    (-5.174187, -1.709320) --
    (-5.185507, -1.677841) --
    (-5.196635, -1.646286) --
    (-5.207571, -1.614659) --
    (-5.218315, -1.582959) --
    (-5.228866, -1.551188) --
    (-5.239224, -1.519347) --
    (-5.249387, -1.487437) --
    (-5.259356, -1.455460) --
    (-5.269130, -1.423416) --
    (-5.278709, -1.391308) --
    (-5.288093, -1.359135) --
    (-5.297280, -1.326900) --
    (-5.306271, -1.294603) --
    (-5.315065, -1.262245) --
    (-5.323661, -1.229829) --
    (-5.332060, -1.197354) --
    (-5.340260, -1.164823) --
    (-5.348262, -1.132236) --
    (-5.356066, -1.099595) --
    (-5.363670, -1.066900) --
    (-5.371074, -1.034154) --
    (-5.378278, -1.001357) --
    (-5.385282, -0.968510) --
    (-5.392086, -0.935616) --
    (-5.398688, -0.902674) --
    (-5.405090, -0.869686) --
    (-5.411289, -0.836654) --
    (-5.417287, -0.803579) --
    (-5.423083, -0.770461) --
    (-5.428676, -0.737303) --
    (-5.434066, -0.704104) --
    (-5.439253, -0.670868) --
    (-5.444237, -0.637594) --
    (-5.449017, -0.604285) --
    (-5.453594, -0.570940) --
    (-5.457966, -0.537563) --
    (-5.462134, -0.504153) --
    (-5.466098, -0.470712) --
    (-5.469857, -0.437242) --
    (-5.473411, -0.403743) --
    (-5.476759, -0.370217) --
    (-5.479902, -0.336665) --
    (-5.482840, -0.303089) --
    (-5.485572, -0.269489) --
    (-5.488098, -0.235867) --
    (-5.490418, -0.202224) --
    (-5.492531, -0.168562) --
    (-5.494438, -0.134881) --
    (-5.496139, -0.101183) --
    (-5.497633, -0.067469) --
    (-5.498920, -0.033741) --
    (-5.500000, -0.000000) --
    (-5.500873, 0.033753) --
    (-5.501539, 0.067517) --
    (-5.501997, 0.101291) --
    (-5.502249, 0.135073) --
    (-5.502292, 0.168861) --
    (-5.502129, 0.202655) --
    (-5.501757, 0.236454) --
    (-5.501178, 0.270256) --
    (-5.500391, 0.304059) --
    (-5.499397, 0.337863) --
    (-5.498195, 0.371666) --
    (-5.496785, 0.405467) --
    (-5.495167, 0.439265) --
    (-5.493341, 0.473058) --
    (-5.491307, 0.506846) --
    (-5.489066, 0.540626) --
    (-5.486616, 0.574398) --
    (-5.483959, 0.608160) --
    (-5.481094, 0.641911) --
    (-5.478022, 0.675650) --
    (-5.474741, 0.709375) --
    (-5.471253, 0.743085) --
    (-5.467558, 0.776780) --
    (-5.463655, 0.810457) --
    (-5.459544, 0.844115) --
    (-5.455226, 0.877753) --
    (-5.450701, 0.911370) --
    (-5.445968, 0.944965) --
    (-5.441029, 0.978536) --
    (-5.435882, 1.012082) --
    (-5.430529, 1.045601) --
    (-5.424969, 1.079093) --
    (-5.419202, 1.112556) --
    (-5.413229, 1.145989) --
    (-5.407049, 1.179391) --
    (-5.400664, 1.212760) --
    (-5.394072, 1.246094) --
    (-5.387275, 1.279394) --
    (-5.380272, 1.312657) --
    (-5.373064, 1.345882) --
    (-5.365650, 1.379069) --
    (-5.358032, 1.412215) --
    (-5.350208, 1.445319) --
    (-5.342181, 1.478380) --
    (-5.333948, 1.511398) --
    (-5.325512, 1.544370) --
    (-5.316872, 1.577295) --
    (-5.308028, 1.610173) --
    (-5.298981, 1.643001) --
    (-5.289731, 1.675779) --
    (-5.280279, 1.708505) --
    (-5.270623, 1.741179) --
    (-5.260766, 1.773798) --
    (-5.250706, 1.806362) --
    (-5.240445, 1.838869) --
    (-5.229983, 1.871318) --
    (-5.219320, 1.903708) --
    (-5.208456, 1.936037) --
    (-5.197392, 1.968305) --
    (-5.186128, 2.000510) --
    (-5.174664, 2.032651) --
    (-5.163002, 2.064727) --
    (-5.151140, 2.096736) --
    (-5.139080, 2.128677) --
    (-5.126822, 2.160549) --
    (-5.114366, 2.192350) --
    (-5.101713, 2.224080) --
    (-5.088863, 2.255738) --
    (-5.075816, 2.287321) --
    (-5.062574, 2.318829) --
    (-5.049136, 2.350261) --
    (-5.035503, 2.381615) --
    (-5.021675, 2.412891) --
    (-5.007653, 2.444086) --
    (-4.993437, 2.475200) --
    (-4.979028, 2.506232) --
    (-4.964426, 2.537180) --
    (-4.949631, 2.568043) --
    (-4.934645, 2.598820) --
    (-4.919467, 2.629510) --
    (-4.904098, 2.660111) --
    (-4.888540, 2.690623) --
    (-4.872791, 2.721044) --
    (-4.856853, 2.751373) --
    (-4.840726, 2.781609) --
    (-4.824411, 2.811750) --
    (-4.807908, 2.841796) --
    (-4.791218, 2.871746) --
    (-4.774342, 2.901597) --
    (-4.757280, 2.931350) --
    (-4.740032, 2.961002) --
    (-4.722599, 2.990553) --
    (-4.704983, 3.020002) --
    (-4.687182, 3.049347) --
    (-4.669199, 3.078587) --
    (-4.651033, 3.107721) --
    (-4.632686, 3.136748) --
    (-4.614157, 3.165667) --
    (-4.595448, 3.194477) --
    (-4.576559, 3.223176) --
    (-4.557491, 3.251764) --
    (-4.538244, 3.280239) --
    (-4.518819, 3.308600) --
    (-4.499217, 3.336847) --
    (-4.479439, 3.364977) --
    (-4.459485, 3.392991) --
    (-4.439355, 3.420886) --
    (-4.419051, 3.448661) --
    (-4.398574, 3.476317) --
    (-4.377923, 3.503851) --
    (-4.357100, 3.531262) --
    (-4.336106, 3.558550) --
    (-4.314940, 3.585713) --
    (-4.293605, 3.612750) --
    (-4.272100, 3.639660) --
    (-4.250426, 3.666443) --
    (-4.228585, 3.693096) --
    (-4.206576, 3.719620) --
    (-4.184402, 3.746012) --
    (-4.162061, 3.772273) --
    (-4.139556, 3.798400) --
    (-4.116887, 3.824393) --
    (-4.094055, 3.850250) --
    (-4.071061, 3.875972) --
    (-4.047905, 3.901556) --
    (-4.024588, 3.927002) --
    (-4.001111, 3.952309) --
    (-3.977476, 3.977476) --
    (-3.953682, 4.002501) --
    (-3.929730, 4.027384) --
    (-3.905623, 4.052123) --
    (-3.881359, 4.076719) --
    (-3.856941, 4.101169) --
    (-3.832369, 4.125473) --
    (-3.807643, 4.149630) --
    (-3.782766, 4.173639) --
    (-3.757737, 4.197498) --
    (-3.732558, 4.221208) --
    (-3.707229, 4.244767) --
    (-3.681752, 4.268173) --
    (-3.656127, 4.291427) --
    (-3.630355, 4.314527) --
    (-3.604437, 4.337472) --
    (-3.578375, 4.360262) --
    (-3.552168, 4.382895) --
    (-3.525818, 4.405371) --
    (-3.499327, 4.427688) --
    (-3.472694, 4.449846) --
    (-3.445921, 4.471844) --
    (-3.419009, 4.493681) --
    (-3.391958, 4.515355) --
    (-3.364770, 4.536868) --
    (-3.337446, 4.558216) --
    (-3.309987, 4.579400) --
    (-3.282393, 4.600418) --
    (-3.254666, 4.621270) --
    (-3.226806, 4.641956) --
    (-3.198816, 4.662473) --
    (-3.170695, 4.682821) --
    (-3.142444, 4.703000) --
    (-3.114065, 4.723008) --
    (-3.085560, 4.742846) --
    (-3.056927, 4.762511) --
    (-3.028170, 4.782003) --
    (-2.999289, 4.801322) --
    (-2.970284, 4.820466) --
    (-2.941158, 4.839435) --
    (-2.911910, 4.858228) --
    (-2.882543, 4.876845) --
    (-2.853056, 4.895284) --
    (-2.823452, 4.913544) --
    (-2.793732, 4.931626) --
    (-2.763895, 4.949528) --
    (-2.733944, 4.967249) --
    (-2.703880, 4.984789) --
    (-2.673703, 5.002147) --
    (-2.643415, 5.019323) --
    (-2.613017, 5.036315) --
    (-2.582510, 5.053123) --
    (-2.551896, 5.069746) --
    (-2.521174, 5.086183) --
    (-2.490346, 5.102435) --
    (-2.459415, 5.118500) --
    (-2.428379, 5.134377) --
    (-2.397242, 5.150066) --
    (-2.366003, 5.165566) --
    (-2.334664, 5.180876) --
    (-2.303227, 5.195997) --
    (-2.271692, 5.210927) --
    (-2.240060, 5.225665) --
    (-2.208333, 5.240211) --
    (-2.176512, 5.254565) --
    (-2.144598, 5.268725) --
    (-2.112592, 5.282692) --
    (-2.080495, 5.296464) --
    (-2.048309, 5.310041) --
    (-2.016034, 5.323423) --
    (-1.983673, 5.336608) --
    (-1.951225, 5.349596) --
    (-1.918693, 5.362388) --
    (-1.886077, 5.374981) --
    (-1.853379, 5.387376) --
    (-1.820600, 5.399572) --
    (-1.787741, 5.411569) --
    (-1.754803, 5.423365) --
    (-1.721788, 5.434962) --
    (-1.688696, 5.446357) --
    (-1.655530, 5.457550) --
    (-1.622289, 5.468542) --
    (-1.588977, 5.479331) --
    (-1.555592, 5.489917) --
    (-1.522138, 5.500300) --
    (-1.488615, 5.510479) --
    (-1.455024, 5.520454) --
    (-1.421367, 5.530223) --
    (-1.387645, 5.539788) --
    (-1.353858, 5.549147) --
    (-1.320010, 5.558300) --
    (-1.286100, 5.567246) --
    (-1.252129, 5.575985) --
    (-1.218100, 5.584517) --
    (-1.184014, 5.592842) --
    (-1.149871, 5.600958) --
    (-1.115673, 5.608866) --
    (-1.081421, 5.616565) --
    (-1.047117, 5.624055) --
    (-1.012761, 5.631335) --
    (-0.978356, 5.638405) --
    (-0.943902, 5.645265) --
    (-0.909401, 5.651915) --
    (-0.874853, 5.658354) --
    (-0.840261, 5.664581) --
    (-0.805626, 5.670597) --
    (-0.770948, 5.676401) --
    (-0.736229, 5.681993) --
    (-0.701471, 5.687373) --
    (-0.666674, 5.692540) --
    (-0.631840, 5.697494) --
    (-0.596971, 5.702235) --
    (-0.562067, 5.706762) --
    (-0.527130, 5.711076) --
    (-0.492162, 5.715176) --
    (-0.457162, 5.719062) --
    (-0.422134, 5.722733) --
    (-0.387078, 5.726190) --
    (-0.351995, 5.729432) --
    (-0.316888, 5.732459) --
    (-0.281756, 5.735271) --
    (-0.246601, 5.737867) --
    (-0.211426, 5.740248) --
    (-0.176230, 5.742414) --
    (-0.141016, 5.744363) --
    (-0.105785, 5.746097) --
    (-0.070537, 5.747614) --
    (-0.035275, 5.748915) --
    (-0.000000, 5.750000) --
    (0.035287, 5.750868) --
    (0.070585, 5.751520) --
    (0.105893, 5.751955) --
    (0.141208, 5.752173) --
    (0.176530, 5.752175) --
    (0.211857, 5.751959) --
    (0.247189, 5.751527) --
    (0.282522, 5.750877) --
    (0.317858, 5.750010) --
    (0.353193, 5.748926) --
    (0.388527, 5.747625) --
    (0.423858, 5.746107) --
    (0.459186, 5.744372) --
    (0.494508, 5.742419) --
    (0.529823, 5.740249) --
    (0.565130, 5.737862) --
    (0.600428, 5.735258) --
    (0.635715, 5.732436) --
    (0.670990, 5.729397) --
    (0.706252, 5.726142) --
    (0.741499, 5.722669) --
    (0.776730, 5.718979) --
    (0.811944, 5.715072) --
    (0.847139, 5.710949) --
    (0.882314, 5.706608) --
    (0.917468, 5.702051) --
    (0.952599, 5.697278) --
    (0.987706, 5.692288) --
    (1.022787, 5.687081) --
    (1.057842, 5.681658) --
    (1.092869, 5.676020) --
    (1.127866, 5.670165) --
    (1.162833, 5.664094) --
    (1.197767, 5.657808) --
    (1.232668, 5.651306) --
    (1.267535, 5.644589) --
    (1.302365, 5.637657) --
    (1.337159, 5.630510) --
    (1.371913, 5.623148) --
    (1.406627, 5.615572) --
    (1.441301, 5.607781) --
    (1.475931, 5.599776) --
    (1.510517, 5.591557) --
    (1.545059, 5.583125) --
    (1.579553, 5.574479) --
    (1.614000, 5.565620) --
    (1.648397, 5.556548) --
    (1.682744, 5.547264) --
    (1.717039, 5.537767) --
    (1.751281, 5.528058) --
    (1.785468, 5.518137) --
    (1.819599, 5.508005) --
    (1.853673, 5.497662) --
    (1.887689, 5.487108) --
    (1.921645, 5.476344) --
    (1.955540, 5.465369) --
    (1.989373, 5.454185) --
    (2.023142, 5.442791) --
    (2.056846, 5.431188) --
    (2.090484, 5.419376) --
    (2.124054, 5.407356) --
    (2.157556, 5.395128) --
    (2.190987, 5.382693) --
    (2.224347, 5.370050) --
    (2.257635, 5.357200) --
    (2.290848, 5.344144) --
    (2.323986, 5.330883) --
    (2.357048, 5.317415) --
    (2.390032, 5.303743) --
    (2.422937, 5.289866) --
    (2.455761, 5.275785) --
    (2.488504, 5.261500) --
    (2.521164, 5.247012) --
    (2.553740, 5.232321) --
    (2.586231, 5.217428) --
    (2.618635, 5.202334) --
    (2.650951, 5.187038) --
    (2.683178, 5.171541) --
    (2.715314, 5.155844) --
    (2.747359, 5.139947) --
    (2.779311, 5.123852) --
    (2.811169, 5.107557) --
    (2.842932, 5.091065) --
    (2.874598, 5.074375) --
    (2.906166, 5.057488) --
    (2.937635, 5.040404) --
    (2.969004, 5.023125) --
    (3.000271, 5.005651) --
    (3.031436, 4.987982) --
    (3.062497, 4.970119) --
    (3.093453, 4.952062) --
    (3.124303, 4.933813) --
    (3.155045, 4.915371) --
    (3.185678, 4.896738) --
    (3.216201, 4.877915) --
    (3.246614, 4.858901) --
    (3.276914, 4.839697) --
    (3.307100, 4.820304) --
    (3.337172, 4.800723) --
    (3.367128, 4.780955) --
    (3.396968, 4.761000) --
    (3.426689, 4.740858) --
    (3.456290, 4.720531) --
    (3.485772, 4.700019) --
    (3.515131, 4.679323) --
    (3.544368, 4.658444) --
    (3.573481, 4.637382) --
    (3.602469, 4.616138) --
    (3.631331, 4.594713) --
    (3.660066, 4.573107) --
    (3.688672, 4.551322) --
    (3.717148, 4.529358) --
    (3.745494, 4.507216) --
    (3.773708, 4.484896) --
    (3.801789, 4.462400) --
    (3.829736, 4.439728) --
    (3.857548, 4.416882) --
    (3.885224, 4.393861) --
    (3.912762, 4.370666) --
    (3.940162, 4.347299) --
    (3.967423, 4.323761) --
    (3.994543, 4.300051) --
    (4.021521, 4.276171) --
    (4.048357, 4.252123) --
    (4.075049, 4.227905) --
    (4.101596, 4.203521) --
    (4.127998, 4.178969) --
    (4.154252, 4.154252) --
    (4.180359, 4.129370) --
    (4.206317, 4.104324) --
    (4.232124, 4.079115) --
    (4.257781, 4.053744) --
    (4.283285, 4.028212) --
    (4.308637, 4.002519) --
    (4.333834, 3.976666) --
    (4.358877, 3.950655) --
    (4.383763, 3.924487) --
    (4.408492, 3.898162) --
    (4.433063, 3.871681) --
    (4.457476, 3.845045) --
    (4.481728, 3.818255) --
    (4.505819, 3.791313) --
    (4.529748, 3.764218) --
    (4.553515, 3.736973) --
    (4.577117, 3.709578) --
    (4.600555, 3.682033) --
    (4.623827, 3.654341) --
    (4.646933, 3.626502) --
    (4.669871, 3.598517) --
    (4.692640, 3.570386) --
    (4.715240, 3.542112) --
    (4.737669, 3.513695) --
    (4.759928, 3.485136) --
    (4.782014, 3.456436) --
    (4.803927, 3.427596) --
    (4.825667, 3.398618) --
    (4.847231, 3.369502) --
    (4.868620, 3.340249) --
    (4.889832, 3.310860) --
    (4.910867, 3.281337) --
    (4.931724, 3.251680) --
    (4.952402, 3.221891) --
    (4.972900, 3.191970) --
    (4.993217, 3.161920) --
    (5.013352, 3.131740) --
    (5.033305, 3.101432) --
    (5.053075, 3.070997) --
    (5.072661, 3.040436) --
    (5.092062, 3.009750) --
    (5.111277, 2.978941) --
    (5.130306, 2.948009) --
    (5.149148, 2.916956) --
    (5.167801, 2.885783) --
    (5.186267, 2.854490) --
    (5.204542, 2.823080) --
    (5.222627, 2.791553) --
    (5.240522, 2.759910) --
    (5.258225, 2.728152) --
    (5.275735, 2.696281) --
    (5.293052, 2.664298) --
    (5.310175, 2.632204) --
    (5.327104, 2.600001) --
    (5.343837, 2.567688) --
    (5.360374, 2.535268) --
    (5.376715, 2.502742) --
    (5.392858, 2.470110) --
    (5.408803, 2.437375) --
    (5.424549, 2.404537) --
    (5.440096, 2.371598) --
    (5.455443, 2.338558) --
    (5.470590, 2.305419) --
    (5.485535, 2.272183) --
    (5.500278, 2.238850) --
    (5.514818, 2.205421) --
    (5.529156, 2.171898) --
    (5.543289, 2.138283) --
    (5.557218, 2.104575) --
    (5.570943, 2.070777) --
    (5.584461, 2.036890) --
    (5.597774, 2.002915) --
    (5.610879, 1.968854) --
    (5.623778, 1.934707) --
    (5.636469, 1.900475) --
    (5.648951, 1.866161) --
    (5.661224, 1.831765) --
    (5.673288, 1.797289) --
    (5.685142, 1.762734) --
    (5.696785, 1.728101) --
    (5.708218, 1.693391) --
    (5.719439, 1.658607) --
    (5.730448, 1.623748) --
    (5.741244, 1.588816) --
    (5.751828, 1.553813) --
    (5.762198, 1.518740) --
    (5.772354, 1.483599) --
    (5.782296, 1.448390) --
    (5.792023, 1.413114) --
    (5.801535, 1.377774) --
    (5.810831, 1.342371) --
    (5.819911, 1.306905) --
    (5.828774, 1.271378) --
    (5.837421, 1.235792) --
    (5.845850, 1.200147) --
    (5.854062, 1.164445) --
    (5.862056, 1.128688) --
    (5.869831, 1.092877) --
    (5.877387, 1.057013) --
    (5.884725, 1.021097) --
    (5.891842, 0.985130) --
    (5.898740, 0.949115) --
    (5.905418, 0.913053) --
    (5.911875, 0.876944) --
    (5.918112, 0.840790) --
    (5.924127, 0.804593) --
    (5.929921, 0.768353) --
    (5.935493, 0.732073) --
    (5.940843, 0.695754) --
    (5.945971, 0.659396) --
    (5.950876, 0.623001) --
    (5.955559, 0.586571) --
    (5.960018, 0.550107) --
    (5.964254, 0.513611) --
    (5.968267, 0.477083) --
    (5.972056, 0.440525) --
    (5.975621, 0.403939) --
    (5.978961, 0.367326) --
    (5.982078, 0.330686) --
    (5.984970, 0.294023) --
    (5.987637, 0.257336) --
    (5.990079, 0.220628) --
    (5.992296, 0.183899) --
    (5.994288, 0.147152) --
    (5.996054, 0.110386) --
    (5.997595, 0.073605) --
    (5.998911, 0.036809) --
    (6.000000, 0.000000) --
    (6.000864, -0.036821) --
    (6.001501, -0.073653) --
    (6.001913, -0.110494) --
    (6.002098, -0.147343) --
    (6.002057, -0.184199) --
    (6.001790, -0.221059) --
    (6.001296, -0.257923) --
    (6.000576, -0.294789) --
    (5.999629, -0.331657) --
    (5.998456, -0.368523) --
    (5.997056, -0.405388) --
    (5.995430, -0.442249) --
    (5.993577, -0.479106) --
    (5.991497, -0.515957) --
    (5.989191, -0.552800) --
    (5.986658, -0.589634) --
    (5.983899, -0.626458) --
    (5.980913, -0.663271) --
    (5.977700, -0.700070) --
    (5.974262, -0.736855) --
    (5.970596, -0.773624) --
    (5.966705, -0.810376) --
    (5.962587, -0.847109) --
    (5.958243, -0.883822) --
    (5.953673, -0.920514) --
    (5.948877, -0.957182) --
    (5.943855, -0.993827) --
    (5.938607, -1.030446) --
    (5.933134, -1.067038) --
    (5.927435, -1.103602) --
    (5.921511, -1.140136) --
    (5.915361, -1.176639) --
    (5.908987, -1.213109) --
    (5.902387, -1.249545) --
    (5.895563, -1.285946) --
    (5.888515, -1.322310) --
    (5.881242, -1.358636) --
    (5.873745, -1.394923) --
    (5.866024, -1.431169) --
    (5.858079, -1.467372) --
    (5.849911, -1.503532) --
    (5.841520, -1.539647) --
    (5.832906, -1.575716) --
    (5.824069, -1.611737) --
    (5.815009, -1.647709) --
    (5.805727, -1.683630) --
    (5.796224, -1.719499) --
    (5.786499, -1.755315) --
    (5.776552, -1.791077) --
    (5.766384, -1.826782) --
    (5.755996, -1.862430) --
    (5.745387, -1.898020) --
    (5.734559, -1.933549) --
    (5.723510, -1.969017) --
    (5.712242, -2.004422) --
    (5.700755, -2.039763) --
    (5.689049, -2.075038) --
    (5.677126, -2.110247) --
    (5.664984, -2.145387) --
    (5.652624, -2.180458) --
    (5.640048, -2.215458) --
    (5.627255, -2.250385) --
    (5.614245, -2.285239) --
    (5.601020, -2.320018) --
    (5.587579, -2.354721) --
    (5.573923, -2.389346) --
    (5.560052, -2.423892) --
    (5.545968, -2.458358) --
    (5.531670, -2.492743) --
    (5.517158, -2.527044) --
    (5.502434, -2.561261) --
    (5.487498, -2.595393) --
    (5.472349, -2.629438) --
    (5.456990, -2.663394) --
    (5.441420, -2.697261) --
    (5.425640, -2.731038) --
    (5.409650, -2.764722) --
    (5.393451, -2.798312) --
    (5.377043, -2.831808) --
    (5.360428, -2.865208) --
    (5.343605, -2.898511) --
    (5.326575, -2.931715) --
    (5.309338, -2.964819) --
    (5.291896, -2.997822) --
    (5.274249, -3.030723) --
    (5.256397, -3.063520) --
    (5.238342, -3.096212) --
    (5.220083, -3.128797) --
    (5.201621, -3.161275) --
    (5.182957, -3.193645) --
    (5.164092, -3.225904) --
    (5.145026, -3.258052) --
    (5.125760, -3.290087) --
    (5.106295, -3.322009) --
    (5.086630, -3.353816) --
    (5.066768, -3.385506) --
    (5.046708, -3.417079) --
    (5.026452, -3.448533) --
    (5.005999, -3.479867) --
    (4.985351, -3.511080) --
    (4.964509, -3.542171) --
    (4.943472, -3.573138) --
    (4.922243, -3.603980) --
    (4.900821, -3.634697) --
    (4.879207, -3.665286) --
    (4.857403, -3.695746) --
    (4.835408, -3.726077) --
    (4.813224, -3.756277) --
    (4.790852, -3.786345) --
    (4.768292, -3.816281) --
    (4.745544, -3.846081) --
    (4.722611, -3.875746) --
    (4.699492, -3.905275) --
    (4.676188, -3.934666) --
    (4.652701, -3.963918) --
    (4.629031, -3.993029) --
    (4.605178, -4.022000) --
    (4.581145, -4.050828) --
    (4.556931, -4.079512) --
    (4.532537, -4.108052) --
    (4.507965, -4.136446) --
    (4.483215, -4.164693) --
    (4.458287, -4.192792) --
    (4.433184, -4.220742) --
    (4.407906, -4.248542) --
    (4.382453, -4.276191) --
    (4.356827, -4.303687) --
    (4.331029, -4.331029) --
    (4.305059, -4.358217) --
    (4.278919, -4.385249) --
    (4.252608, -4.412125) --
    (4.226129, -4.438842) --
    (4.199483, -4.465401) --
    (4.172669, -4.491800) --
    (4.145690, -4.518038) --
    (4.118545, -4.544114) --
    (4.091237, -4.570027) --
    (4.063766, -4.595776) --
    (4.036132, -4.621360) --
    (4.008338, -4.646778) --
    (3.980384, -4.672028) --
    (3.952271, -4.697111) --
    (3.923999, -4.722024) --
    (3.895571, -4.746767) --
    (3.866987, -4.771339) --
    (3.838248, -4.795739) --
    (3.809355, -4.819966) --
    (3.780310, -4.844019) --
    (3.751112, -4.867897) --
    (3.721764, -4.891599) --
    (3.692266, -4.915124) --
    (3.662620, -4.938471) --
    (3.632826, -4.961640) --
    (3.602886, -4.984628) --
    (3.572800, -5.007436) --
    (3.542570, -5.030063) --
    (3.512197, -5.052507) --
    (3.481682, -5.074767) --
    (3.451025, -5.096844) --
    (3.420229, -5.118735) --
    (3.389294, -5.140440) --
    (3.358222, -5.161958) --
    (3.327013, -5.183288) --
    (3.295669, -5.204430) --
    (3.264190, -5.225382) --
    (3.232579, -5.246144) --
    (3.200836, -5.266714) --
    (3.168961, -5.287093) --
    (3.136958, -5.307278) --
    (3.104826, -5.327270) --
    (3.072566, -5.347067) --
    (3.040181, -5.366669) --
    (3.007670, -5.386075) --
    (2.975036, -5.405284) --
    (2.942280, -5.424295) --
    (2.909402, -5.443108) --
    (2.876404, -5.461721) --
    (2.843287, -5.480134) --
    (2.810052, -5.498347) --
    (2.776701, -5.516358) --
    (2.743235, -5.534167) --
    (2.709655, -5.551772) --
    (2.675962, -5.569174) --
    (2.642157, -5.586371) --
    (2.608242, -5.603363) --
    (2.574218, -5.620150) --
    (2.540086, -5.636729) --
    (2.505848, -5.653102) --
    (2.471504, -5.669266) --
    (2.437056, -5.685222) --
    (2.402506, -5.700968) --
    (2.367854, -5.716505) --
    (2.333102, -5.731830) --
    (2.298250, -5.746945) --
    (2.263302, -5.761847) --
    (2.228256, -5.776537) --
    (2.193116, -5.791014) --
    (2.157882, -5.805277) --
    (2.122556, -5.819326) --
    (2.087138, -5.833160) --
    (2.051630, -5.846778) --
    (2.016034, -5.860180) --
    (1.980351, -5.873365) --
    (1.944582, -5.886333) --
    (1.908728, -5.899083) --
    (1.872791, -5.911615) --
    (1.836772, -5.923927) --
    (1.800672, -5.936021) --
    (1.764493, -5.947894) --
    (1.728236, -5.959546) --
    (1.691903, -5.970978) --
    (1.655494, -5.982188) --
    (1.619012, -5.993176) --
    (1.582457, -6.003942) --
    (1.545831, -6.014484) --
    (1.509135, -6.024803) --
    (1.472370, -6.034899) --
    (1.435539, -6.044770) --
    (1.398642, -6.054416) --
    (1.361680, -6.063836) --
    (1.324655, -6.073031) --
    (1.287569, -6.082000) --
    (1.250423, -6.090743) --
    (1.213218, -6.099258) --
    (1.175955, -6.107547) --
    (1.138637, -6.115607) --
    (1.101264, -6.123440) --
    (1.063837, -6.131044) --
    (1.026359, -6.138419) --
    (0.988830, -6.145566) --
    (0.951252, -6.152482) --
    (0.913626, -6.159169) --
    (0.875955, -6.165626) --
    (0.838238, -6.171853) --
    (0.800478, -6.177848) --
    (0.762676, -6.183613) --
    (0.724833, -6.189146) --
    (0.686951, -6.194448) --
    (0.649032, -6.199517) --
    (0.611076, -6.204355) --
    (0.573085, -6.208960) --
    (0.535060, -6.213332) --
    (0.497004, -6.217472) --
    (0.458916, -6.221378) --
    (0.420800, -6.225051) --
    (0.382656, -6.228491) --
    (0.344485, -6.231697) --
    (0.306290, -6.234669) --
    (0.268071, -6.237406) --
    (0.229829, -6.239909) --
    (0.191568, -6.242178) --
    (0.153287, -6.244213) --
    (0.114988, -6.246012) --
    (0.076673, -6.247576) --
    (0.038343, -6.248906) --
    (0.000000, -6.250000) --
    (-0.038355, -6.250859) --
    (-0.076721, -6.251482) --
    (-0.115096, -6.251870) --
    (-0.153479, -6.252023) --
    (-0.191867, -6.251939) --
    (-0.230261, -6.251620) --
    (-0.268658, -6.251065) --
    (-0.307056, -6.250275) --
    (-0.345455, -6.249248) --
    (-0.383853, -6.247985) --
    (-0.422249, -6.246487) --
    (-0.460641, -6.244752) --
    (-0.499027, -6.242782) --
    (-0.537406, -6.240575) --
    (-0.575777, -6.238133) --
    (-0.614139, -6.235454) --
    (-0.652489, -6.232540) --
    (-0.690826, -6.229390) --
    (-0.729150, -6.226003) --
    (-0.767458, -6.222381) --
    (-0.805748, -6.218524) --
    (-0.844021, -6.214430) --
    (-0.882273, -6.210101) --
    (-0.920504, -6.205537) --
    (-0.958713, -6.200737) --
    (-0.996897, -6.195702) --
    (-1.035055, -6.190432) --
    (-1.073187, -6.184926) --
    (-1.111289, -6.179186) --
    (-1.149362, -6.173211) --
    (-1.187403, -6.167002) --
    (-1.225411, -6.160558) --
    (-1.263385, -6.153879) --
    (-1.301323, -6.146967) --
    (-1.339224, -6.139820) --
    (-1.377086, -6.132440) --
    (-1.414907, -6.124827) --
    (-1.452688, -6.116980) --
    (-1.490425, -6.108900) --
    (-1.528118, -6.100587) --
    (-1.565764, -6.092042) --
    (-1.603364, -6.083264) --
    (-1.640915, -6.074254) --
    (-1.678415, -6.065013) --
    (-1.715864, -6.055540) --
    (-1.753260, -6.045835) --
    (-1.790601, -6.035900) --
    (-1.827886, -6.025734) --
    (-1.865114, -6.015337) --
    (-1.902284, -6.004711) --
    (-1.939393, -5.993855) --
    (-1.976440, -5.982769) --
    (-2.013424, -5.971455) --
    (-2.050344, -5.959912) --
    (-2.087198, -5.948140) --
    (-2.123985, -5.936141) --
    (-2.160703, -5.923914) --
    (-2.197351, -5.911460) --
    (-2.233928, -5.898780) --
    (-2.270432, -5.885873) --
    (-2.306861, -5.872740) --
    (-2.343215, -5.859381) --
    (-2.379491, -5.845798) --
    (-2.415689, -5.831990) --
    (-2.451807, -5.817957) --
    (-2.487844, -5.803701) --
    (-2.523799, -5.789222) --
    (-2.559669, -5.774520) --
    (-2.595454, -5.759596) --
    (-2.631152, -5.744450) --
    (-2.666761, -5.729083) --
    (-2.702282, -5.713495) --
    (-2.737711, -5.697687) --
    (-2.773048, -5.681659) --
    (-2.808292, -5.665412) --
    (-2.843440, -5.648946) --
    (-2.878493, -5.632262) --
    (-2.913447, -5.615361) --
    (-2.948302, -5.598243) --
    (-2.983057, -5.580908) --
    (-3.017711, -5.563358) --
    (-3.052261, -5.545592) --
    (-3.086707, -5.527612) --
    (-3.121047, -5.509418) --
    (-3.155280, -5.491011) --
    (-3.189404, -5.472391) --
    (-3.223419, -5.453558) --
    (-3.257323, -5.434515) --
    (-3.291114, -5.415261) --
    (-3.324792, -5.395796) --
    (-3.358355, -5.376122) --
    (-3.391801, -5.356240) --
    (-3.425130, -5.336149) --
    (-3.458340, -5.315851) --
    (-3.491430, -5.295346) --
    (-3.524399, -5.274635) --
    (-3.557244, -5.253719) --
    (-3.589966, -5.232599) --
    (-3.622563, -5.211275) --
    (-3.655032, -5.189747) --
    (-3.687375, -5.168018) --
    (-3.719588, -5.146087) --
    (-3.751670, -5.123955) --
    (-3.783621, -5.101623) --
    (-3.815440, -5.079092) --
    (-3.847124, -5.056362) --
    (-3.878673, -5.033435) --
    (-3.910085, -5.010311) --
    (-3.941360, -4.986991) --
    (-3.972495, -4.963476) --
    (-4.003491, -4.939766) --
    (-4.034345, -4.915863) --
    (-4.065056, -4.891768) --
    (-4.095624, -4.867480) --
    (-4.126046, -4.843002) --
    (-4.156323, -4.818333) --
    (-4.186451, -4.793475) --
    (-4.216432, -4.768429) --
    (-4.246262, -4.743195) --
    (-4.275942, -4.717775) --
    (-4.305469, -4.692169) --
    (-4.334843, -4.666378) --
    (-4.364063, -4.640404) --
    (-4.393127, -4.614246) --
    (-4.422035, -4.587907) --
    (-4.450785, -4.561386) --
    (-4.479375, -4.534685) --
    (-4.507806, -4.507806) --
    (-4.536075, -4.480748) --
    (-4.564182, -4.453513) --
    (-4.592125, -4.426101) --
    (-4.619904, -4.398514) --
    (-4.647517, -4.370754) --
    (-4.674964, -4.342819) --
    (-4.702242, -4.314713) --
    (-4.729352, -4.286435) --
    (-4.756292, -4.257987) --
    (-4.783060, -4.229369) --
    (-4.809657, -4.200584) --
    (-4.836080, -4.171631) --
    (-4.862329, -4.142512) --
    (-4.888403, -4.113228) --
    (-4.914300, -4.083781) --
    (-4.940020, -4.054170) --
    (-4.965562, -4.024397) --
    (-4.990924, -3.994463) --
    (-5.016106, -3.964370) --
    (-5.041106, -3.934118) --
    (-5.065924, -3.903708) --
    (-5.090558, -3.873142) --
    (-5.115008, -3.842420) --
    (-5.139273, -3.811545) --
    (-5.163352, -3.780516) --
    (-5.187243, -3.749335) --
    (-5.210945, -3.718003) --
    (-5.234459, -3.686522) --
    (-5.257782, -3.654892) --
    (-5.280915, -3.623114) --
    (-5.303855, -3.591191) --
    (-5.326602, -3.559122) --
    (-5.349156, -3.526909) --
    (-5.371514, -3.494553) --
    (-5.393677, -3.462056) --
    (-5.415643, -3.429418) --
    (-5.437412, -3.396641) --
    (-5.458983, -3.363726) --
    (-5.480354, -3.330675) --
    (-5.501525, -3.297487) --
    (-5.522495, -3.264165) --
    (-5.543263, -3.230710) --
    (-5.563829, -3.197123) --
    (-5.584191, -3.163405) --
    (-5.604349, -3.129558) --
    (-5.624302, -3.095582) --
    (-5.644048, -3.061479) --
    (-5.663588, -3.027251) --
    (-5.682920, -2.992898) --
    (-5.702044, -2.958422) --
    (-5.720959, -2.923823) --
    (-5.739664, -2.889104) --
    (-5.758158, -2.854265) --
    (-5.776441, -2.819309) --
    (-5.794511, -2.784235) --
    (-5.812369, -2.749046) --
    (-5.830012, -2.713742) --
    (-5.847442, -2.678325) --
    (-5.864656, -2.642797) --
    (-5.881654, -2.607158) --
    (-5.898436, -2.571410) --
    (-5.915000, -2.535554) --
    (-5.931347, -2.499592) --
    (-5.947474, -2.463525) --
    (-5.963383, -2.427353) --
    (-5.979071, -2.391080) --
    (-5.994539, -2.354705) --
    (-6.009786, -2.318230) --
    (-6.024810, -2.281657) --
    (-6.039612, -2.244987) --
    (-6.054191, -2.208221) --
    (-6.068546, -2.171360) --
    (-6.082676, -2.134407) --
    (-6.096582, -2.097362) --
    (-6.110261, -2.060226) --
    (-6.123715, -2.023002) --
    (-6.136942, -1.985690) --
    (-6.149941, -1.948292) --
    (-6.162713, -1.910809) --
    (-6.175256, -1.873243) --
    (-6.187570, -1.835595) --
    (-6.199654, -1.797866) --
    (-6.211508, -1.760058) --
    (-6.223132, -1.722173) --
    (-6.234525, -1.684210) --
    (-6.245686, -1.646173) --
    (-6.256615, -1.608063) --
    (-6.267311, -1.569880) --
    (-6.277775, -1.531626) --
    (-6.288004, -1.493303) --
    (-6.298000, -1.454913) --
    (-6.307762, -1.416455) --
    (-6.317288, -1.377933) --
    (-6.326580, -1.339347) --
    (-6.335635, -1.300699) --
    (-6.344455, -1.261991) --
    (-6.353038, -1.223223) --
    (-6.361384, -1.184397) --
    (-6.369492, -1.145515) --
    (-6.377363, -1.106578) --
    (-6.384996, -1.067587) --
    (-6.392391, -1.028544) --
    (-6.399547, -0.989451) --
    (-6.406463, -0.950309) --
    (-6.413141, -0.911119) --
    (-6.419578, -0.871883) --
    (-6.425776, -0.832603) --
    (-6.431733, -0.793279) --
    (-6.437449, -0.753913) --
    (-6.442924, -0.714507) --
    (-6.448158, -0.675062) --
    (-6.453151, -0.635580) --
    (-6.457902, -0.596062) --
    (-6.462411, -0.556510) --
    (-6.466677, -0.516924) --
    (-6.470701, -0.477308) --
    (-6.474482, -0.437661) --
    (-6.478020, -0.397986) --
    (-6.481316, -0.358284) --
    (-6.484367, -0.318557) --
    (-6.487176, -0.278805) --
    (-6.489740, -0.239031) --
    (-6.492061, -0.199236) --
    (-6.494137, -0.159422) --
    (-6.495970, -0.119590) --
    (-6.497558, -0.079741) --
    (-6.498901, -0.039877) --
    (-6.500000, -0.000000) --
    (-6.500854, 0.039889) --
    (-6.501464, 0.079789) --
    (-6.501828, 0.119698) --
    (-6.501947, 0.159614) --
    (-6.501822, 0.199536) --
    (-6.501451, 0.239463) --
    (-6.500835, 0.279392) --
    (-6.499974, 0.319323) --
    (-6.498867, 0.359254) --
    (-6.497515, 0.399184) --
    (-6.495918, 0.439110) --
    (-6.494075, 0.479032) --
    (-6.491987, 0.518947) --
    (-6.489653, 0.558856) --
    (-6.487075, 0.598755) --
    (-6.484250, 0.638643) --
    (-6.481181, 0.678519) --
    (-6.477866, 0.718382) --
    (-6.474306, 0.758229) --
    (-6.470501, 0.798060) --
    (-6.466451, 0.837873) --
    (-6.462156, 0.877666) --
    (-6.457616, 0.917438) --
    (-6.452831, 0.957187) --
    (-6.447802, 0.996912) --
    (-6.442527, 1.036611) --
    (-6.437009, 1.076284) --
    (-6.431246, 1.115927) --
    (-6.425239, 1.155540) --
    (-6.418988, 1.195122) --
    (-6.412493, 1.234670) --
    (-6.405754, 1.274184) --
    (-6.398772, 1.313661) --
    (-6.391546, 1.353101) --
    (-6.384077, 1.392501) --
    (-6.376366, 1.431861) --
    (-6.368412, 1.471178) --
    (-6.360215, 1.510452) --
    (-6.351776, 1.549681) --
    (-6.343095, 1.588863) --
    (-6.334172, 1.627996) --
    (-6.325008, 1.667080) --
    (-6.315603, 1.706113) --
    (-6.305957, 1.745093) --
    (-6.296070, 1.784019) --
    (-6.285943, 1.822890) --
    (-6.275576, 1.861703) --
    (-6.264969, 1.900457) --
    (-6.254123, 1.939152) --
    (-6.243037, 1.977785) --
    (-6.231714, 2.016355) --
    (-6.220151, 2.054860) --
    (-6.208351, 2.093300) --
    (-6.196314, 2.131672) --
    (-6.184039, 2.169975) --
    (-6.171527, 2.208208) --
    (-6.158779, 2.246369) --
    (-6.145795, 2.284456) --
    (-6.132575, 2.322469) --
    (-6.119121, 2.360405) --
    (-6.105431, 2.398264) --
    (-6.091508, 2.436044) --
    (-6.077350, 2.473743) --
    (-6.062959, 2.511360) --
    (-6.048336, 2.548894) --
    (-6.033480, 2.586342) --
    (-6.018392, 2.623705) --
    (-6.003073, 2.660979) --
    (-5.987523, 2.698164) --
    (-5.971742, 2.735259) --
    (-5.955732, 2.772262) --
    (-5.939492, 2.809171) --
    (-5.923024, 2.845985) --
    (-5.906327, 2.882702) --
    (-5.889403, 2.919322) --
    (-5.872252, 2.955843) --
    (-5.854874, 2.992263) --
    (-5.837271, 3.028582) --
    (-5.819442, 3.064797) --
    (-5.801388, 3.100907) --
    (-5.783111, 3.136911) --
    (-5.764610, 3.172807) --
    (-5.745886, 3.208594) --
    (-5.726940, 3.244271) --
    (-5.707772, 3.279837) --
    (-5.688384, 3.315289) --
    (-5.668775, 3.350627) --
    (-5.648947, 3.385849) --
    (-5.628900, 3.420953) --
    (-5.608635, 3.455939) --
    (-5.588152, 3.490806) --
    (-5.567453, 3.525551) --
    (-5.546538, 3.560173) --
    (-5.525407, 3.594672) --
    (-5.504062, 3.629045) --
    (-5.482503, 3.663291) --
    (-5.460731, 3.697410) --
    (-5.438746, 3.731399) --
    (-5.416550, 3.765258) --
    (-5.394144, 3.798985) --
    (-5.371527, 3.832578) --
    (-5.348701, 3.866037) --
    (-5.325667, 3.899360) --
    (-5.302425, 3.932546) --
    (-5.278976, 3.965594) --
    (-5.255321, 3.998502) --
    (-5.231462, 4.031268) --
    (-5.207398, 4.063893) --
    (-5.183130, 4.096374) --
    (-5.158660, 4.128710) --
    (-5.133989, 4.160900) --
    (-5.109116, 4.192943) --
    (-5.084043, 4.224837) --
    (-5.058772, 4.256582) --
    (-5.033302, 4.288175) --
    (-5.007635, 4.319616) --
    (-4.981772, 4.350903) --
    (-4.955713, 4.382036) --
    (-4.929459, 4.413012) --
    (-4.903013, 4.443832) --
    (-4.876373, 4.474492) --
    (-4.849542, 4.504994) --
    (-4.822520, 4.535334) --
    (-4.795308, 4.565513) --
    (-4.767907, 4.595528) --
    (-4.740319, 4.625379) --
    (-4.712544, 4.655064) --
    (-4.684582, 4.684582) --
    (-4.656436, 4.713933) --
    (-4.628107, 4.743115) --
    (-4.599594, 4.772126) --
    (-4.570900, 4.800966) --
    (-4.542024, 4.829634) --
    (-4.512970, 4.858127) --
    (-4.483736, 4.886447) --
    (-4.454325, 4.914590) --
    (-4.424737, 4.942556) --
    (-4.394973, 4.970344) --
    (-4.365036, 4.997953) --
    (-4.334924, 5.025382) --
    (-4.304641, 5.052630) --
    (-4.274186, 5.079694) --
    (-4.243562, 5.106576) --
    (-4.212768, 5.133273) --
    (-4.181806, 5.159784) --
    (-4.150678, 5.186108) --
    (-4.119384, 5.212245) --
    (-4.087926, 5.238192) --
    (-4.056304, 5.263950) --
    (-4.024520, 5.289518) --
    (-3.992575, 5.314893) --
    (-3.960470, 5.340075) --
    (-3.928206, 5.365063) --
    (-3.895785, 5.389857) --
    (-3.863207, 5.414455) --
    (-3.830474, 5.438855) --
    (-3.797587, 5.463058) --
    (-3.764547, 5.487062) --
    (-3.731356, 5.510866) --
    (-3.698014, 5.534470) --
    (-3.664523, 5.557871) --
    (-3.630885, 5.581070) --
    (-3.597099, 5.604066) --
    (-3.563168, 5.626857) --
    (-3.529092, 5.649442) --
    (-3.494874, 5.671821) --
    (-3.460514, 5.693993) --
    (-3.426013, 5.715957) --
    (-3.391373, 5.737712) --
    (-3.356595, 5.759257) --
    (-3.321680, 5.780591) --
    (-3.286630, 5.801713) --
    (-3.251445, 5.822623) --
    (-3.216128, 5.843319) --
    (-3.180679, 5.863801) --
    (-3.145100, 5.884068) --
    (-3.109392, 5.904120) --
    (-3.073556, 5.923954) --
    (-3.037594, 5.943571) --
    (-3.001507, 5.962970) --
    (-2.965296, 5.982150) --
    (-2.928963, 6.001109) --
    (-2.892508, 6.019848) --
    (-2.855934, 6.038366) --
    (-2.819242, 6.056661) --
    (-2.782433, 6.074734) --
    (-2.745508, 6.092582) --
    (-2.708468, 6.110207) --
    (-2.671316, 6.127606) --
    (-2.634052, 6.144779) --
    (-2.596678, 6.161725) --
    (-2.559195, 6.178444) --
    (-2.521605, 6.194935) --
    (-2.483909, 6.211198) --
    (-2.446108, 6.227231) --
    (-2.408204, 6.243034) --
    (-2.370198, 6.258606) --
    (-2.332091, 6.273947) --
    (-2.293886, 6.289056) --
    (-2.255583, 6.303932) --
    (-2.217184, 6.318575) --
    (-2.178689, 6.332983) --
    (-2.140102, 6.347158) --
    (-2.101423, 6.361097) --
    (-2.062653, 6.374800) --
    (-2.023794, 6.388268) --
    (-1.984847, 6.401498) --
    (-1.945814, 6.414491) --
    (-1.906697, 6.427245) --
    (-1.867496, 6.439762) --
    (-1.828214, 6.452039) --
    (-1.788851, 6.464076) --
    (-1.749409, 6.475873) --
    (-1.709890, 6.487430) --
    (-1.670295, 6.498745) --
    (-1.630625, 6.509819) --
    (-1.590882, 6.520651) --
    (-1.551068, 6.531239) --
    (-1.511183, 6.541585) --
    (-1.471231, 6.551687) --
    (-1.431211, 6.561545) --
    (-1.391125, 6.571159) --
    (-1.350975, 6.580528) --
    (-1.310763, 6.589651) --
    (-1.270490, 6.598529) --
    (-1.230157, 6.607160) --
    (-1.189766, 6.615545) --
    (-1.149318, 6.623683) --
    (-1.108815, 6.631573) --
    (-1.068259, 6.639216) --
    (-1.027651, 6.646611) --
    (-0.986992, 6.653758) --
    (-0.946284, 6.660655) --
    (-0.905528, 6.667304) --
    (-0.864727, 6.673703) --
    (-0.823881, 6.679852) --
    (-0.782993, 6.685752) --
    (-0.742062, 6.691401) --
    (-0.701092, 6.696800) --
    (-0.660084, 6.701947) --
    (-0.619039, 6.706844) --
    (-0.577959, 6.711489) --
    (-0.536845, 6.715882) --
    (-0.495699, 6.720024) --
    (-0.454522, 6.723913) --
    (-0.413316, 6.727550) --
    (-0.372083, 6.730935) --
    (-0.330823, 6.734066) --
    (-0.289540, 6.736945) --
    (-0.248233, 6.739571) --
    (-0.206905, 6.741943) --
    (-0.165557, 6.744062) --
    (-0.124192, 6.745927) --
    (-0.082809, 6.747539) --
    (-0.041411, 6.748896) --
    (-0.000000, 6.750000) --
    (0.041423, 6.750849) --
    (0.082857, 6.751445) --
    (0.124299, 6.751786) --
    (0.165749, 6.751872) --
    (0.207205, 6.751704) --
    (0.248664, 6.751282) --
    (0.290127, 6.750604) --
    (0.331590, 6.749672) --
    (0.373053, 6.748486) --
    (0.414514, 6.747045) --
    (0.455971, 6.745348) --
    (0.497423, 6.743398) --
    (0.538868, 6.741192) --
    (0.580305, 6.738732) --
    (0.621732, 6.736016) --
    (0.663147, 6.733047) --
    (0.704550, 6.729822) --
    (0.745937, 6.726343) --
    (0.787309, 6.722609) --
    (0.828663, 6.718621) --
    (0.869997, 6.714379) --
    (0.911311, 6.709882) --
    (0.952602, 6.705131) --
    (0.993870, 6.700125) --
    (1.035111, 6.694866) --
    (1.076326, 6.689353) --
    (1.117512, 6.683586) --
    (1.158667, 6.677565) --
    (1.199791, 6.671291) --
    (1.240882, 6.664764) --
    (1.281937, 6.657984) --
    (1.322956, 6.650950) --
    (1.363937, 6.643664) --
    (1.404879, 6.636125) --
    (1.445779, 6.628334) --
    (1.486636, 6.620291) --
    (1.527449, 6.611996) --
    (1.568217, 6.603450) --
    (1.608937, 6.594652) --
    (1.649608, 6.585603) --
    (1.690228, 6.576303) --
    (1.730797, 6.566752) --
    (1.771312, 6.556952) --
    (1.811771, 6.546901) --
    (1.852175, 6.536600) --
    (1.892520, 6.526050) --
    (1.932805, 6.515251) --
    (1.973029, 6.504204) --
    (2.013190, 6.492908) --
    (2.053287, 6.481364) --
    (2.093317, 6.469572) --
    (2.133281, 6.457533) --
    (2.173175, 6.445248) --
    (2.213000, 6.432715) --
    (2.252752, 6.419937) --
    (2.292430, 6.406913) --
    (2.332034, 6.393644) --
    (2.371561, 6.380130) --
    (2.411010, 6.366371) --
    (2.450379, 6.352369) --
    (2.489667, 6.338123) --
    (2.528873, 6.323634) --
    (2.567995, 6.308903) --
    (2.607031, 6.293929) --
    (2.645980, 6.278714) --
    (2.684840, 6.263258) --
    (2.723611, 6.247562) --
    (2.762289, 6.231625) --
    (2.800875, 6.215449) --
    (2.839366, 6.199034) --
    (2.877762, 6.182381) --
    (2.916059, 6.165489) --
    (2.954258, 6.148361) --
    (2.992356, 6.130996) --
    (3.030353, 6.113395) --
    (3.068246, 6.095558) --
    (3.106034, 6.077486) --
    (3.143716, 6.059181) --
    (3.181291, 6.040641) --
    (3.218756, 6.021869) --
    (3.256110, 6.002864) --
    (3.293353, 5.983627) --
    (3.330482, 5.964160) --
    (3.367496, 5.944462) --
    (3.404394, 5.924534) --
    (3.441173, 5.904377) --
    (3.477834, 5.883992) --
    (3.514374, 5.863379) --
    (3.550792, 5.842540) --
    (3.587087, 5.821474) --
    (3.623257, 5.800182) --
    (3.659300, 5.778666) --
    (3.695216, 5.756926) --
    (3.731003, 5.734963) --
    (3.766659, 5.712778) --
    (3.802184, 5.690370) --
    (3.837575, 5.667742) --
    (3.872832, 5.644894) --
    (3.907953, 5.621826) --
    (3.942937, 5.598540) --
    (3.977782, 5.575036) --
    (4.012486, 5.551315) --
    (4.047050, 5.527379) --
    (4.081471, 5.503227) --
    (4.115748, 5.478860) --
    (4.149879, 5.454281) --
    (4.183864, 5.429488) --
    (4.217701, 5.404484) --
    (4.251388, 5.379269) --
    (4.284925, 5.353845) --
    (4.318310, 5.328211) --
    (4.351541, 5.302369) --
    (4.384618, 5.276319) --
    (4.417539, 5.250064) --
    (4.450303, 5.223603) --
    (4.482909, 5.196937) --
    (4.515355, 5.170068) --
    (4.547640, 5.142997) --
    (4.579762, 5.115724) --
    (4.611721, 5.088250) --
    (4.643516, 5.060577) --
    (4.675144, 5.032705) --
    (4.706605, 5.004636) --
    (4.737898, 4.976370) --
    (4.769021, 4.947908) --
    (4.799973, 4.919252) --
    (4.830753, 4.890402) --
    (4.861359, 4.861359) --
    (4.891791, 4.832125) --
    (4.922047, 4.802701) --
    (4.952127, 4.773087) --
    (4.982028, 4.743285) --
    (5.011750, 4.713295) --
    (5.041291, 4.683120) --
    (5.070651, 4.652759) --
    (5.099828, 4.622214) --
    (5.128821, 4.591487) --
    (5.157628, 4.560577) --
    (5.186250, 4.529487) --
    (5.214684, 4.498218) --
    (5.242930, 4.466770) --
    (5.270986, 4.435144) --
    (5.298852, 4.403343) --
    (5.326525, 4.371366) --
    (5.354006, 4.339216) --
    (5.381292, 4.306893) --
    (5.408384, 4.274398) --
    (5.435279, 4.241733) --
    (5.461977, 4.208899) --
    (5.488477, 4.175897) --
    (5.514777, 4.142729) --
    (5.540877, 4.109394) --
    (5.566775, 4.075896) --
    (5.592471, 4.042234) --
    (5.617964, 4.008410) --
    (5.643251, 3.974426) --
    (5.668334, 3.940282) --
    (5.693209, 3.905980) --
    (5.717877, 3.871521) --
    (5.742337, 3.836907) --
    (5.766587, 3.802138) --
    (5.790627, 3.767216) --
    (5.814455, 3.732142) --
    (5.838070, 3.696917) --
    (5.861472, 3.661543) --
    (5.884660, 3.626021) --
    (5.907633, 3.590353) --
    (5.930389, 3.554539) --
    (5.952929, 3.518580) --
    (5.975250, 3.482479) --
    (5.997352, 3.446237) --
    (6.019235, 3.409854) --
    (6.040896, 3.373333) --
    (6.062337, 3.336674) --
    (6.083554, 3.299879) --
    (6.104549, 3.262949) --
    (6.125319, 3.225886) --
    (6.145864, 3.188691) --
    (6.166183, 3.151365) --
    (6.186276, 3.113910) --
    (6.206141, 3.076327) --
    (6.225778, 3.038617) --
    (6.245186, 3.000782) --
    (6.264363, 2.962823) --
    (6.283310, 2.924742) --
    (6.302026, 2.886540) --
    (6.320509, 2.848218) --
    (6.338759, 2.809779) --
    (6.356775, 2.771222) --
    (6.374557, 2.732550) --
    (6.392104, 2.693765) --
    (6.409414, 2.654866) --
    (6.426488, 2.615857) --
    (6.443324, 2.576738) --
    (6.459923, 2.537511) --
    (6.476282, 2.498178) --
    (6.492402, 2.458739) --
    (6.508282, 2.419196) --
    (6.523920, 2.379551) --
    (6.539318, 2.339805) --
    (6.554473, 2.299960) --
    (6.569385, 2.260017) --
    (6.584054, 2.219977) --
    (6.598479, 2.179843) --
    (6.612659, 2.139615) --
    (6.626594, 2.099295) --
    (6.640283, 2.058885) --
    (6.653726, 2.018386) --
    (6.666921, 1.977799) --
    (6.679869, 1.937126) --
    (6.692569, 1.896369) --
    (6.705020, 1.855529) --
    (6.717222, 1.814608) --
    (6.729174, 1.773606) --
    (6.740876, 1.732526) --
    (6.752327, 1.691370) --
    (6.763527, 1.650138) --
    (6.774474, 1.608832) --
    (6.785170, 1.567454) --
    (6.795613, 1.526006) --
    (6.805802, 1.484488) --
    (6.815738, 1.442903) --
    (6.825420, 1.401252) --
    (6.834847, 1.359536) --
    (6.844020, 1.317757) --
    (6.852936, 1.275917) --
    (6.861598, 1.234017) --
    (6.870002, 1.192058) --
    (6.878151, 1.150044) --
    (6.886042, 1.107973) --
    (6.893676, 1.065850) --
    (6.901052, 1.023674) --
    (6.908170, 0.981448) --
    (6.915030, 0.939174) --
    (6.921630, 0.896852) --
    (6.927972, 0.854484) --
    (6.934055, 0.812072) --
    (6.939878, 0.769618) --
    (6.945441, 0.727123) --
    (6.950743, 0.684588) --
    (6.955785, 0.642016) --
    (6.960567, 0.599408) --
    (6.965087, 0.556765) --
    (6.969346, 0.514090) --
    (6.973344, 0.471383) --
    (6.977080, 0.428646) --
    (6.980553, 0.385882) --
    (6.983765, 0.343090) --
    (6.986714, 0.300274) --
    (6.989401, 0.257435) --
    (6.991825, 0.214574) --
    (6.993987, 0.171693) --
    (6.995885, 0.128793) --
    (6.997520, 0.085877) --
    (6.998892, 0.042945) --
    (7.000000, 0.000000) --
    (7.000845, -0.042957) --
    (7.001426, -0.085925) --
    (7.001743, -0.128901) --
    (7.001797, -0.171884) --
    (7.001586, -0.214873) --
    (7.001112, -0.257866) --
    (7.000374, -0.300861) --
    (6.999371, -0.343857) --
    (6.998105, -0.386852) --
    (6.996574, -0.429844) --
    (6.994779, -0.472832) --
    (6.992720, -0.515814) --
    (6.990397, -0.558789) --
    (6.987810, -0.601754) --
    (6.984958, -0.644709) --
    (6.981843, -0.687652) --
    (6.978463, -0.730580) --
    (6.974820, -0.773493) --
    (6.970912, -0.816389) --
    (6.966741, -0.859266) --
    (6.962306, -0.902122) --
    (6.957607, -0.944956) --
    (6.952645, -0.987767) --
    (6.947419, -1.030552) --
    (6.941930, -1.073311) --
    (6.936178, -1.116041) --
    (6.930163, -1.158740) --
    (6.923885, -1.201408) --
    (6.917344, -1.244042) --
    (6.910540, -1.286642) --
    (6.903475, -1.329204) --
    (6.896147, -1.371729) --
    (6.888557, -1.414213) --
    (6.880705, -1.456656) --
    (6.872592, -1.499056) --
    (6.864217, -1.541411) --
    (6.855581, -1.583720) --
    (6.846685, -1.625981) --
    (6.837528, -1.668193) --
    (6.828111, -1.710353) --
    (6.818433, -1.752460) --
    (6.808496, -1.794513) --
    (6.798300, -1.836510) --
    (6.787845, -1.878450) --
    (6.777131, -1.920330) --
    (6.766158, -1.962149) --
    (6.754927, -2.003907) --
    (6.743439, -2.045600) --
    (6.731693, -2.087228) --
    (6.719690, -2.128788) --
    (6.707431, -2.170280) --
    (6.694915, -2.211701) --
    (6.682144, -2.253051) --
    (6.669117, -2.294327) --
    (6.655835, -2.335528) --
    (6.642299, -2.376653) --
    (6.628509, -2.417699) --
    (6.614465, -2.458665) --
    (6.600167, -2.499551) --
    (6.585617, -2.540353) --
    (6.570815, -2.581071) --
    (6.555761, -2.621702) --
    (6.540455, -2.662247) --
    (6.524899, -2.702702) --
    (6.509093, -2.743066) --
    (6.493037, -2.783338) --
    (6.476731, -2.823517) --
    (6.460178, -2.863600) --
    (6.443376, -2.903586) --
    (6.426326, -2.943474) --
    (6.409030, -2.983262) --
    (6.391487, -3.022948) --
    (6.373698, -3.062532) --
    (6.355665, -3.102011) --
    (6.337386, -3.141383) --
    (6.318864, -3.180649) --
    (6.300099, -3.219805) --
    (6.281091, -3.258851) --
    (6.261840, -3.297785) --
    (6.242349, -3.336605) --
    (6.222617, -3.375310) --
    (6.202645, -3.413899) --
    (6.182433, -3.452369) --
    (6.161983, -3.490720) --
    (6.141295, -3.528950) --
    (6.120370, -3.567058) --
    (6.099209, -3.605042) --
    (6.077811, -3.642900) --
    (6.056179, -3.680631) --
    (6.034312, -3.718234) --
    (6.012212, -3.755708) --
    (5.989880, -3.793050) --
    (5.967315, -3.830259) --
    (5.944519, -3.867334) --
    (5.921493, -3.904274) --
    (5.898238, -3.941076) --
    (5.874753, -3.977741) --
    (5.851041, -4.014265) --
    (5.827102, -4.050648) --
    (5.802936, -4.086889) --
    (5.778545, -4.122985) --
    (5.753930, -4.158936) --
    (5.729090, -4.194740) --
    (5.704028, -4.230396) --
    (5.678745, -4.265902) --
    (5.653240, -4.301257) --
    (5.627515, -4.336460) --
    (5.601571, -4.371509) --
    (5.575409, -4.406403) --
    (5.549029, -4.441140) --
    (5.522433, -4.475719) --
    (5.495621, -4.510140) --
    (5.468595, -4.544399) --
    (5.441355, -4.578497) --
    (5.413903, -4.612432) --
    (5.386239, -4.646202) --
    (5.358365, -4.679806) --
    (5.330281, -4.713244) --
    (5.301988, -4.746512) --
    (5.273488, -4.779611) --
    (5.244781, -4.812539) --
    (5.215869, -4.845294) --
    (5.186752, -4.877876) --
    (5.157431, -4.910283) --
    (5.127908, -4.942514) --
    (5.098184, -4.974567) --
    (5.068260, -5.006441) --
    (5.038136, -5.038136) --
    (5.007814, -5.069649) --
    (4.977295, -5.100980) --
    (4.946580, -5.132127) --
    (4.915670, -5.163090) --
    (4.884566, -5.193866) --
    (4.853270, -5.224455) --
    (4.821782, -5.254855) --
    (4.790104, -5.285065) --
    (4.758237, -5.315085) --
    (4.726181, -5.344913) --
    (4.693939, -5.374547) --
    (4.661511, -5.403987) --
    (4.628898, -5.433231) --
    (4.596102, -5.462278) --
    (4.563124, -5.491127) --
    (4.529965, -5.519778) --
    (4.496625, -5.548228) --
    (4.463108, -5.576477) --
    (4.429413, -5.604523) --
    (4.395541, -5.632366) --
    (4.361495, -5.660004) --
    (4.327275, -5.687436) --
    (4.292883, -5.714661) --
    (4.258319, -5.741679) --
    (4.223586, -5.768487) --
    (4.188684, -5.795086) --
    (4.153614, -5.821473) --
    (4.118378, -5.847648) --
    (4.082978, -5.873609) --
    (4.047413, -5.899357) --
    (4.011687, -5.924889) --
    (3.975799, -5.950204) --
    (3.939752, -5.975303) --
    (3.903547, -6.000183) --
    (3.867185, -6.024843) --
    (3.830667, -6.049284) --
    (3.793994, -6.073502) --
    (3.757169, -6.097499) --
    (3.720192, -6.121272) --
    (3.683064, -6.144821) --
    (3.645788, -6.168145) --
    (3.608364, -6.191243) --
    (3.570794, -6.214114) --
    (3.533079, -6.236756) --
    (3.495220, -6.259170) --
    (3.457220, -6.281354) --
    (3.419079, -6.303307) --
    (3.380798, -6.325029) --
    (3.342380, -6.346518) --
    (3.303826, -6.367774) --
    (3.265136, -6.388796) --
    (3.226313, -6.409582) --
    (3.187357, -6.430133) --
    (3.148271, -6.450447) --
    (3.109055, -6.470523) --
    (3.069712, -6.490361) --
    (3.030242, -6.509959) --
    (2.990647, -6.529318) --
    (2.950929, -6.548435) --
    (2.911089, -6.567311) --
    (2.871128, -6.585945) --
    (2.831048, -6.604336) --
    (2.790851, -6.622482) --
    (2.750537, -6.640384) --
    (2.710109, -6.658041) --
    (2.669568, -6.675451) --
    (2.628915, -6.692614) --
    (2.588151, -6.709530) --
    (2.547280, -6.726198) --
    (2.506301, -6.742616) --
    (2.465216, -6.758785) --
    (2.424028, -6.774704) --
    (2.382737, -6.790371) --
    (2.341345, -6.805787) --
    (2.299853, -6.820951) --
    (2.258263, -6.835861) --
    (2.216578, -6.850518) --
    (2.174797, -6.864921) --
    (2.132923, -6.879068) --
    (2.090957, -6.892961) --
    (2.048901, -6.906597) --
    (2.006756, -6.919977) --
    (1.964524, -6.933099) --
    (1.922207, -6.945964) --
    (1.879806, -6.958571) --
    (1.837323, -6.970918) --
    (1.794758, -6.983006) --
    (1.752115, -6.994835) --
    (1.709394, -7.006403) --
    (1.666597, -7.017709) --
    (1.623725, -7.028755) --
    (1.580781, -7.039538) --
    (1.537766, -7.050060) --
    (1.494681, -7.060318) --
    (1.451528, -7.070313) --
    (1.408308, -7.080044) --
    (1.365024, -7.089511) --
    (1.321677, -7.098713) --
    (1.278268, -7.107650) --
    (1.234799, -7.116322) --
    (1.191272, -7.124728) --
    (1.147688, -7.132867) --
    (1.104049, -7.140740) --
    (1.060357, -7.148346) --
    (1.016613, -7.155684) --
    (0.972819, -7.162755) --
    (0.928976, -7.169558) --
    (0.885087, -7.176092) --
    (0.841152, -7.182358) --
    (0.797174, -7.188355) --
    (0.753153, -7.194082) --
    (0.709093, -7.199540) --
    (0.664994, -7.204727) --
    (0.620858, -7.209645) --
    (0.576686, -7.214292) --
    (0.532481, -7.218669) --
    (0.488244, -7.222775) --
    (0.443977, -7.226609) --
    (0.399680, -7.230172) --
    (0.355357, -7.233464) --
    (0.311009, -7.236484) --
    (0.266637, -7.239232) --
    (0.222243, -7.241708) --
    (0.177828, -7.243911) --
    (0.133395, -7.245843) --
    (0.088945, -7.247501) --
    (0.044479, -7.248887) --
    (0.000000, -7.250000) --
    (-0.044491, -7.250840) --
    (-0.088993, -7.251407) --
    (-0.133503, -7.251701) --
    (-0.178020, -7.251722) --
    (-0.222542, -7.251469) --
    (-0.267068, -7.250943) --
    (-0.311596, -7.250143) --
    (-0.356124, -7.249070) --
    (-0.400651, -7.247724) --
    (-0.445174, -7.246104) --
    (-0.489693, -7.244210) --
    (-0.534205, -7.242043) --
    (-0.578709, -7.239602) --
    (-0.623204, -7.236888) --
    (-0.667686, -7.233900) --
    (-0.712156, -7.230639) --
    (-0.756610, -7.227104) --
    (-0.801049, -7.223297) --
    (-0.845468, -7.219215) --
    (-0.889868, -7.214861) --
    (-0.934247, -7.210234) --
    (-0.978602, -7.205333) --
    (-1.022932, -7.200160) --
    (-1.067235, -7.194714) --
    (-1.111510, -7.188995) --
    (-1.155755, -7.183003) --
    (-1.199968, -7.176740) --
    (-1.244148, -7.170204) --
    (-1.288293, -7.163396) --
    (-1.332402, -7.156317) --
    (-1.376472, -7.148965) --
    (-1.420501, -7.141343) --
    (-1.464490, -7.133449) --
    (-1.508434, -7.125284) --
    (-1.552334, -7.116849) --
    (-1.596187, -7.108142) --
    (-1.639991, -7.099166) --
    (-1.683746, -7.089920) --
    (-1.727448, -7.080404) --
    (-1.771098, -7.070618) --
    (-1.814692, -7.060564) --
    (-1.858230, -7.050241) --
    (-1.901709, -7.039649) --
    (-1.945128, -7.028789) --
    (-1.988485, -7.017661) --
    (-2.031779, -7.006266) --
    (-2.075009, -6.994603) --
    (-2.118171, -6.982674) --
    (-2.161265, -6.970478) --
    (-2.204290, -6.958017) --
    (-2.247242, -6.945290) --
    (-2.290122, -6.932298) --
    (-2.332926, -6.919040) --
    (-2.375655, -6.905519) --
    (-2.418305, -6.891734) --
    (-2.460875, -6.877685) --
    (-2.503364, -6.863373) --
    (-2.545770, -6.848799) --
    (-2.588091, -6.833963) --
    (-2.630327, -6.818865) --
    (-2.672474, -6.803507) --
    (-2.714532, -6.787887) --
    (-2.756499, -6.772008) --
    (-2.798373, -6.755869) --
    (-2.840152, -6.739471) --
    (-2.881836, -6.722815) --
    (-2.923423, -6.705901) --
    (-2.964910, -6.688730) --
    (-3.006297, -6.671302) --
    (-3.047581, -6.653618) --
    (-3.088762, -6.635679) --
    (-3.129837, -6.617484) --
    (-3.170805, -6.599035) --
    (-3.211665, -6.580333) --
    (-3.252414, -6.561378) --
    (-3.293052, -6.542170) --
    (-3.333576, -6.522711) --
    (-3.373986, -6.503000) --
    (-3.414279, -6.483040) --
    (-3.454454, -6.462829) --
    (-3.494510, -6.442370) --
    (-3.534445, -6.421662) --
    (-3.574257, -6.400707) --
    (-3.613945, -6.379505) --
    (-3.653507, -6.358057) --
    (-3.692943, -6.336363) --
    (-3.732249, -6.314425) --
    (-3.771426, -6.292243) --
    (-3.810470, -6.269819) --
    (-3.849382, -6.247151) --
    (-3.888158, -6.224243) --
    (-3.926799, -6.201093) --
    (-3.965302, -6.177704) --
    (-4.003665, -6.154076) --
    (-4.041888, -6.130209) --
    (-4.079969, -6.106105) --
    (-4.117906, -6.081764) --
    (-4.155698, -6.057188) --
    (-4.193343, -6.032377) --
    (-4.230841, -6.007332) --
    (-4.268189, -5.982054) --
    (-4.305385, -5.956544) --
    (-4.342430, -5.930802) --
    (-4.379321, -5.904830) --
    (-4.416056, -5.878629) --
    (-4.452635, -5.852199) --
    (-4.489056, -5.825542) --
    (-4.525317, -5.798658) --
    (-4.561417, -5.771548) --
    (-4.597355, -5.744213) --
    (-4.633129, -5.716655) --
    (-4.668738, -5.688874) --
    (-4.704181, -5.660871) --
    (-4.739455, -5.632647) --
    (-4.774561, -5.604204) --
    (-4.809495, -5.575542) --
    (-4.844258, -5.546662) --
    (-4.878847, -5.517565) --
    (-4.913262, -5.488253) --
    (-4.947501, -5.458726) --
    (-4.981562, -5.428985) --
    (-5.015444, -5.399032) --
    (-5.049147, -5.368868) --
    (-5.082668, -5.338493) --
    (-5.116006, -5.307909) --
    (-5.149161, -5.277117) --
    (-5.182130, -5.246118) --
    (-5.214913, -5.214913) --
    (-5.247507, -5.183503) --
    (-5.279913, -5.151889) --
    (-5.312128, -5.120073) --
    (-5.344151, -5.088055) --
    (-5.375982, -5.055837) --
    (-5.407618, -5.023420) --
    (-5.439059, -4.990805) --
    (-5.470303, -4.957994) --
    (-5.501350, -4.924987) --
    (-5.532197, -4.891785) --
    (-5.562844, -4.858391) --
    (-5.593289, -4.824804) --
    (-5.623531, -4.791027) --
    (-5.653570, -4.757060) --
    (-5.683403, -4.722905) --
    (-5.713030, -4.688563) --
    (-5.742450, -4.654035) --
    (-5.771661, -4.619323) --
    (-5.800662, -4.584427) --
    (-5.829452, -4.549349) --
    (-5.858030, -4.514091) --
    (-5.886395, -4.478653) --
    (-5.914546, -4.443037) --
    (-5.942481, -4.407244) --
    (-5.970199, -4.371276) --
    (-5.997700, -4.335133) --
    (-6.024982, -4.298817) --
    (-6.052044, -4.262330) --
    (-6.078885, -4.225673) --
    (-6.105504, -4.188846) --
    (-6.131900, -4.151852) --
    (-6.158072, -4.114692) --
    (-6.184018, -4.077367) --
    (-6.209739, -4.039878) --
    (-6.235232, -4.002228) --
    (-6.260497, -3.964416) --
    (-6.285533, -3.926445) --
    (-6.310338, -3.888316) --
    (-6.334912, -3.850031) --
    (-6.359254, -3.811590) --
    (-6.383362, -3.772995) --
    (-6.407236, -3.734249) --
    (-6.430875, -3.695351) --
    (-6.454278, -3.656303) --
    (-6.477444, -3.617108) --
    (-6.500372, -3.577766) --
    (-6.523060, -3.538279) --
    (-6.545509, -3.498648) --
    (-6.567718, -3.458874) --
    (-6.589684, -3.418960) --
    (-6.611408, -3.378907) --
    (-6.632888, -3.338715) --
    (-6.654124, -3.298388) --
    (-6.675115, -3.257925) --
    (-6.695860, -3.217329) --
    (-6.716358, -3.176601) --
    (-6.736608, -3.135742) --
    (-6.756610, -3.094755) --
    (-6.776362, -3.053640) --
    (-6.795864, -3.012399) --
    (-6.815115, -2.971034) --
    (-6.834114, -2.929546) --
    (-6.852861, -2.887937) --
    (-6.871354, -2.846208) --
    (-6.889593, -2.804361) --
    (-6.907577, -2.762397) --
    (-6.925306, -2.720318) --
    (-6.942778, -2.678125) --
    (-6.959994, -2.635821) --
    (-6.976951, -2.593405) --
    (-6.993650, -2.550881) --
    (-7.010090, -2.508250) --
    (-7.026270, -2.465513) --
    (-7.042189, -2.422672) --
    (-7.057847, -2.379729) --
    (-7.073243, -2.336684) --
    (-7.088377, -2.293540) --
    (-7.103247, -2.250298) --
    (-7.117854, -2.206960) --
    (-7.132196, -2.163528) --
    (-7.146273, -2.120003) --
    (-7.160085, -2.076386) --
    (-7.173630, -2.032680) --
    (-7.186908, -1.988885) --
    (-7.199919, -1.945005) --
    (-7.212662, -1.901039) --
    (-7.225137, -1.856990) --
    (-7.237343, -1.812860) --
    (-7.249279, -1.768650) --
    (-7.260944, -1.724361) --
    (-7.272340, -1.679996) --
    (-7.283464, -1.635557) --
    (-7.294317, -1.591043) --
    (-7.304897, -1.546459) --
    (-7.315205, -1.501804) --
    (-7.325240, -1.457081) --
    (-7.335002, -1.412291) --
    (-7.344489, -1.367437) --
    (-7.353703, -1.322519) --
    (-7.362641, -1.277539) --
    (-7.371305, -1.232500) --
    (-7.379692, -1.187403) --
    (-7.387804, -1.142248) --
    (-7.395640, -1.097040) --
    (-7.403199, -1.051777) --
    (-7.410481, -1.006464) --
    (-7.417485, -0.961101) --
    (-7.424212, -0.915689) --
    (-7.430661, -0.870231) --
    (-7.436831, -0.824729) --
    (-7.442723, -0.779184) --
    (-7.448336, -0.733597) --
    (-7.453669, -0.687971) --
    (-7.458723, -0.642307) --
    (-7.463497, -0.596607) --
    (-7.467991, -0.550872) --
    (-7.472205, -0.505105) --
    (-7.476139, -0.459307) --
    (-7.479791, -0.413479) --
    (-7.483163, -0.367624) --
    (-7.486253, -0.321743) --
    (-7.489062, -0.275839) --
    (-7.491590, -0.229911) --
    (-7.493836, -0.183963) --
    (-7.495800, -0.137997) --
    (-7.497482, -0.092013) --
    (-7.498882, -0.046013) --
    (-7.500000, -0.000000) --
    (-7.500835, 0.046025) --
    (-7.501388, 0.092061) --
    (-7.501659, 0.138104) --
    (-7.501646, 0.184155) --
    (-7.501351, 0.230211) --
    (-7.500773, 0.276270) --
    (-7.499913, 0.322330) --
    (-7.498769, 0.368391) --
    (-7.497343, 0.414449) --
    (-7.495633, 0.460504) --
    (-7.493641, 0.506554) --
    (-7.491365, 0.552596) --
    (-7.488807, 0.598630) --
    (-7.485966, 0.644653) --
    (-7.482842, 0.690663) --
    (-7.479435, 0.736660) --
    (-7.475746, 0.782641) --
    (-7.471773, 0.828604) --
    (-7.467518, 0.874548) --
    (-7.462981, 0.920471) --
    (-7.458161, 0.966371) --
    (-7.453059, 1.012247) --
    (-7.447674, 1.058096) --
    (-7.442008, 1.103918) --
    (-7.436059, 1.149709) --
    (-7.429829, 1.195470) --
    (-7.423317, 1.241197) --
    (-7.416524, 1.286889) --
    (-7.409449, 1.332544) --
    (-7.402093, 1.378162) --
    (-7.394456, 1.423739) --
    (-7.386539, 1.469274) --
    (-7.378341, 1.514766) --
    (-7.369863, 1.560212) --
    (-7.361106, 1.605611) --
    (-7.352068, 1.650962) --
    (-7.342751, 1.696262) --
    (-7.333155, 1.741510) --
    (-7.323280, 1.786704) --
    (-7.313126, 1.831843) --
    (-7.302694, 1.876924) --
    (-7.291985, 1.921946) --
    (-7.280997, 1.966907) --
    (-7.269733, 2.011806) --
    (-7.258191, 2.056641) --
    (-7.246373, 2.101409) --
    (-7.234279, 2.146110) --
    (-7.221909, 2.190742) --
    (-7.209264, 2.235303) --
    (-7.196343, 2.279791) --
    (-7.183149, 2.324205) --
    (-7.169680, 2.368542) --
    (-7.155937, 2.412802) --
    (-7.141921, 2.456982) --
    (-7.127632, 2.501081) --
    (-7.113071, 2.545098) --
    (-7.098238, 2.589029) --
    (-7.083134, 2.632875) --
    (-7.067759, 2.676632) --
    (-7.052114, 2.720300) --
    (-7.036198, 2.763877) --
    (-7.020014, 2.807361) --
    (-7.003560, 2.850750) --
    (-6.986839, 2.894043) --
    (-6.969850, 2.937239) --
    (-6.952594, 2.980334) --
    (-6.935071, 3.023329) --
    (-6.917282, 3.066220) --
    (-6.899229, 3.109008) --
    (-6.880910, 3.151689) --
    (-6.862327, 3.194262) --
    (-6.843481, 3.236726) --
    (-6.824373, 3.279078) --
    (-6.805002, 3.321319) --
    (-6.785369, 3.363445) --
    (-6.765476, 3.405455) --
    (-6.745323, 3.447347) --
    (-6.724910, 3.489120) --
    (-6.704239, 3.530773) --
    (-6.683310, 3.572303) --
    (-6.662123, 3.613710) --
    (-6.640680, 3.654991) --
    (-6.618981, 3.696144) --
    (-6.597027, 3.737169) --
    (-6.574818, 3.778064) --
    (-6.552357, 3.818827) --
    (-6.529642, 3.859457) --
    (-6.506676, 3.899951) --
    (-6.483458, 3.940309) --
    (-6.459990, 3.980529) --
    (-6.436273, 4.020609) --
    (-6.412307, 4.060548) --
    (-6.388093, 4.100345) --
    (-6.363632, 4.139997) --
    (-6.338925, 4.179503) --
    (-6.313972, 4.218861) --
    (-6.288776, 4.258071) --
    (-6.263336, 4.297131) --
    (-6.237653, 4.336038) --
    (-6.211728, 4.374793) --
    (-6.185563, 4.413392) --
    (-6.159158, 4.451835) --
    (-6.132514, 4.490120) --
    (-6.105632, 4.528245) --
    (-6.078513, 4.566210) --
    (-6.051158, 4.604013) --
    (-6.023568, 4.641651) --
    (-5.995744, 4.679125) --
    (-5.967687, 4.716431) --
    (-5.939397, 4.753570) --
    (-5.910877, 4.790539) --
    (-5.882126, 4.827336) --
    (-5.853147, 4.863962) --
    (-5.823939, 4.900413) --
    (-5.794504, 4.936689) --
    (-5.764844, 4.972789) --
    (-5.734958, 5.008710) --
    (-5.704849, 5.044451) --
    (-5.674517, 5.080012) --
    (-5.643964, 5.115390) --
    (-5.613190, 5.150585) --
    (-5.582196, 5.185595) --
    (-5.550984, 5.220418) --
    (-5.519555, 5.255053) --
    (-5.487910, 5.289499) --
    (-5.456050, 5.323755) --
    (-5.423976, 5.357819) --
    (-5.391689, 5.391689) --
    (-5.359191, 5.425365) --
    (-5.326483, 5.458845) --
    (-5.293566, 5.492129) --
    (-5.260440, 5.525213) --
    (-5.227108, 5.558098) --
    (-5.193571, 5.590782) --
    (-5.159829, 5.623263) --
    (-5.125884, 5.655541) --
    (-5.091737, 5.687614) --
    (-5.057389, 5.719481) --
    (-5.022842, 5.751140) --
    (-4.988097, 5.782591) --
    (-4.953155, 5.813832) --
    (-4.918018, 5.844862) --
    (-4.882686, 5.875679) --
    (-4.847161, 5.906283) --
    (-4.811445, 5.936672) --
    (-4.775537, 5.966845) --
    (-4.739441, 5.996801) --
    (-4.703157, 6.026539) --
    (-4.666687, 6.056057) --
    (-4.630031, 6.085354) --
    (-4.593191, 6.114430) --
    (-4.556169, 6.143283) --
    (-4.518966, 6.171911) --
    (-4.481582, 6.200314) --
    (-4.444021, 6.228491) --
    (-4.406282, 6.256440) --
    (-4.368368, 6.284161) --
    (-4.330279, 6.311651) --
    (-4.292018, 6.338911) --
    (-4.253585, 6.365939) --
    (-4.214981, 6.392734) --
    (-4.176210, 6.419295) --
    (-4.137270, 6.445621) --
    (-4.098165, 6.471710) --
    (-4.058896, 6.497563) --
    (-4.019464, 6.523177) --
    (-3.979870, 6.548551) --
    (-3.940116, 6.573686) --
    (-3.900203, 6.598579) --
    (-3.860133, 6.623229) --
    (-3.819908, 6.647637) --
    (-3.779528, 6.671800) --
    (-3.738996, 6.695718) --
    (-3.698312, 6.719389) --
    (-3.657478, 6.742814) --
    (-3.616497, 6.765990) --
    (-3.575368, 6.788917) --
    (-3.534095, 6.811594) --
    (-3.492678, 6.834020) --
    (-3.451118, 6.856194) --
    (-3.409418, 6.878116) --
    (-3.367579, 6.899784) --
    (-3.325602, 6.921197) --
    (-3.283490, 6.942355) --
    (-3.241242, 6.963257) --
    (-3.198862, 6.983902) --
    (-3.156351, 7.004288) --
    (-3.113710, 7.024416) --
    (-3.070940, 7.044285) --
    (-3.028044, 7.063893) --
    (-2.985023, 7.083239) --
    (-2.941879, 7.102324) --
    (-2.898613, 7.121146) --
    (-2.855226, 7.139704) --
    (-2.811721, 7.157998) --
    (-2.768099, 7.176027) --
    (-2.724361, 7.193790) --
    (-2.680510, 7.211286) --
    (-2.636547, 7.228515) --
    (-2.592473, 7.245476) --
    (-2.548290, 7.262168) --
    (-2.504000, 7.278591) --
    (-2.459604, 7.294743) --
    (-2.415104, 7.310625) --
    (-2.370502, 7.326235) --
    (-2.325800, 7.341574) --
    (-2.280998, 7.356639) --
    (-2.236099, 7.371431) --
    (-2.191105, 7.385949) --
    (-2.146016, 7.400192) --
    (-2.100835, 7.414160) --
    (-2.055564, 7.427852) --
    (-2.010203, 7.441268) --
    (-1.964755, 7.454407) --
    (-1.919222, 7.467268) --
    (-1.873605, 7.479850) --
    (-1.827906, 7.492155) --
    (-1.782126, 7.504179) --
    (-1.736267, 7.515925) --
    (-1.690332, 7.527389) --
    (-1.644321, 7.538574) --
    (-1.598236, 7.549476) --
    (-1.552080, 7.560098) --
    (-1.505853, 7.570436) --
    (-1.459558, 7.580493) --
    (-1.413197, 7.590266) --
    (-1.366770, 7.599755) --
    (-1.320280, 7.608961) --
    (-1.273728, 7.617882) --
    (-1.227117, 7.626518) --
    (-1.180448, 7.634869) --
    (-1.133722, 7.642934) --
    (-1.086942, 7.650713) --
    (-1.040109, 7.658207) --
    (-0.993225, 7.665413) --
    (-0.946292, 7.672332) --
    (-0.899311, 7.678964) --
    (-0.852285, 7.685308) --
    (-0.805214, 7.691364) --
    (-0.758101, 7.697132) --
    (-0.710948, 7.702611) --
    (-0.663756, 7.707801) --
    (-0.616527, 7.712702) --
    (-0.569263, 7.717314) --
    (-0.521966, 7.721636) --
    (-0.474637, 7.725668) --
    (-0.427278, 7.729410) --
    (-0.379891, 7.732862) --
    (-0.332478, 7.736023) --
    (-0.285040, 7.738893) --
    (-0.237580, 7.741472) --
    (-0.190099, 7.743761) --
    (-0.142598, 7.745758) --
    (-0.095080, 7.747463) --
    (-0.047547, 7.748878) --
    (-0.000000, 7.750000) --
    (0.047559, 7.750831) --
    (0.095128, 7.751369) --
    (0.142706, 7.751616) --
    (0.190290, 7.751571) --
    (0.237880, 7.751234) --
    (0.285472, 7.750604) --
    (0.333065, 7.749682) --
    (0.380658, 7.748468) --
    (0.428248, 7.746961) --
    (0.475835, 7.745163) --
    (0.523415, 7.743071) --
    (0.570987, 7.740688) --
    (0.618550, 7.738012) --
    (0.666102, 7.735044) --
    (0.713641, 7.731784) --
    (0.761164, 7.728231) --
    (0.808671, 7.724387) --
    (0.856160, 7.720250) --
    (0.903628, 7.715821) --
    (0.951074, 7.711101) --
    (0.998496, 7.706088) --
    (1.045892, 7.700784) --
    (1.093261, 7.695189) --
    (1.140600, 7.689302) --
    (1.187909, 7.683124) --
    (1.235184, 7.676654) --
    (1.282425, 7.669894) --
    (1.329629, 7.662843) --
    (1.376796, 7.655501) --
    (1.423922, 7.647869) --
    (1.471006, 7.639947) --
    (1.518047, 7.631735) --
    (1.565042, 7.623234) --
    (1.611990, 7.614443) --
    (1.658889, 7.605363) --
    (1.705737, 7.595994) --
    (1.752533, 7.586336) --
    (1.799275, 7.576390) --
    (1.845960, 7.566156) --
    (1.892588, 7.555634) --
    (1.939156, 7.544825) --
    (1.985662, 7.533729) --
    (2.032106, 7.522346) --
    (2.078484, 7.510677) --
    (2.124796, 7.498722) --
    (2.171039, 7.486481) --
    (2.217212, 7.473955) --
    (2.263313, 7.461144) --
    (2.309341, 7.448049) --
    (2.355292, 7.434670) --
    (2.401167, 7.421007) --
    (2.446963, 7.407062) --
    (2.492677, 7.392833) --
    (2.538310, 7.378323) --
    (2.583858, 7.363531) --
    (2.629320, 7.348457) --
    (2.674694, 7.333103) --
    (2.719979, 7.317469) --
    (2.765173, 7.301555) --
    (2.810274, 7.285362) --
    (2.855280, 7.268890) --
    (2.900190, 7.252140) --
    (2.945002, 7.235113) --
    (2.989714, 7.217809) --
    (3.034325, 7.200228) --
    (3.078832, 7.182372) --
    (3.123235, 7.164241) --
    (3.167531, 7.145835) --
    (3.211718, 7.127155) --
    (3.255796, 7.108202) --
    (3.299762, 7.088976) --
    (3.343614, 7.069479) --
    (3.387352, 7.049710) --
    (3.430973, 7.029670) --
    (3.474475, 7.009361) --
    (3.517857, 6.988782) --
    (3.561118, 6.967935) --
    (3.604255, 6.946820) --
    (3.647267, 6.925438) --
    (3.690153, 6.903790) --
    (3.732910, 6.881876) --
    (3.775537, 6.859697) --
    (3.818032, 6.837255) --
    (3.860394, 6.814549) --
    (3.902621, 6.791580) --
    (3.944712, 6.768350) --
    (3.986664, 6.744859) --
    (4.028477, 6.721108) --
    (4.070148, 6.697098) --
    (4.111677, 6.672829) --
    (4.153060, 6.648303) --
    (4.194298, 6.623520) --
    (4.235387, 6.598481) --
    (4.276328, 6.573188) --
    (4.317117, 6.547640) --
    (4.357754, 6.521840) --
    (4.398237, 6.495787) --
    (4.438564, 6.469483) --
    (4.478734, 6.442928) --
    (4.518745, 6.416125) --
    (4.558595, 6.389072) --
    (4.598284, 6.361772) --
    (4.637810, 6.334226) --
    (4.677170, 6.306434) --
    (4.716364, 6.278398) --
    (4.755390, 6.250118) --
    (4.794247, 6.221595) --
    (4.832933, 6.192831) --
    (4.871446, 6.163826) --
    (4.909785, 6.134582) --
    (4.947948, 6.105099) --
    (4.985935, 6.075379) --
    (5.023743, 6.045423) --
    (5.061371, 6.015231) --
    (5.098818, 5.984805) --
    (5.136082, 5.954146) --
    (5.173161, 5.923255) --
    (5.210055, 5.892133) --
    (5.246762, 5.860782) --
    (5.283280, 5.829201) --
    (5.319608, 5.797394) --
    (5.355745, 5.765359) --
    (5.391689, 5.733100) --
    (5.427438, 5.700617) --
    (5.462992, 5.667910) --
    (5.498349, 5.634982) --
    (5.533507, 5.601834) --
    (5.568466, 5.568466) --
    (5.603223, 5.534880) --
    (5.637778, 5.501077) --
    (5.672129, 5.467058) --
    (5.706275, 5.432825) --
    (5.740214, 5.398379) --
    (5.773945, 5.363721) --
    (5.807467, 5.328852) --
    (5.840779, 5.293773) --
    (5.873878, 5.258487) --
    (5.906765, 5.222993) --
    (5.939437, 5.187294) --
    (5.971893, 5.151391) --
    (6.004132, 5.115284) --
    (6.036153, 5.078976) --
    (6.067955, 5.042467) --
    (6.099536, 5.005760) --
    (6.130894, 4.968854) --
    (6.162030, 4.931752) --
    (6.192940, 4.894456) --
    (6.223626, 4.856965) --
    (6.254084, 4.819282) --
    (6.284314, 4.781408) --
    (6.314314, 4.743345) --
    (6.344084, 4.705094) --
    (6.373623, 4.666655) --
    (6.402928, 4.628032) --
    (6.432000, 4.589224) --
    (6.460836, 4.550234) --
    (6.489436, 4.511063) --
    (6.517799, 4.471712) --
    (6.545923, 4.432183) --
    (6.573807, 4.392477) --
    (6.601450, 4.352596) --
    (6.628851, 4.312541) --
    (6.656010, 4.272313) --
    (6.682924, 4.231915) --
    (6.709593, 4.191347) --
    (6.736015, 4.150611) --
    (6.762191, 4.109709) --
    (6.788118, 4.068641) --
    (6.813795, 4.027410) --
    (6.839223, 3.986018) --
    (6.864398, 3.944465) --
    (6.889322, 3.902752) --
    (6.913991, 3.860883) --
    (6.938407, 3.818858) --
    (6.962567, 3.776678) --
    (6.986470, 3.734346) --
    (7.010116, 3.691863) --
    (7.033504, 3.649230) --
    (7.056632, 3.606449) --
    (7.079500, 3.563521) --
    (7.102107, 3.520449) --
    (7.124452, 3.477233) --
    (7.146534, 3.433876) --
    (7.168353, 3.390378) --
    (7.189906, 3.346742) --
    (7.211194, 3.302970) --
    (7.232215, 3.259062) --
    (7.252969, 3.215020) --
    (7.273454, 3.170846) --
    (7.293671, 3.126542) --
    (7.313618, 3.082110) --
    (7.333294, 3.037550) --
    (7.352698, 2.992864) --
    (7.371831, 2.948055) --
    (7.390690, 2.903124) --
    (7.409275, 2.858073) --
    (7.427585, 2.812902) --
    (7.445621, 2.767615) --
    (7.463380, 2.722212) --
    (7.480862, 2.676695) --
    (7.498066, 2.631066) --
    (7.514993, 2.585327) --
    (7.531640, 2.539480) --
    (7.548007, 2.493525) --
    (7.564094, 2.447465) --
    (7.579900, 2.401301) --
    (7.595424, 2.355036) --
    (7.610666, 2.308670) --
    (7.625625, 2.262206) --
    (7.640300, 2.215646) --
    (7.654691, 2.168990) --
    (7.668796, 2.122242) --
    (7.682617, 2.075402) --
    (7.696151, 2.028472) --
    (7.709398, 1.981454) --
    (7.722358, 1.934350) --
    (7.735030, 1.887162) --
    (7.747414, 1.839890) --
    (7.759509, 1.792538) --
    (7.771315, 1.745107) --
    (7.782831, 1.697599) --
    (7.794056, 1.650014) --
    (7.804990, 1.602356) --
    (7.815633, 1.554626) --
    (7.825984, 1.506826) --
    (7.836042, 1.458957) --
    (7.845808, 1.411021) --
    (7.855280, 1.363020) --
    (7.864459, 1.314957) --
    (7.873343, 1.266832) --
    (7.881933, 1.218647) --
    (7.890228, 1.170405) --
    (7.898228, 1.122107) --
    (7.905932, 1.073754) --
    (7.913340, 1.025350) --
    (7.920452, 0.976895) --
    (7.927267, 0.928391) --
    (7.933785, 0.879840) --
    (7.940005, 0.831244) --
    (7.945928, 0.782606) --
    (7.951553, 0.733925) --
    (7.956879, 0.685205) --
    (7.961907, 0.636448) --
    (7.966637, 0.587654) --
    (7.971067, 0.538827) --
    (7.975198, 0.489967) --
    (7.979029, 0.441077) --
    (7.982561, 0.392158) --
    (7.985792, 0.343213) --
    (7.988724, 0.294242) --
    (7.991355, 0.245249) --
    (7.993685, 0.196234) --
    (7.995715, 0.147200) --
    (7.997445, 0.098148) --
    (7.998873, 0.049081) --
    (8.000000, 0.000000);

    \draw [thick, blue]
    (0.000000, 0.000000) --
    (0.000594, -0.004101) --
    (0.001127, -0.008210) --
    (0.001600, -0.012327) --
    (0.002011, -0.016450) --
    (0.002360, -0.020579) --
    (0.002649, -0.024713) --
    (0.002876, -0.028851) --
    (0.003042, -0.032991) --
    (0.003146, -0.037134) --
    (0.003188, -0.041277) --
    (0.003170, -0.045421) --
    (0.003089, -0.049564) --
    (0.002947, -0.053705) --
    (0.002744, -0.057844) --
    (0.002479, -0.061979) --
    (0.002153, -0.066110) --
    (0.001766, -0.070236) --
    (0.001317, -0.074355) --
    (0.000808, -0.078468) --
    (0.000237, -0.082572) --
    (-0.000394, -0.086667) --
    (-0.001087, -0.090753) --
    (-0.001839, -0.094828) --
    (-0.002653, -0.098891) --
    (-0.003526, -0.102942) --
    (-0.004459, -0.106979) --
    (-0.005453, -0.111002) --
    (-0.006506, -0.115010) --
    (-0.007618, -0.119002) --
    (-0.008789, -0.122976) --
    (-0.010019, -0.126933) --
    (-0.011308, -0.130872) --
    (-0.012655, -0.134790) --
    (-0.014061, -0.138688) --
    (-0.015524, -0.142565) --
    (-0.017044, -0.146420) --
    (-0.018621, -0.150252) --
    (-0.020255, -0.154060) --
    (-0.021946, -0.157843) --
    (-0.023692, -0.161601) --
    (-0.025494, -0.165333) --
    (-0.027351, -0.169037) --
    (-0.029263, -0.172713) --
    (-0.031229, -0.176361) --
    (-0.033249, -0.179979) --
    (-0.035323, -0.183567) --
    (-0.037450, -0.187123) --
    (-0.039629, -0.190647) --
    (-0.041860, -0.194139) --
    (-0.044143, -0.197597) --
    (-0.046477, -0.201021) --
    (-0.048862, -0.204410) --
    (-0.051296, -0.207763) --
    (-0.053781, -0.211080) --
    (-0.056314, -0.214359) --
    (-0.058895, -0.217601) --
    (-0.061524, -0.220804) --
    (-0.064201, -0.223967) --
    (-0.066924, -0.227090) --
    (-0.069693, -0.230173) --
    (-0.072508, -0.233214) --
    (-0.075368, -0.236213) --
    (-0.078271, -0.239169) --
    (-0.081219, -0.242082) --
    (-0.084209, -0.244951) --
    (-0.087241, -0.247775) --
    (-0.090315, -0.250553) --
    (-0.093430, -0.253286) --
    (-0.096586, -0.255972) --
    (-0.099780, -0.258611) --
    (-0.103014, -0.261203) --
    (-0.106286, -0.263746) --
    (-0.109595, -0.266240) --
    (-0.112940, -0.268685) --
    (-0.116322, -0.271080) --
    (-0.119739, -0.273424) --
    (-0.123190, -0.275718) --
    (-0.126675, -0.277960) --
    (-0.130193, -0.280150) --
    (-0.133742, -0.282287) --
    (-0.137324, -0.284372) --
    (-0.140935, -0.286403) --
    (-0.144577, -0.288381) --
    (-0.148247, -0.290304) --
    (-0.151946, -0.292172) --
    (-0.155672, -0.293986) --
    (-0.159425, -0.295744) --
    (-0.163203, -0.297445) --
    (-0.167006, -0.299091) --
    (-0.170833, -0.300680) --
    (-0.174683, -0.302212) --
    (-0.178555, -0.303687) --
    (-0.182449, -0.305104) --
    (-0.186364, -0.306463) --
    (-0.190298, -0.307764) --
    (-0.194251, -0.309006) --
    (-0.198222, -0.310190) --
    (-0.202211, -0.311314) --
    (-0.206215, -0.312380) --
    (-0.210235, -0.313385) --
    (-0.214270, -0.314331) --
    (-0.218318, -0.315217) --
    (-0.222378, -0.316042) --
    (-0.226451, -0.316808) --
    (-0.230534, -0.317512) --
    (-0.234628, -0.318156) --
    (-0.238730, -0.318740) --
    (-0.242841, -0.319262) --
    (-0.246959, -0.319723) --
    (-0.251083, -0.320123) --
    (-0.255213, -0.320462) --
    (-0.259348, -0.320739) --
    (-0.263486, -0.320955) --
    (-0.267627, -0.321109) --
    (-0.271770, -0.321203) --
    (-0.275913, -0.321234) --
    (-0.280057, -0.321204) --
    (-0.284200, -0.321113) --
    (-0.288341, -0.320960) --
    (-0.292479, -0.320745) --
    (-0.296614, -0.320469) --
    (-0.300744, -0.320132) --
    (-0.304868, -0.319734) --
    (-0.308986, -0.319274) --
    (-0.313097, -0.318754) --
    (-0.317200, -0.318172) --
    (-0.321294, -0.317529) --
    (-0.325377, -0.316826) --
    (-0.329450, -0.316062) --
    (-0.333511, -0.315238) --
    (-0.337560, -0.314354) --
    (-0.341594, -0.313410) --
    (-0.345615, -0.312406) --
    (-0.349620, -0.311342) --
    (-0.353608, -0.310219) --
    (-0.357580, -0.309037) --
    (-0.361534, -0.307796) --
    (-0.365468, -0.306497) --
    (-0.369383, -0.305139) --
    (-0.373278, -0.303724) --
    (-0.377151, -0.302250) --
    (-0.381002, -0.300720) --
    (-0.384829, -0.299132) --
    (-0.388633, -0.297488) --
    (-0.392412, -0.295787) --
    (-0.396165, -0.294031) --
    (-0.399891, -0.292219) --
    (-0.403591, -0.290352) --
    (-0.407262, -0.288430) --
    (-0.410904, -0.286454) --
    (-0.414517, -0.284424) --
    (-0.418099, -0.282341) --
    (-0.421649, -0.280205) --
    (-0.425168, -0.278016) --
    (-0.428654, -0.275775) --
    (-0.432106, -0.273483) --
    (-0.435523, -0.271140) --
    (-0.438906, -0.268746) --
    (-0.442253, -0.266303) --
    (-0.445563, -0.263810) --
    (-0.448835, -0.261268) --
    (-0.452070, -0.258678) --
    (-0.455265, -0.256040) --
    (-0.458422, -0.253355) --
    (-0.461538, -0.250623) --
    (-0.464613, -0.247846) --
    (-0.467646, -0.245023) --
    (-0.470638, -0.242155) --
    (-0.473586, -0.239244) --
    (-0.476491, -0.236288) --
    (-0.479351, -0.233290) --
    (-0.482167, -0.230250) --
    (-0.484938, -0.227169) --
    (-0.487662, -0.224047) --
    (-0.490340, -0.220884) --
    (-0.492970, -0.217682) --
    (-0.495553, -0.214442) --
    (-0.498087, -0.211164) --
    (-0.500573, -0.207848) --
    (-0.503009, -0.204496) --
    (-0.505394, -0.201108) --
    (-0.507730, -0.197684) --
    (-0.510014, -0.194227) --
    (-0.512247, -0.190736) --
    (-0.514427, -0.187213) --
    (-0.516555, -0.183657) --
    (-0.518630, -0.180070) --
    (-0.520652, -0.176453) --
    (-0.522619, -0.172806) --
    (-0.524533, -0.169131) --
    (-0.526391, -0.165427) --
    (-0.528195, -0.161696) --
    (-0.529942, -0.157939) --
    (-0.531634, -0.154156) --
    (-0.533270, -0.150349) --
    (-0.534848, -0.146518) --
    (-0.536370, -0.142663) --
    (-0.537834, -0.138787) --
    (-0.539241, -0.134889) --
    (-0.540590, -0.130971) --
    (-0.541880, -0.127033) --
    (-0.543112, -0.123077) --
    (-0.544285, -0.119102) --
    (-0.545398, -0.115111) --
    (-0.546453, -0.111104) --
    (-0.547448, -0.107081) --
    (-0.548383, -0.103044) --
    (-0.549257, -0.098994) --
    (-0.550072, -0.094931) --
    (-0.550827, -0.090856) --
    (-0.551520, -0.086771) --
    (-0.552153, -0.082676) --
    (-0.552725, -0.078572) --
    (-0.553237, -0.074460) --
    (-0.553687, -0.070340) --
    (-0.554076, -0.066215) --
    (-0.554403, -0.062084) --
    (-0.554670, -0.057949) --
    (-0.554874, -0.053810) --
    (-0.555018, -0.049669) --
    (-0.555100, -0.045526) --
    (-0.555120, -0.041382) --
    (-0.555079, -0.037239) --
    (-0.554977, -0.033096) --
    (-0.554812, -0.028956) --
    (-0.554587, -0.024818) --
    (-0.554300, -0.020684) --
    (-0.553952, -0.016555) --
    (-0.553542, -0.012431) --
    (-0.553072, -0.008314) --
    (-0.552540, -0.004205) --
    (-0.551947, -0.000104) --
    (-0.551294, 0.003988) --
    (-0.550580, 0.008070) --
    (-0.549805, 0.012141) --
    (-0.548970, 0.016199) --
    (-0.548075, 0.020245) --
    (-0.547120, 0.024278) --
    (-0.546105, 0.028295) --
    (-0.545031, 0.032297) --
    (-0.543897, 0.036283) --
    (-0.542704, 0.040251) --
    (-0.541453, 0.044202) --
    (-0.540143, 0.048133) --
    (-0.538775, 0.052044) --
    (-0.537349, 0.055935) --
    (-0.535865, 0.059804) --
    (-0.534324, 0.063651) --
    (-0.532726, 0.067474) --
    (-0.531072, 0.071273) --
    (-0.529361, 0.075047) --
    (-0.527595, 0.078796) --
    (-0.525773, 0.082518) --
    (-0.523896, 0.086212) --
    (-0.521964, 0.089878) --
    (-0.519978, 0.093515) --
    (-0.517244, 0.104911) --
    (-0.514347, 0.116268) --
    (-0.511289, 0.127582) --
    (-0.508070, 0.138851) --
    (-0.504691, 0.150073) --
    (-0.501152, 0.161246) --
    (-0.497454, 0.172367) --
    (-0.493598, 0.183435) --
    (-0.489585, 0.194446) --
    (-0.485416, 0.205400) --
    (-0.481090, 0.216292) --
    (-0.476610, 0.227122) --
    (-0.471976, 0.237887) --
    (-0.467189, 0.248585) --
    (-0.462250, 0.259213) --
    (-0.457161, 0.269770) --
    (-0.451921, 0.280254) --
    (-0.446532, 0.290661) --
    (-0.440996, 0.300991) --
    (-0.435313, 0.311241) --
    (-0.429484, 0.321409) --
    (-0.423511, 0.331493) --
    (-0.417396, 0.341491) --
    (-0.411138, 0.351400) --
    (-0.404739, 0.361219) --
    (-0.398202, 0.370946) --
    (-0.391526, 0.380579) --
    (-0.384714, 0.390116) --
    (-0.377767, 0.399555) --
    (-0.370686, 0.408894) --
    (-0.363472, 0.418131) --
    (-0.356128, 0.427264) --
    (-0.348654, 0.436292) --
    (-0.341052, 0.445212) --
    (-0.333324, 0.454023) --
    (-0.325471, 0.462723) --
    (-0.317495, 0.471310) --
    (-0.309397, 0.479783) --
    (-0.301180, 0.488140) --
    (-0.292844, 0.496378) --
    (-0.284392, 0.504497) --
    (-0.275825, 0.512495) --
    (-0.267144, 0.520369) --
    (-0.258353, 0.528119) --
    (-0.249452, 0.535744) --
    (-0.240443, 0.543240) --
    (-0.231328, 0.550607) --
    (-0.222109, 0.557844) --
    (-0.212788, 0.564949) --
    (-0.203367, 0.571920) --
    (-0.193847, 0.578756) --
    (-0.184231, 0.585456) --
    (-0.174520, 0.592018) --
    (-0.164717, 0.598441) --
    (-0.154823, 0.604723) --
    (-0.144841, 0.610864) --
    (-0.134772, 0.616862) --
    (-0.124619, 0.622717) --
    (-0.114384, 0.628425) --
    (-0.104068, 0.633988) --
    (-0.093674, 0.639402) --
    (-0.083203, 0.644668) --
    (-0.072659, 0.649785) --
    (-0.062043, 0.654750) --
    (-0.051357, 0.659564) --
    (-0.040604, 0.664225) --
    (-0.029785, 0.668732) --
    (-0.018904, 0.673085) --
    (-0.007961, 0.677282) --
    (0.003040, 0.681323) --
    (0.014098, 0.685207) --
    (0.025210, 0.688932) --
    (0.036374, 0.692499) --
    (0.047588, 0.695907) --
    (0.058849, 0.699154) --
    (0.070155, 0.702241) --
    (0.081504, 0.705166) --
    (0.092894, 0.707929) --
    (0.104321, 0.710529) --
    (0.115785, 0.712967) --
    (0.127282, 0.715240) --
    (0.138811, 0.717350) --
    (0.150368, 0.719295) --
    (0.161952, 0.721076) --
    (0.173560, 0.722691) --
    (0.185190, 0.724140) --
    (0.196840, 0.725424) --
    (0.208506, 0.726541) --
    (0.220188, 0.727492) --
    (0.231881, 0.728277) --
    (0.243585, 0.728894) --
    (0.255296, 0.729345) --
    (0.267013, 0.729629) --
    (0.278732, 0.729746) --
    (0.290452, 0.729696) --
    (0.302170, 0.729479) --
    (0.313884, 0.729095) --
    (0.325591, 0.728545) --
    (0.337289, 0.727827) --
    (0.348975, 0.726943) --
    (0.360648, 0.725892) --
    (0.372305, 0.724675) --
    (0.383943, 0.723292) --
    (0.395560, 0.721743) --
    (0.407154, 0.720029) --
    (0.418722, 0.718150) --
    (0.430263, 0.716107) --
    (0.441773, 0.713899) --
    (0.453250, 0.711527) --
    (0.464693, 0.708992) --
    (0.476098, 0.706294) --
    (0.487463, 0.703434) --
    (0.498787, 0.700412) --
    (0.510067, 0.697229) --
    (0.521300, 0.693886) --
    (0.532484, 0.690383) --
    (0.543617, 0.686721) --
    (0.554697, 0.682900) --
    (0.565721, 0.678923) --
    (0.576688, 0.674788) --
    (0.587594, 0.670498) --
    (0.598438, 0.666052) --
    (0.609218, 0.661453) --
    (0.619931, 0.656700) --
    (0.630575, 0.651795) --
    (0.641148, 0.646739) --
    (0.651649, 0.641533) --
    (0.662074, 0.636178) --
    (0.672421, 0.630675) --
    (0.682689, 0.625025) --
    (0.692876, 0.619229) --
    (0.702979, 0.613288) --
    (0.712996, 0.607205) --
    (0.722925, 0.600979) --
    (0.732765, 0.594612) --
    (0.742513, 0.588105) --
    (0.752167, 0.581461) --
    (0.761726, 0.574679) --
    (0.771187, 0.567762) --
    (0.780549, 0.560711) --
    (0.789809, 0.553527) --
    (0.798965, 0.546212) --
    (0.808017, 0.538767) --
    (0.816962, 0.531194) --
    (0.825797, 0.523494) --
    (0.834523, 0.515669) --
    (0.843135, 0.507721) --
    (0.851634, 0.499650) --
    (0.860017, 0.491460) --
    (0.868282, 0.483150) --
    (0.876428, 0.474724) --
    (0.884453, 0.466183) --
    (0.892355, 0.457528) --
    (0.900133, 0.448761) --
    (0.907786, 0.439884) --
    (0.915311, 0.430899) --
    (0.922708, 0.421808) --
    (0.929974, 0.412613) --
    (0.937109, 0.403315) --
    (0.944110, 0.393916) --
    (0.950977, 0.384418) --
    (0.957707, 0.374823) --
    (0.964300, 0.365134) --
    (0.970755, 0.355351) --
    (0.977069, 0.345477) --
    (0.983242, 0.335515) --
    (0.989272, 0.325465) --
    (0.995159, 0.315331) --
    (1.000900, 0.305114) --
    (1.006496, 0.294816) --
    (1.011944, 0.284439) --
    (1.017243, 0.273986) --
    (1.022393, 0.263458) --
    (1.027393, 0.252858) --
    (1.032241, 0.242188) --
    (1.036937, 0.231449) --
    (1.041478, 0.220645) --
    (1.045866, 0.209778) --
    (1.050098, 0.198849) --
    (1.054174, 0.187860) --
    (1.058093, 0.176815) --
    (1.061855, 0.165715) --
    (1.065457, 0.154562) --
    (1.068901, 0.143360) --
    (1.072184, 0.132109) --
    (1.075307, 0.120813) --
    (1.078268, 0.109473) --
    (1.081068, 0.098093) --
    (1.083705, 0.086673) --
    (1.086179, 0.075217) --
    (1.088490, 0.063727) --
    (1.090636, 0.052206) --
    (1.092618, 0.040655) --
    (1.094436, 0.029076) --
    (1.096088, 0.017473) --
    (1.097575, 0.005848) --
    (1.098896, -0.005797) --
    (1.100051, -0.017460) --
    (1.101039, -0.029138) --
    (1.101861, -0.040829) --
    (1.102516, -0.052531) --
    (1.103005, -0.064241) --
    (1.103326, -0.075956) --
    (1.103481, -0.087675) --
    (1.103469, -0.099395) --
    (1.103289, -0.111114) --
    (1.102943, -0.122829) --
    (1.102429, -0.134537) --
    (1.101749, -0.146238) --
    (1.100902, -0.157927) --
    (1.099889, -0.169603) --
    (1.098710, -0.181263) --
    (1.097364, -0.192906) --
    (1.095853, -0.204528) --
    (1.094176, -0.216127) --
    (1.092334, -0.227702) --
    (1.090327, -0.239248) --
    (1.088156, -0.250766) --
    (1.085821, -0.262251) --
    (1.083323, -0.273701) --
    (1.080661, -0.285115) --
    (1.077838, -0.296490) --
    (1.074852, -0.307823) --
    (1.071705, -0.319113) --
    (1.068398, -0.330356) --
    (1.064931, -0.341552) --
    (1.061305, -0.352696) --
    (1.057520, -0.363788) --
    (1.053577, -0.374825) --
    (1.049478, -0.385805) --
    (1.045223, -0.396725) --
    (1.040812, -0.407584) --
    (1.036247, -0.418378) --
    (1.031529, -0.429106) --
    (1.026658, -0.439766) --
    (1.021636, -0.450356) --
    (1.016464, -0.460872) --
    (1.011142, -0.471314) --
    (1.005672, -0.481680) --
    (1.000055, -0.491966) --
    (0.994291, -0.502171) --
    (0.988383, -0.512293) --
    (0.982332, -0.522329) --
    (0.976138, -0.532279) --
    (0.969802, -0.542139) --
    (0.963327, -0.551908) --
    (0.956714, -0.561583) --
    (0.949963, -0.571164) --
    (0.943076, -0.580647) --
    (0.936055, -0.590031) --
    (0.928901, -0.599314) --
    (0.921615, -0.608494) --
    (0.914199, -0.617569) --
    (0.906655, -0.626538) --
    (0.898983, -0.635399) --
    (0.891186, -0.644149) --
    (0.878906, -0.659583) --
    (0.866409, -0.674842) --
    (0.853696, -0.689922) --
    (0.840771, -0.704821) --
    (0.827637, -0.719535) --
    (0.814295, -0.734061) --
    (0.800748, -0.748397) --
    (0.787000, -0.762539) --
    (0.773053, -0.776485) --
    (0.758909, -0.790232) --
    (0.744572, -0.803778) --
    (0.730045, -0.817118) --
    (0.715330, -0.830252) --
    (0.700430, -0.843175) --
    (0.685349, -0.855887) --
    (0.670089, -0.868383) --
    (0.654654, -0.880662) --
    (0.639046, -0.892720) --
    (0.623269, -0.904557) --
    (0.607325, -0.916168) --
    (0.591219, -0.927553) --
    (0.574953, -0.938708) --
    (0.558530, -0.949631) --
    (0.541955, -0.960321) --
    (0.525229, -0.970775) --
    (0.508357, -0.980990) --
    (0.491342, -0.990966) --
    (0.474188, -1.000699) --
    (0.456897, -1.010188) --
    (0.439473, -1.019431) --
    (0.421920, -1.028427) --
    (0.404242, -1.037173) --
    (0.386441, -1.045667) --
    (0.368522, -1.053908) --
    (0.350487, -1.061895) --
    (0.332342, -1.069625) --
    (0.314088, -1.077097) --
    (0.295731, -1.084310) --
    (0.277273, -1.091262) --
    (0.258719, -1.097952) --
    (0.240071, -1.104378) --
    (0.221335, -1.110539) --
    (0.202512, -1.116434) --
    (0.183609, -1.122061) --
    (0.164627, -1.127421) --
    (0.145572, -1.132510) --
    (0.126446, -1.137329) --
    (0.107254, -1.141877) --
    (0.087999, -1.146152) --
    (0.068686, -1.150154) --
    (0.049318, -1.153882) --
    (0.029899, -1.157335) --
    (0.010433, -1.160512) --
    (-0.009076, -1.163414) --
    (-0.028625, -1.166038) --
    (-0.048208, -1.168385) --
    (-0.067823, -1.170455) --
    (-0.087465, -1.172246) --
    (-0.107130, -1.173759) --
    (-0.126815, -1.174993) --
    (-0.146516, -1.175947) --
    (-0.166228, -1.176623) --
    (-0.185947, -1.177019) --
    (-0.205671, -1.177136) --
    (-0.225394, -1.176973) --
    (-0.245112, -1.176531) --
    (-0.264823, -1.175809) --
    (-0.284521, -1.174808) --
    (-0.304203, -1.173528) --
    (-0.323865, -1.171969) --
    (-0.343503, -1.170132) --
    (-0.363112, -1.168016) --
    (-0.382690, -1.165623) --
    (-0.402232, -1.162953) --
    (-0.421735, -1.160006) --
    (-0.441193, -1.156783) --
    (-0.460604, -1.153284) --
    (-0.479963, -1.149511) --
    (-0.499267, -1.145464) --
    (-0.518512, -1.141144) --
    (-0.537693, -1.136551) --
    (-0.556808, -1.131687) --
    (-0.575851, -1.126553) --
    (-0.594820, -1.121149) --
    (-0.613711, -1.115477) --
    (-0.632519, -1.109538) --
    (-0.651241, -1.103333) --
    (-0.669873, -1.096864) --
    (-0.688412, -1.090130) --
    (-0.706853, -1.083135) --
    (-0.725194, -1.075879) --
    (-0.743430, -1.068364) --
    (-0.761557, -1.060592) --
    (-0.779573, -1.052563) --
    (-0.797473, -1.044280) --
    (-0.815253, -1.035744) --
    (-0.832912, -1.026957) --
    (-0.850443, -1.017920) --
    (-0.867845, -1.008636) --
    (-0.885114, -0.999106) --
    (-0.902246, -0.989333) --
    (-0.919237, -0.979317) --
    (-0.936085, -0.969062) --
    (-0.952786, -0.958569) --
    (-0.969337, -0.947841) --
    (-0.985733, -0.936879) --
    (-1.001973, -0.925686) --
    (-1.018053, -0.914264) --
    (-1.033969, -0.902615) --
    (-1.049718, -0.890742) --
    (-1.065298, -0.878646) --
    (-1.080705, -0.866331) --
    (-1.095935, -0.853800) --
    (-1.110987, -0.841053) --
    (-1.125856, -0.828094) --
    (-1.140540, -0.814927) --
    (-1.155036, -0.801552) --
    (-1.169341, -0.787973) --
    (-1.183453, -0.774193) --
    (-1.197367, -0.760214) --
    (-1.211082, -0.746040) --
    (-1.224595, -0.731672) --
    (-1.237903, -0.717115) --
    (-1.251003, -0.702370) --
    (-1.263893, -0.687441) --
    (-1.276570, -0.672331) --
    (-1.289032, -0.657043) --
    (-1.301276, -0.641580) --
    (-1.313299, -0.625945) --
    (-1.325100, -0.610141) --
    (-1.336675, -0.594171) --
    (-1.348023, -0.578039) --
    (-1.359142, -0.561748) --
    (-1.370028, -0.545301) --
    (-1.380680, -0.528701) --
    (-1.391096, -0.511952) --
    (-1.401273, -0.495057) --
    (-1.411210, -0.478020) --
    (-1.420905, -0.460843) --
    (-1.430355, -0.443531) --
    (-1.439559, -0.426086) --
    (-1.448515, -0.408513) --
    (-1.457221, -0.390815) --
    (-1.465675, -0.372995) --
    (-1.473875, -0.355057) --
    (-1.481821, -0.337005) --
    (-1.489510, -0.318842) --
    (-1.496941, -0.300571) --
    (-1.504113, -0.282198) --
    (-1.511023, -0.263724) --
    (-1.517670, -0.245155) --
    (-1.524054, -0.226493) --
    (-1.530173, -0.207742) --
    (-1.536026, -0.188907) --
    (-1.541610, -0.169991) --
    (-1.546927, -0.150997) --
    (-1.551973, -0.131930) --
    (-1.556749, -0.112793) --
    (-1.561254, -0.093591) --
    (-1.565485, -0.074327) --
    (-1.569443, -0.055004) --
    (-1.573128, -0.035628) --
    (-1.576537, -0.016201) --
    (-1.579670, 0.003272) --
    (-1.582527, 0.022788) --
    (-1.585107, 0.042342) --
    (-1.587410, 0.061930) --
    (-1.589436, 0.081550) --
    (-1.591182, 0.101196) --
    (-1.592651, 0.120865) --
    (-1.593840, 0.140552) --
    (-1.594750, 0.160255) --
    (-1.595381, 0.179968) --
    (-1.595733, 0.199689) --
    (-1.595805, 0.219412) --
    (-1.595598, 0.239135) --
    (-1.595111, 0.258852) --
    (-1.594344, 0.278561) --
    (-1.593299, 0.298257) --
    (-1.591974, 0.317936) --
    (-1.590371, 0.337594) --
    (-1.588490, 0.357228) --
    (-1.586330, 0.376833) --
    (-1.583893, 0.396405) --
    (-1.581178, 0.415941) --
    (-1.578187, 0.435437) --
    (-1.574920, 0.454888) --
    (-1.571378, 0.474291) --
    (-1.567561, 0.493642) --
    (-1.563470, 0.512936) --
    (-1.559106, 0.532171) --
    (-1.554470, 0.551342) --
    (-1.549563, 0.570446) --
    (-1.544386, 0.589478) --
    (-1.538939, 0.608434) --
    (-1.533225, 0.627312) --
    (-1.527243, 0.646107) --
    (-1.520996, 0.664815) --
    (-1.514484, 0.683432) --
    (-1.507709, 0.701956) --
    (-1.500672, 0.720381) --
    (-1.493375, 0.738705) --
    (-1.485819, 0.756924) --
    (-1.478005, 0.775034) --
    (-1.469936, 0.793031) --
    (-1.461612, 0.810913) --
    (-1.453036, 0.828674) --
    (-1.444209, 0.846312) --
    (-1.435133, 0.863823) --
    (-1.425809, 0.881204) --
    (-1.416241, 0.898451) --
    (-1.406428, 0.915561) --
    (-1.396375, 0.932530) --
    (-1.386082, 0.949355) --
    (-1.375551, 0.966032) --
    (-1.364785, 0.982558) --
    (-1.353786, 0.998930) --
    (-1.342556, 1.015145) --
    (-1.331098, 1.031198) --
    (-1.319413, 1.047088) --
    (-1.307504, 1.062811) --
    (-1.295374, 1.078363) --
    (-1.283024, 1.093742) --
    (-1.270458, 1.108944) --
    (-1.257677, 1.123967) --
    (-1.244685, 1.138807) --
    (-1.231484, 1.153461) --
    (-1.218077, 1.167927) --
    (-1.204466, 1.182201) --
    (-1.190654, 1.196281) --
    (-1.176644, 1.210164) --
    (-1.162438, 1.223847) --
    (-1.148040, 1.237328) --
    (-1.133452, 1.250602) --
    (-1.118678, 1.263669) --
    (-1.103720, 1.276526) --
    (-1.088582, 1.289168) --
    (-1.073266, 1.301596) --
    (-1.057775, 1.313804) --
    (-1.042113, 1.325792) --
    (-1.026282, 1.337557) --
    (-1.010286, 1.349097) --
    (-0.994129, 1.360408) --
    (-0.977812, 1.371490) --
    (-0.961341, 1.382339) --
    (-0.944717, 1.392953) --
    (-0.927944, 1.403331) --
    (-0.911026, 1.413471) --
    (-0.893966, 1.423369) --
    (-0.876768, 1.433025) --
    (-0.859434, 1.442436) --
    (-0.841969, 1.451600) --
    (-0.824376, 1.460516) --
    (-0.806658, 1.469182) --
    (-0.788819, 1.477596) --
    (-0.770863, 1.485756) --
    (-0.745765, 1.497626) --
    (-0.720503, 1.509141) --
    (-0.695080, 1.520297) --
    (-0.669502, 1.531093) --
    (-0.643774, 1.541526) --
    (-0.617901, 1.551594) --
    (-0.591888, 1.561296) --
    (-0.565741, 1.570630) --
    (-0.539465, 1.579593) --
    (-0.513064, 1.588183) --
    (-0.486545, 1.596400) --
    (-0.459912, 1.604241) --
    (-0.433172, 1.611705) --
    (-0.406328, 1.618790) --
    (-0.379387, 1.625496) --
    (-0.352354, 1.631820) --
    (-0.325234, 1.637761) --
    (-0.298033, 1.643318) --
    (-0.270756, 1.648490) --
    (-0.243409, 1.653277) --
    (-0.215997, 1.657676) --
    (-0.188525, 1.661688) --
    (-0.160999, 1.665311) --
    (-0.133425, 1.668544) --
    (-0.105808, 1.671388) --
    (-0.078154, 1.673841) --
    (-0.050468, 1.675903) --
    (-0.022755, 1.677573) --
    (0.004978, 1.678852) --
    (0.032727, 1.679739) --
    (0.060486, 1.680233) --
    (0.088249, 1.680335) --
    (0.116010, 1.680045) --
    (0.143765, 1.679362) --
    (0.171507, 1.678288) --
    (0.199231, 1.676821) --
    (0.226932, 1.674963) --
    (0.254603, 1.672713) --
    (0.282240, 1.670072) --
    (0.309837, 1.667042) --
    (0.337389, 1.663621) --
    (0.364889, 1.659812) --
    (0.392333, 1.655614) --
    (0.419715, 1.651029) --
    (0.447029, 1.646057) --
    (0.474270, 1.640700) --
    (0.501433, 1.634958) --
    (0.528512, 1.628833) --
    (0.555501, 1.622326) --
    (0.582396, 1.615439) --
    (0.609191, 1.608171) --
    (0.635881, 1.600526) --
    (0.662460, 1.592505) --
    (0.688923, 1.584109) --
    (0.715264, 1.575339) --
    (0.741479, 1.566198) --
    (0.767563, 1.556688) --
    (0.793509, 1.546810) --
    (0.819313, 1.536566) --
    (0.844969, 1.525959) --
    (0.870474, 1.514990) --
    (0.895820, 1.503661) --
    (0.921004, 1.491976) --
    (0.946021, 1.479936) --
    (0.970864, 1.467544) --
    (0.995531, 1.454801) --
    (1.020014, 1.441712) --
    (1.044310, 1.428277) --
    (1.068414, 1.414501) --
    (1.092321, 1.400386) --
    (1.116026, 1.385934) --
    (1.139524, 1.371148) --
    (1.162811, 1.356032) --
    (1.185882, 1.340588) --
    (1.208733, 1.324820) --
    (1.231358, 1.308730) --
    (1.253754, 1.292323) --
    (1.275915, 1.275600) --
    (1.297838, 1.258566) --
    (1.319519, 1.241224) --
    (1.340952, 1.223577) --
    (1.362133, 1.205629) --
    (1.383059, 1.187383) --
    (1.403724, 1.168844) --
    (1.424126, 1.150014) --
    (1.444259, 1.130898) --
    (1.464121, 1.111500) --
    (1.483706, 1.091822) --
    (1.503011, 1.071870) --
    (1.522032, 1.051647) --
    (1.540766, 1.031157) --
    (1.559208, 1.010404) --
    (1.577355, 0.989393) --
    (1.595203, 0.968128) --
    (1.612749, 0.946612) --
    (1.629989, 0.924851) --
    (1.646920, 0.902848) --
    (1.663539, 0.880608) --
    (1.679841, 0.858135) --
    (1.695824, 0.835435) --
    (1.711485, 0.812510) --
    (1.726820, 0.789367) --
    (1.741826, 0.766009) --
    (1.756501, 0.742442) --
    (1.770842, 0.718669) --
    (1.784845, 0.694696) --
    (1.798508, 0.670528) --
    (1.811828, 0.646169) --
    (1.824802, 0.621624) --
    (1.837428, 0.596898) --
    (1.849704, 0.571997) --
    (1.861626, 0.546924) --
    (1.873193, 0.521685) --
    (1.884402, 0.496286) --
    (1.895251, 0.470730) --
    (1.905738, 0.445024) --
    (1.915860, 0.419172) --
    (1.925616, 0.393180) --
    (1.935004, 0.367052) --
    (1.944022, 0.340795) --
    (1.952667, 0.314412) --
    (1.960939, 0.287910) --
    (1.968836, 0.261294) --
    (1.976355, 0.234569) --
    (1.983497, 0.207740) --
    (1.990258, 0.180813) --
    (1.996638, 0.153793) --
    (2.002636, 0.126685) --
    (2.008249, 0.099496) --
    (2.013479, 0.072230) --
    (2.018322, 0.044893) --
    (2.022778, 0.017490) --
    (2.026847, -0.009974) --
    (2.030527, -0.037492) --
    (2.033818, -0.065059) --
    (2.036719, -0.092670) --
    (2.039230, -0.120319) --
    (2.041350, -0.148001) --
    (2.043078, -0.175710) --
    (2.044414, -0.203441) --
    (2.045359, -0.231188) --
    (2.045911, -0.258945) --
    (2.046071, -0.286708) --
    (2.045838, -0.314470) --
    (2.045213, -0.342226) --
    (2.044196, -0.369970) --
    (2.042787, -0.397697) --
    (2.040987, -0.425402) --
    (2.038795, -0.453078) --
    (2.036212, -0.480720) --
    (2.033238, -0.508324) --
    (2.029875, -0.535882) --
    (2.026123, -0.563390) --
    (2.021982, -0.590843) --
    (2.017454, -0.618234) --
    (2.012539, -0.645559) --
    (2.007239, -0.672811) --
    (2.001554, -0.699986) --
    (1.995485, -0.727077) --
    (1.989034, -0.754080) --
    (1.982203, -0.780990) --
    (1.974991, -0.807800) --
    (1.967402, -0.834505) --
    (1.959435, -0.861101) --
    (1.951094, -0.887581) --
    (1.942380, -0.913941) --
    (1.933293, -0.940175) --
    (1.923837, -0.966278) --
    (1.914013, -0.992244) --
    (1.903823, -1.018070) --
    (1.893269, -1.043748) --
    (1.882353, -1.069275) --
    (1.871078, -1.094645) --
    (1.859445, -1.119854) --
    (1.847457, -1.144895) --
    (1.835116, -1.169765) --
    (1.822425, -1.194457) --
    (1.809387, -1.218968) --
    (1.796003, -1.243292) --
    (1.782277, -1.267424) --
    (1.768211, -1.291361) --
    (1.753809, -1.315095) --
    (1.739072, -1.338624) --
    (1.724004, -1.361943) --
    (1.708609, -1.385046) --
    (1.692888, -1.407929) --
    (1.676846, -1.430588) --
    (1.660485, -1.453018) --
    (1.643808, -1.475214) --
    (1.626820, -1.497173) --
    (1.609523, -1.518889) --
    (1.591920, -1.540359) --
    (1.574017, -1.561577) --
    (1.555815, -1.582541) --
    (1.537318, -1.603245) --
    (1.518531, -1.623686) --
    (1.499457, -1.643859) --
    (1.480100, -1.663761) --
    (1.460463, -1.683387) --
    (1.440551, -1.702734) --
    (1.420367, -1.721797) --
    (1.399917, -1.740573) --
    (1.379202, -1.759058) --
    (1.358229, -1.777249) --
    (1.337001, -1.795142) --
    (1.315522, -1.812732) --
    (1.293796, -1.830018) --
    (1.271829, -1.846994) --
    (1.249623, -1.863659) --
    (1.227185, -1.880008) --
    (1.204517, -1.896038) --
    (1.181626, -1.911747) --
    (1.158514, -1.927130) --
    (1.135188, -1.942185) --
    (1.111651, -1.956909) --
    (1.087908, -1.971299) --
    (1.063965, -1.985352) --
    (1.039825, -1.999065) --
    (1.015494, -2.012436) --
    (0.990976, -2.025461) --
    (0.966276, -2.038139) --
    (0.941400, -2.050466) --
    (0.916353, -2.062440) --
    (0.891138, -2.074060) --
    (0.865762, -2.085322) --
    (0.840229, -2.096224) --
    (0.814545, -2.106764) --
    (0.788714, -2.116940) --
    (0.762742, -2.126750) --
    (0.736634, -2.136193) --
    (0.710395, -2.145265) --
    (0.684031, -2.153965) --
    (0.657546, -2.162292) --
    (0.630946, -2.170244) --
    (0.604237, -2.177819) --
    (0.577423, -2.185016) --
    (0.550510, -2.191834) --
    (0.523503, -2.198270) --
    (0.496408, -2.204324) --
    (0.469231, -2.209995) --
    (0.441975, -2.215280) --
    (0.414648, -2.220181) --
    (0.387255, -2.224694) --
    (0.359800, -2.228820) --
    (0.332290, -2.232558) --
    (0.304729, -2.235906) --
    (0.277125, -2.238864) --
    (0.249481, -2.241433) --
    (0.221803, -2.243610) --
    (0.194098, -2.245396) --
    (0.166370, -2.246790) --
    (0.138625, -2.247792) --
    (0.110869, -2.248402) --
    (0.083107, -2.248619) --
    (0.055344, -2.248445) --
    (0.027587, -2.247878) --
    (-0.008301, -2.247192) --
    (-0.044176, -2.245998) --
    (-0.080031, -2.244298) --
    (-0.115858, -2.242091) --
    (-0.151650, -2.239377) --
    (-0.187400, -2.236157) --
    (-0.223101, -2.232433) --
    (-0.258746, -2.228203) --
    (-0.294328, -2.223471) --
    (-0.329839, -2.218235) --
    (-0.365272, -2.212498) --
    (-0.400621, -2.206260) --
    (-0.435878, -2.199524) --
    (-0.471036, -2.192289) --
    (-0.506089, -2.184558) --
    (-0.541029, -2.176332) --
    (-0.575848, -2.167613) --
    (-0.610541, -2.158402) --
    (-0.645101, -2.148702) --
    (-0.679519, -2.138514) --
    (-0.713791, -2.127840) --
    (-0.747908, -2.116683) --
    (-0.781863, -2.105045) --
    (-0.815651, -2.092927) --
    (-0.849264, -2.080333) --
    (-0.882696, -2.067265) --
    (-0.915939, -2.053726) --
    (-0.948988, -2.039717) --
    (-0.981835, -2.025243) --
    (-1.014474, -2.010306) --
    (-1.046899, -1.994909) --
    (-1.079103, -1.979055) --
    (-1.111079, -1.962747) --
    (-1.142822, -1.945988) --
    (-1.174325, -1.928783) --
    (-1.205581, -1.911133) --
    (-1.236584, -1.893044) --
    (-1.267329, -1.874517) --
    (-1.297808, -1.855558) --
    (-1.328016, -1.836170) --
    (-1.357947, -1.816357) --
    (-1.387595, -1.796122) --
    (-1.416954, -1.775470) --
    (-1.446018, -1.754406) --
    (-1.474782, -1.732932) --
    (-1.503238, -1.711053) --
    (-1.531383, -1.688775) --
    (-1.559209, -1.666101) --
    (-1.586712, -1.643035) --
    (-1.613887, -1.619583) --
    (-1.640727, -1.595749) --
    (-1.667227, -1.571538) --
    (-1.693382, -1.546954) --
    (-1.719187, -1.522004) --
    (-1.744637, -1.496690) --
    (-1.769726, -1.471020) --
    (-1.794450, -1.444997) --
    (-1.818803, -1.418627) --
    (-1.842781, -1.391916) --
    (-1.866379, -1.364868) --
    (-1.889592, -1.337489) --
    (-1.912415, -1.309785) --
    (-1.934845, -1.281761) --
    (-1.956876, -1.253422) --
    (-1.978504, -1.224775) --
    (-1.999725, -1.195824) --
    (-2.020534, -1.166577) --
    (-2.040928, -1.137038) --
    (-2.060902, -1.107214) --
    (-2.080452, -1.077110) --
    (-2.099575, -1.046733) --
    (-2.118266, -1.016089) --
    (-2.136522, -0.985183) --
    (-2.154339, -0.954022) --
    (-2.171714, -0.922612) --
    (-2.188643, -0.890960) --
    (-2.205122, -0.859072) --
    (-2.221149, -0.826954) --
    (-2.236720, -0.794612) --
    (-2.251833, -0.762054) --
    (-2.266483, -0.729285) --
    (-2.280669, -0.696312) --
    (-2.294387, -0.663142) --
    (-2.307635, -0.629781) --
    (-2.320409, -0.596236) --
    (-2.332708, -0.562514) --
    (-2.344529, -0.528621) --
    (-2.355869, -0.494565) --
    (-2.366727, -0.460352) --
    (-2.377100, -0.425988) --
    (-2.386986, -0.391481) --
    (-2.396383, -0.356838) --
    (-2.405289, -0.322066) --
    (-2.413703, -0.287171) --
    (-2.421622, -0.252161) --
    (-2.429046, -0.217042) --
    (-2.435972, -0.181821) --
    (-2.442399, -0.146507) --
    (-2.448327, -0.111105) --
    (-2.453753, -0.075622) --
    (-2.458677, -0.040067) --
    (-2.463098, -0.004445) --
    (-2.467014, 0.031236) --
    (-2.470426, 0.066968) --
    (-2.473332, 0.102745) --
    (-2.475732, 0.138560) --
    (-2.477625, 0.174405) --
    (-2.479011, 0.210273) --
    (-2.479890, 0.246157) --
    (-2.480262, 0.282050) --
    (-2.480125, 0.317944) --
    (-2.479482, 0.353834) --
    (-2.478330, 0.389710) --
    (-2.476672, 0.425567) --
    (-2.474507, 0.461396) --
    (-2.471835, 0.497191) --
    (-2.468657, 0.532945) --
    (-2.464975, 0.568651) --
    (-2.460787, 0.604301) --
    (-2.456096, 0.639888) --
    (-2.450903, 0.675405) --
    (-2.445207, 0.710845) --
    (-2.439011, 0.746201) --
    (-2.432316, 0.781466) --
    (-2.425123, 0.816633) --
    (-2.417433, 0.851694) --
    (-2.409248, 0.886644) --
    (-2.400570, 0.921474) --
    (-2.391400, 0.956177) --
    (-2.381740, 0.990748) --
    (-2.371592, 1.025179) --
    (-2.360959, 1.059463) --
    (-2.349842, 1.093593) --
    (-2.338243, 1.127562) --
    (-2.326165, 1.161364) --
    (-2.313611, 1.194992) --
    (-2.300582, 1.228438) --
    (-2.287082, 1.261698) --
    (-2.273112, 1.294763) --
    (-2.258677, 1.327627) --
    (-2.243778, 1.360284) --
    (-2.228419, 1.392727) --
    (-2.212602, 1.424949) --
    (-2.196332, 1.456945) --
    (-2.179611, 1.488707) --
    (-2.162442, 1.520230) --
    (-2.144830, 1.551507) --
    (-2.126776, 1.582531) --
    (-2.108286, 1.613298) --
    (-2.089363, 1.643799) --
    (-2.070010, 1.674030) --
    (-2.050232, 1.703985) --
    (-2.030033, 1.733657) --
    (-2.009415, 1.763040) --
    (-1.988384, 1.792128) --
    (-1.966944, 1.820917) --
    (-1.945100, 1.849399) --
    (-1.922854, 1.877570) --
    (-1.900213, 1.905423) --
    (-1.877179, 1.932953) --
    (-1.853759, 1.960155) --
    (-1.829957, 1.987023) --
    (-1.805777, 2.013552) --
    (-1.781224, 2.039736) --
    (-1.756304, 2.065570) --
    (-1.731020, 2.091050) --
    (-1.705379, 2.116169) --
    (-1.679386, 2.140923) --
    (-1.653044, 2.165307) --
    (-1.626361, 2.189317) --
    (-1.599341, 2.212946) --
    (-1.571989, 2.236191) --
    (-1.544312, 2.259047) --
    (-1.516314, 2.281510) --
    (-1.488001, 2.303574) --
    (-1.459379, 2.325236) --
    (-1.430454, 2.346491) --
    (-1.401231, 2.367334) --
    (-1.371716, 2.387763) --
    (-1.341915, 2.407772) --
    (-1.311835, 2.427357) --
    (-1.281480, 2.446515) --
    (-1.250858, 2.465243) --
    (-1.219973, 2.483535) --
    (-1.188834, 2.501389) --
    (-1.157444, 2.518800) --
    (-1.125812, 2.535766) --
    (-1.093943, 2.552283) --
    (-1.061844, 2.568348) --
    (-1.029521, 2.583957) --
    (-0.996980, 2.599108) --
    (-0.964228, 2.613797) --
    (-0.931272, 2.628021) --
    (-0.898118, 2.641778) --
    (-0.864773, 2.655065) --
    (-0.831243, 2.667879) --
    (-0.797535, 2.680218) --
    (-0.763656, 2.692078) --
    (-0.729613, 2.703459) --
    (-0.695413, 2.714357) --
    (-0.661062, 2.724770) --
    (-0.626567, 2.734696) --
    (-0.591935, 2.744134) --
    (-0.557173, 2.753081) --
    (-0.522288, 2.761536) --
    (-0.487287, 2.769496) --
    (-0.452176, 2.776961) --
    (-0.416964, 2.783928) --
    (-0.381657, 2.790397) --
    (-0.346262, 2.796366) --
    (-0.310786, 2.801834) --
    (-0.275236, 2.806800) --
    (-0.239620, 2.811263) --
    (-0.203944, 2.815221) --
    (-0.168215, 2.818675) --
    (-0.132442, 2.821623) --
    (-0.096630, 2.824065) --
    (-0.060787, 2.826000) --
    (-0.024921, 2.827428) --
    (0.010962, 2.828349) --
    (0.046855, 2.828763) --
    (0.082749, 2.828669) --
    (0.118639, 2.828067) --
    (0.154517, 2.826958) --
    (0.190376, 2.825342) --
    (0.226208, 2.823219) --
    (0.262006, 2.820589) --
    (0.297764, 2.817454) --
    (0.333473, 2.813813) --
    (0.369128, 2.809667) --
    (0.404721, 2.805018) --
    (0.440244, 2.799866) --
    (0.475691, 2.794212) --
    (0.511054, 2.788058) --
    (0.546327, 2.781404) --
    (0.581502, 2.774252) --
    (0.616573, 2.766603) --
    (0.651531, 2.758459) --
    (0.686372, 2.749822) --
    (0.721086, 2.740693) --
    (0.755668, 2.731074) --
    (0.790111, 2.720967) --
    (0.824407, 2.710374) --
    (0.858550, 2.699296) --
    (0.892533, 2.687738) --
    (0.926349, 2.675700) --
    (0.959992, 2.663185) --
    (0.993454, 2.650195) --
    (1.026729, 2.636734) --
    (1.059810, 2.622803) --
    (1.092691, 2.608406) --
    (1.125366, 2.593546) --
    (1.157827, 2.578225) --
    (1.190068, 2.562446) --
    (1.222082, 2.546214) --
    (1.253864, 2.529530) --
    (1.292735, 2.508920) --
    (1.331311, 2.487762) --
    (1.369584, 2.466062) --
    (1.407546, 2.443823) --
    (1.445191, 2.421049) --
    (1.482509, 2.397746) --
    (1.519495, 2.373918) --
    (1.556140, 2.349569) --
    (1.592437, 2.324705) --
    (1.628380, 2.299331) --
    (1.663960, 2.273451) --
    (1.699171, 2.247071) --
    (1.734006, 2.220196) --
    (1.768457, 2.192831) --
    (1.802518, 2.164982) --
    (1.836182, 2.136655) --
    (1.869443, 2.107854) --
    (1.902293, 2.078587) --
    (1.934726, 2.048858) --
    (1.966736, 2.018673) --
    (1.998316, 1.988040) --
    (2.029460, 1.956963) --
    (2.060161, 1.925449) --
    (2.090415, 1.893504) --
    (2.120213, 1.861135) --
    (2.149552, 1.828348) --
    (2.178424, 1.795150) --
    (2.206824, 1.761547) --
    (2.234746, 1.727546) --
    (2.262185, 1.693154) --
    (2.289135, 1.658377) --
    (2.315591, 1.623223) --
    (2.341548, 1.587699) --
    (2.367000, 1.551811) --
    (2.391942, 1.515567) --
    (2.416369, 1.478975) --
    (2.440277, 1.442041) --
    (2.463661, 1.404772) --
    (2.486515, 1.367177) --
    (2.508836, 1.329263) --
    (2.530619, 1.291037) --
    (2.551859, 1.252507) --
    (2.572553, 1.213680) --
    (2.592696, 1.174565) --
    (2.612284, 1.135170) --
    (2.631314, 1.095501) --
    (2.649781, 1.055568) --
    (2.667682, 1.015377) --
    (2.685013, 0.974937) --
    (2.701771, 0.934257) --
    (2.717952, 0.893344) --
    (2.733553, 0.852206) --
    (2.748572, 0.810852) --
    (2.763004, 0.769290) --
    (2.776848, 0.727527) --
    (2.790100, 0.685574) --
    (2.802758, 0.643437) --
    (2.814819, 0.601126) --
    (2.826281, 0.558648) --
    (2.837141, 0.516013) --
    (2.847398, 0.473228) --
    (2.857049, 0.430303) --
    (2.866093, 0.387246) --
    (2.874527, 0.344065) --
    (2.882350, 0.300769) --
    (2.889561, 0.257367) --
    (2.896157, 0.213868) --
    (2.902138, 0.170279) --
    (2.907502, 0.126611) --
    (2.912249, 0.082871) --
    (2.916377, 0.039068) --
    (2.919886, -0.004789) --
    (2.922774, -0.048691) --
    (2.925042, -0.092629) --
    (2.926688, -0.136595) --
    (2.927713, -0.180580) --
    (2.928116, -0.224575) --
    (2.927898, -0.268571) --
    (2.927058, -0.312560) --
    (2.925596, -0.356533) --
    (2.923513, -0.400480) --
    (2.920808, -0.444394) --
    (2.917484, -0.488265) --
    (2.913540, -0.532084) --
    (2.908977, -0.575844) --
    (2.903796, -0.619535) --
    (2.897998, -0.663148) --
    (2.891585, -0.706675) --
    (2.884557, -0.750107) --
    (2.876915, -0.793435) --
    (2.868663, -0.836651) --
    (2.859800, -0.879746) --
    (2.850329, -0.922711) --
    (2.840252, -0.965538) --
    (2.829570, -1.008219) --
    (2.818287, -1.050744) --
    (2.806404, -1.093106) --
    (2.793923, -1.135295) --
    (2.780847, -1.177304) --
    (2.767179, -1.219124) --
    (2.752921, -1.260746) --
    (2.738076, -1.302163) --
    (2.722648, -1.343366) --
    (2.706638, -1.384347) --
    (2.690052, -1.425097) --
    (2.672891, -1.465609) --
    (2.655159, -1.505875) --
    (2.636860, -1.545886) --
    (2.617997, -1.585634) --
    (2.598574, -1.625111) --
    (2.578596, -1.664310) --
    (2.558065, -1.703223) --
    (2.536986, -1.741842) --
    (2.515364, -1.780159) --
    (2.493203, -1.818167) --
    (2.470506, -1.855858) --
    (2.447279, -1.893224) --
    (2.423527, -1.930258) --
    (2.399253, -1.966953) --
    (2.374463, -2.003301) --
    (2.349163, -2.039296) --
    (2.323355, -2.074929) --
    (2.297047, -2.110193) --
    (2.270243, -2.145083) --
    (2.242949, -2.179590) --
    (2.215170, -2.213708) --
    (2.186911, -2.247430) --
    (2.158179, -2.280749) --
    (2.128978, -2.313659) --
    (2.099316, -2.346153) --
    (2.069197, -2.378224) --
    (2.038628, -2.409867) --
    (2.007615, -2.441074) --
    (1.976164, -2.471840) --
    (1.944281, -2.502159) --
    (1.911973, -2.532024) --
    (1.879246, -2.561429) --
    (1.846107, -2.590369) --
    (1.812562, -2.618837) --
    (1.778618, -2.646829) --
    (1.744282, -2.674338) --
    (1.709560, -2.701359) --
    (1.674460, -2.727887) --
    (1.638989, -2.753916) --
    (1.603154, -2.779441) --
    (1.566961, -2.804457) --
    (1.530418, -2.828960) --
    (1.493533, -2.852943) --
    (1.456312, -2.876403) --
    (1.418764, -2.899334) --
    (1.380895, -2.921732) --
    (1.342714, -2.943593) --
    (1.304227, -2.964912) --
    (1.265443, -2.985685) --
    (1.226370, -3.005908) --
    (1.187014, -3.025577) --
    (1.147385, -3.044687) --
    (1.107489, -3.063236) --
    (1.067335, -3.081219) --
    (1.026931, -3.098632) --
    (0.986285, -3.115473) --
    (0.945405, -3.131738) --
    (0.904299, -3.147424) --
    (0.862975, -3.162526) --
    (0.821443, -3.177044) --
    (0.779709, -3.190973) --
    (0.737783, -3.204311) --
    (0.695672, -3.217055) --
    (0.653385, -3.229202) --
    (0.610931, -3.240751) --
    (0.568318, -3.251698) --
    (0.525555, -3.262043) --
    (0.482649, -3.271782) --
    (0.439610, -3.280913) --
    (0.396447, -3.289436) --
    (0.353167, -3.297347) --
    (0.309780, -3.304646) --
    (0.266294, -3.311331) --
    (0.222718, -3.317401) --
    (0.179060, -3.322855) --
    (0.135330, -3.327691) --
    (0.091536, -3.331908) --
    (0.047687, -3.335507) --
    (0.003791, -3.338485) --
    (-0.040143, -3.340842) --
    (-0.084106, -3.342578) --
    (-0.128088, -3.343693) --
    (-0.172082, -3.344186) --
    (-0.216079, -3.344058) --
    (-0.260069, -3.343307) --
    (-0.304045, -3.341935) --
    (-0.347996, -3.339942) --
    (-0.391916, -3.337328) --
    (-0.435793, -3.334093) --
    (-0.479621, -3.330239) --
    (-0.523390, -3.325765) --
    (-0.567091, -3.320673) --
    (-0.610716, -3.314965) --
    (-0.654256, -3.308640) --
    (-0.697702, -3.301701) --
    (-0.741046, -3.294148) --
    (-0.784278, -3.285983) --
    (-0.827391, -3.277209) --
    (-0.870376, -3.267826) --
    (-0.913224, -3.257836) --
    (-0.955926, -3.247242) --
    (-0.998474, -3.236045) --
    (-1.040860, -3.224249) --
    (-1.083075, -3.211854) --
    (-1.125110, -3.198864) --
    (-1.166958, -3.185281) --
    (-1.208610, -3.171109) --
    (-1.250057, -3.156349) --
    (-1.291291, -3.141004) --
    (-1.332305, -3.125079) --
    (-1.373089, -3.108575) --
    (-1.413636, -3.091497) --
    (-1.453937, -3.073848) --
    (-1.493985, -3.055630) --
    (-1.533772, -3.036849) --
    (-1.573289, -3.017507) --
    (-1.612529, -2.997608) --
    (-1.651484, -2.977157) --
    (-1.690146, -2.956158) --
    (-1.728507, -2.934614) --
    (-1.766560, -2.912530) --
    (-1.804297, -2.889911) --
    (-1.841711, -2.866760) --
    (-1.878793, -2.843083) --
    (-1.915538, -2.818885) --
    (-1.951936, -2.794169) --
    (-1.987982, -2.768942) --
    (-2.023668, -2.743208) --
    (-2.058986, -2.716972) --
    (-2.093930, -2.690239) --
    (-2.128493, -2.663015) --
    (-2.162668, -2.635306) --
    (-2.196448, -2.607116) --
    (-2.229825, -2.578452) --
    (-2.262795, -2.549319) --
    (-2.295349, -2.519723) --
    (-2.327482, -2.489669) --
    (-2.359187, -2.459165) --
    (-2.390458, -2.428216) --
    (-2.421288, -2.396828) --
    (-2.451672, -2.365007) --
    (-2.481602, -2.332760) --
    (-2.511075, -2.300093) --
    (-2.540082, -2.267013) --
    (-2.568619, -2.233526) --
    (-2.596680, -2.199640) --
    (-2.624259, -2.165360) --
    (-2.651351, -2.130694) --
    (-2.677951, -2.095648) --
    (-2.704052, -2.060230) --
    (-2.729651, -2.024447) --
    (-2.759658, -1.981850) --
    (-2.789060, -1.938834) --
    (-2.817851, -1.895407) --
    (-2.846026, -1.851577) --
    (-2.873579, -1.807354) --
    (-2.900505, -1.762746) --
    (-2.926797, -1.717761) --
    (-2.952452, -1.672410) --
    (-2.977463, -1.626701) --
    (-3.001826, -1.580643) --
    (-3.025536, -1.534246) --
    (-3.048587, -1.487518) --
    (-3.070977, -1.440469) --
    (-3.092699, -1.393109) --
    (-3.113750, -1.345446) --
    (-3.134126, -1.297491) --
    (-3.153822, -1.249252) --
    (-3.172835, -1.200741) --
    (-3.191160, -1.151965) --
    (-3.208795, -1.102935) --
    (-3.225735, -1.053662) --
    (-3.241977, -1.004153) --
    (-3.257518, -0.954420) --
    (-3.272355, -0.904473) --
    (-3.286485, -0.854321) --
    (-3.299905, -0.803974) --
    (-3.312612, -0.753443) --
    (-3.324604, -0.702737) --
    (-3.335879, -0.651867) --
    (-3.346433, -0.600843) --
    (-3.356266, -0.549675) --
    (-3.365375, -0.498373) --
    (-3.373758, -0.446947) --
    (-3.381414, -0.395408) --
    (-3.388341, -0.343766) --
    (-3.394537, -0.292031) --
    (-3.400002, -0.240214) --
    (-3.404735, -0.188325) --
    (-3.408734, -0.136374) --
    (-3.411998, -0.084372) --
    (-3.414528, -0.032329) --
    (-3.416322, 0.019745) --
    (-3.417380, 0.071838) --
    (-3.417702, 0.123942) --
    (-3.417288, 0.176045) --
    (-3.416138, 0.228136) --
    (-3.414252, 0.280207) --
    (-3.411630, 0.332245) --
    (-3.408274, 0.384242) --
    (-3.404183, 0.436185) --
    (-3.399359, 0.488066) --
    (-3.393802, 0.539873) --
    (-3.387514, 0.591597) --
    (-3.380496, 0.643227) --
    (-3.372749, 0.694752) --
    (-3.364275, 0.746163) --
    (-3.355076, 0.797449) --
    (-3.345153, 0.848600) --
    (-3.334508, 0.899605) --
    (-3.323143, 0.950455) --
    (-3.311062, 1.001140) --
    (-3.298265, 1.051648) --
    (-3.284756, 1.101971) --
    (-3.270538, 1.152098) --
    (-3.255613, 1.202019) --
    (-3.239984, 1.251724) --
    (-3.223654, 1.301204) --
    (-3.206627, 1.350448) --
    (-3.188906, 1.399446) --
    (-3.170494, 1.448189) --
    (-3.151396, 1.496667) --
    (-3.131615, 1.544871) --
    (-3.111154, 1.592790) --
    (-3.090019, 1.640415) --
    (-3.068213, 1.687737) --
    (-3.045740, 1.734747) --
    (-3.022606, 1.781434) --
    (-2.998814, 1.827789) --
    (-2.974370, 1.873804) --
    (-2.949278, 1.919469) --
    (-2.923543, 1.964774) --
    (-2.897171, 2.009712) --
    (-2.870167, 2.054273) --
    (-2.842536, 2.098447) --
    (-2.814283, 2.142227) --
    (-2.785415, 2.185604) --
    (-2.755937, 2.228568) --
    (-2.725855, 2.271111) --
    (-2.695175, 2.313225) --
    (-2.663903, 2.354902) --
    (-2.632045, 2.396132) --
    (-2.599607, 2.436909) --
    (-2.566597, 2.477223) --
    (-2.533021, 2.517066) --
    (-2.498885, 2.556431) --
    (-2.464197, 2.595310) --
    (-2.428962, 2.633695) --
    (-2.393189, 2.671579) --
    (-2.356884, 2.708953) --
    (-2.320055, 2.745811) --
    (-2.282709, 2.782145) --
    (-2.244853, 2.817947) --
    (-2.206495, 2.853211) --
    (-2.167643, 2.887929) --
    (-2.128304, 2.922096) --
    (-2.088486, 2.955703) --
    (-2.048198, 2.988744) --
    (-2.007446, 3.021212) --
    (-1.966240, 3.053102) --
    (-1.924588, 3.084406) --
    (-1.882498, 3.115119) --
    (-1.839977, 3.145234) --
    (-1.797036, 3.174745) --
    (-1.753682, 3.203647) --
    (-1.709924, 3.231933) --
    (-1.665770, 3.259598) --
    (-1.621231, 3.286637) --
    (-1.576313, 3.313043) --
    (-1.531028, 3.338813) --
    (-1.485382, 3.363940) --
    (-1.439386, 3.388420) --
    (-1.393049, 3.412247) --
    (-1.346380, 3.435417) --
    (-1.299388, 3.457926) --
    (-1.252083, 3.479769) --
    (-1.204474, 3.500941) --
    (-1.156570, 3.521438) --
    (-1.108382, 3.541257) --
    (-1.059919, 3.560393) --
    (-1.011190, 3.578842) --
    (-0.962205, 3.596601) --
    (-0.912974, 3.613666) --
    (-0.863508, 3.630033) --
    (-0.813814, 3.645701) --
    (-0.763905, 3.660664) --
    (-0.713789, 3.674921) --
    (-0.663476, 3.688469) --
    (-0.612978, 3.701305) --
    (-0.562302, 3.713425) --
    (-0.511461, 3.724829) --
    (-0.460464, 3.735513) --
    (-0.409321, 3.745476) --
    (-0.358042, 3.754715) --
    (-0.306638, 3.763228) --
    (-0.255118, 3.771015) --
    (-0.203494, 3.778073) --
    (-0.151775, 3.784401) --
    (-0.099972, 3.789997) --
    (-0.048095, 3.794861) --
    (0.003845, 3.798992) --
    (0.055839, 3.802388) --
    (0.107876, 3.805050) --
    (0.159944, 3.806976) --
    (0.212035, 3.808167) --
    (0.264138, 3.808621) --
    (0.316242, 3.808339) --
    (0.368336, 3.807321) --
    (0.420411, 3.805567) --
    (0.472456, 3.803078) --
    (0.524461, 3.799853) --
    (0.576415, 3.795895) --
    (0.628307, 3.791202) --
    (0.680129, 3.785777) --
    (0.731868, 3.779620) --
    (0.783515, 3.772733) --
    (0.835060, 3.765117) --
    (0.886492, 3.756774) --
    (0.937802, 3.747704) --
    (0.988977, 3.737911) --
    (1.040010, 3.727396) --
    (1.090889, 3.716160) --
    (1.141603, 3.704208) --
    (1.192144, 3.691539) --
    (1.242501, 3.678158) --
    (1.292664, 3.664067) --
    (1.342623, 3.649269) --
    (1.392368, 3.633766) --
    (1.441889, 3.617562) --
    (1.491176, 3.600660) --
    (1.540219, 3.583063) --
    (1.589009, 3.564775) --
    (1.637535, 3.545800) --
    (1.685789, 3.526141) --
    (1.733759, 3.505802) --
    (1.781438, 3.484788) --
    (1.828815, 3.463102) --
    (1.875882, 3.440749) --
    (1.922627, 3.417733) --
    (1.969043, 3.394059) --
    (2.015120, 3.369732) --
    (2.060848, 3.344756) --
    (2.106219, 3.319136) --
    (2.151223, 3.292878) --
    (2.195852, 3.265987) --
    (2.240097, 3.238468) --
    (2.283948, 3.210327) --
    (2.327398, 3.181569) --
    (2.370437, 3.152200) --
    (2.413056, 3.122226) --
    (2.455248, 3.091653) --
    (2.497004, 3.060486) --
    (2.538315, 3.028733) --
    (2.579174, 2.996400) --
    (2.619571, 2.963492) --
    (2.659500, 2.930017) --
    (2.698952, 2.895981) --
    (2.737919, 2.861392) --
    (2.776393, 2.826255) --
    (2.814367, 2.790578) --
    (2.851833, 2.754368) --
    (2.888784, 2.717632) --
    (2.925213, 2.680378) --
    (2.961111, 2.642614) --
    (2.996472, 2.604345) --
    (3.031289, 2.565581) --
    (3.065555, 2.526329) --
    (3.099263, 2.486597) --
    (3.132406, 2.446392) --
    (3.164978, 2.405724) --
    (3.196973, 2.364599) --
    (3.228382, 2.323026) --
    (3.259202, 2.281013) --
    (3.289425, 2.238570) --
    (3.319045, 2.195704) --
    (3.348056, 2.152423) --
    (3.376454, 2.108737) --
    (3.404231, 2.064654) --
    (3.431382, 2.020183) --
    (3.457903, 1.975333) --
    (3.483787, 1.930112) --
    (3.509030, 1.884531) --
    (3.533626, 1.838597) --
    (3.557571, 1.792321) --
    (3.580860, 1.745711) --
    (3.603488, 1.698776) --
    (3.625451, 1.651526) --
    (3.646744, 1.603971) --
    (3.667362, 1.556120) --
    (3.687303, 1.507982) --
    (3.706562, 1.459568) --
    (3.725135, 1.410886) --
    (3.743018, 1.361946) --
    (3.760208, 1.312759) --
    (3.776701, 1.263334) --
    (3.792495, 1.213680) --
    (3.807585, 1.163809) --
    (3.821969, 1.113729) --
    (3.835644, 1.063452) --
    (3.848608, 1.012985) --
    (3.860857, 0.962341) --
    (3.872390, 0.911529) --
    (3.883203, 0.860559) --
    (3.893296, 0.809441) --
    (3.902665, 0.758186) --
    (3.911309, 0.706804) --
    (3.919226, 0.655304) --
    (3.927833, 0.595707) --
    (3.935596, 0.535994) --
    (3.942516, 0.476177) --
    (3.948590, 0.416269) --
    (3.953817, 0.356281) --
    (3.958196, 0.296224) --
    (3.961727, 0.236113) --
    (3.964408, 0.175957) --
    (3.966239, 0.115769) --
    (3.967219, 0.055561) --
    (3.967350, -0.004654) --
    (3.966629, -0.064865) --
    (3.965058, -0.125060) --
    (3.962637, -0.185227) --
    (3.959367, -0.245354) --
    (3.955247, -0.305428) --
    (3.950280, -0.365439) --
    (3.944465, -0.425373) --
    (3.937804, -0.485219) --
    (3.930298, -0.544965) --
    (3.921950, -0.604599) --
    (3.912759, -0.664109) --
    (3.902729, -0.723483) --
    (3.891862, -0.782710) --
    (3.880159, -0.841777) --
    (3.867623, -0.900673) --
    (3.854256, -0.959387) --
    (3.840061, -1.017905) --
    (3.825041, -1.076217) --
    (3.809198, -1.134311) --
    (3.792537, -1.192176) --
    (3.775060, -1.249800) --
    (3.756771, -1.307170) --
    (3.737673, -1.364277) --
    (3.717771, -1.421109) --
    (3.697068, -1.477653) --
    (3.675568, -1.533900) --
    (3.653276, -1.589837) --
    (3.630195, -1.645454) --
    (3.606332, -1.700739) --
    (3.581690, -1.755681) --
    (3.556275, -1.810270) --
    (3.530090, -1.864495) --
    (3.503143, -1.918344) --
    (3.475438, -1.971808) --
    (3.446980, -2.024874) --
    (3.417775, -2.077534) --
    (3.387830, -2.129775) --
    (3.357150, -2.181589) --
    (3.325740, -2.232963) --
    (3.293609, -2.283890) --
    (3.260761, -2.334357) --
    (3.227203, -2.384355) --
    (3.192943, -2.433874) --
    (3.157987, -2.482904) --
    (3.122341, -2.531436) --
    (3.086014, -2.579459) --
    (3.049012, -2.626964) --
    (3.011342, -2.673942) --
    (2.973013, -2.720383) --
    (2.934031, -2.766278) --
    (2.894406, -2.811618) --
    (2.854143, -2.856394) --
    (2.813253, -2.900596) --
    (2.771742, -2.944217) --
    (2.729618, -2.987247) --
    (2.686892, -3.029677) --
    (2.643570, -3.071500) --
    (2.599662, -3.112706) --
    (2.555176, -3.153289) --
    (2.510121, -3.193239) --
    (2.464507, -3.232548) --
    (2.418342, -3.271209) --
    (2.371635, -3.309215) --
    (2.324396, -3.346556) --
    (2.276635, -3.383227) --
    (2.228360, -3.419220) --
    (2.179582, -3.454527) --
    (2.130310, -3.489141) --
    (2.080553, -3.523056) --
    (2.030323, -3.556265) --
    (1.979629, -3.588761) --
    (1.928480, -3.620538) --
    (1.876888, -3.651589) --
    (1.824863, -3.681908) --
    (1.772414, -3.711489) --
    (1.719553, -3.740327) --
    (1.666289, -3.768415) --
    (1.612635, -3.795748) --
    (1.558599, -3.822320) --
    (1.504194, -3.848126) --
    (1.449429, -3.873161) --
    (1.394317, -3.897420) --
    (1.338867, -3.920899) --
    (1.283091, -3.943591) --
    (1.227000, -3.965494) --
    (1.170605, -3.986602) --
    (1.113918, -4.006911) --
    (1.056950, -4.026418) --
    (0.999711, -4.045118) --
    (0.942215, -4.063008) --
    (0.884471, -4.080083) --
    (0.826492, -4.096342) --
    (0.768289, -4.111780) --
    (0.709874, -4.126394) --
    (0.651258, -4.140181) --
    (0.592453, -4.153139) --
    (0.533471, -4.165266) --
    (0.474324, -4.176558) --
    (0.415023, -4.187013) --
    (0.355580, -4.196630) --
    (0.296008, -4.205406) --
    (0.236317, -4.213339) --
    (0.176520, -4.220429) --
    (0.116629, -4.226673) --
    (0.056656, -4.232071) --
    (-0.003387, -4.236621) --
    (-0.063489, -4.240323) --
    (-0.123637, -4.243175) --
    (-0.183819, -4.245178) --
    (-0.244024, -4.246330) --
    (-0.304238, -4.246631) --
    (-0.364451, -4.246082) --
    (-0.424651, -4.244683) --
    (-0.484824, -4.242433) --
    (-0.544960, -4.239334) --
    (-0.605046, -4.235385) --
    (-0.665070, -4.230588) --
    (-0.725020, -4.224944) --
    (-0.784885, -4.218454) --
    (-0.844652, -4.211118) --
    (-0.904310, -4.202939) --
    (-0.963846, -4.193918) --
    (-1.023248, -4.184058) --
    (-1.082506, -4.173359) --
    (-1.141606, -4.161824) --
    (-1.200538, -4.149455) --
    (-1.259289, -4.136255) --
    (-1.317848, -4.122227) --
    (-1.376202, -4.107373) --
    (-1.434341, -4.091696) --
    (-1.492253, -4.075200) --
    (-1.549926, -4.057887) --
    (-1.607349, -4.039761) --
    (-1.664510, -4.020826) --
    (-1.721398, -4.001086) --
    (-1.778001, -3.980543) --
    (-1.834308, -3.959204) --
    (-1.890309, -3.937071) --
    (-1.945991, -3.914149) --
    (-2.001344, -3.890443) --
    (-2.056356, -3.865958) --
    (-2.111018, -3.840698) --
    (-2.165316, -3.814668) --
    (-2.219242, -3.787874) --
    (-2.272784, -3.760321) --
    (-2.325932, -3.732014) --
    (-2.378674, -3.702960) --
    (-2.431000, -3.673163) --
    (-2.482901, -3.642630) --
    (-2.534365, -3.611368) --
    (-2.585382, -3.579381) --
    (-2.635943, -3.546677) --
    (-2.686036, -3.513262) --
    (-2.735653, -3.479143) --
    (-2.784782, -3.444326) --
    (-2.833415, -3.408819) --
    (-2.881542, -3.372628) --
    (-2.929152, -3.335762) --
    (-2.976237, -3.298226) --
    (-3.022787, -3.260029) --
    (-3.068793, -3.221178) --
    (-3.114245, -3.181682) --
    (-3.159135, -3.141547) --
    (-3.203454, -3.100782) --
    (-3.247193, -3.059396) --
    (-3.290342, -3.017395) --
    (-3.332894, -2.974790) --
    (-3.374840, -2.931587) --
    (-3.416171, -2.887796) --
    (-3.456880, -2.843426) --
    (-3.496958, -2.798485) --
    (-3.536397, -2.752983) --
    (-3.575190, -2.706928) --
    (-3.613328, -2.660330) --
    (-3.650804, -2.613198) --
    (-3.687610, -2.565541) --
    (-3.723740, -2.517369) --
    (-3.759186, -2.468691) --
    (-3.793941, -2.419517) --
    (-3.827997, -2.369858) --
    (-3.861349, -2.319722) --
    (-3.893989, -2.269121) --
    (-3.925911, -2.218063) --
    (-3.957109, -2.166559) --
    (-3.987576, -2.114620) --
    (-4.017307, -2.062256) --
    (-4.046294, -2.009477) --
    (-4.074534, -1.956294) --
    (-4.102019, -1.902717) --
    (-4.128745, -1.848758) --
    (-4.154706, -1.794426) --
    (-4.179897, -1.739733) --
    (-4.204313, -1.684690) --
    (-4.227949, -1.629307) --
    (-4.250801, -1.573596) --
    (-4.272863, -1.517567) --
    (-4.294131, -1.461233) --
    (-4.314602, -1.404604) --
    (-4.334271, -1.347691) --
    (-4.353133, -1.290506) --
    (-4.371187, -1.233061) --
    (-4.388427, -1.175366) --
    (-4.404850, -1.117433) --
    (-4.420453, -1.059275) --
    (-4.435234, -1.000901) --
    (-4.449188, -0.942325) --
    (-4.462314, -0.883557) --
    (-4.474608, -0.824610) --
    (-4.486068, -0.765495) --
    (-4.496692, -0.706224) --
    (-4.506478, -0.646809) --
    (-4.515423, -0.587262) --
    (-4.523527, -0.527594) --
    (-4.530787, -0.467818) --
    (-4.537202, -0.407945) --
    (-4.542770, -0.347987) --
    (-4.547491, -0.287957) --
    (-4.551364, -0.227866) --
    (-4.554387, -0.167727) --
    (-4.556561, -0.107550) --
    (-4.557885, -0.047349) --
    (-4.558358, 0.012864) --
    (-4.557980, 0.073079) --
    (-4.556752, 0.133282) --
    (-4.554673, 0.193461) --
    (-4.551745, 0.253606) --
    (-4.547968, 0.313703) --
    (-4.543342, 0.373740) --
    (-4.537868, 0.433707) --
    (-4.531548, 0.493590) --
    (-4.524383, 0.553377) --
    (-4.516374, 0.613058) --
    (-4.507523, 0.672619) --
    (-4.497831, 0.732050) --
    (-4.487301, 0.791337) --
    (-4.475934, 0.850470) --
    (-4.463733, 0.909437) --
    (-4.450701, 0.968225) --
    (-4.436839, 1.026824) --
    (-4.422151, 1.085220) --
    (-4.406640, 1.143404) --
    (-4.390308, 1.201362) --
    (-4.373160, 1.259084) --
    (-4.355198, 1.316559) --
    (-4.336425, 1.373773) --
    (-4.314455, 1.438473) --
    (-4.291573, 1.502857) --
    (-4.267785, 1.566911) --
    (-4.243093, 1.630623) --
    (-4.217505, 1.693979) --
    (-4.191024, 1.756968) --
    (-4.163657, 1.819577) --
    (-4.135407, 1.881793) --
    (-4.106282, 1.943603) --
    (-4.076287, 2.004996) --
    (-4.045428, 2.065960) --
    (-4.013711, 2.126481) --
    (-3.981142, 2.186549) --
    (-3.947728, 2.246150) --
    (-3.913476, 2.305274) --
    (-3.878392, 2.363908) --
    (-3.842483, 2.422040) --
    (-3.805757, 2.479660) --
    (-3.768221, 2.536755) --
    (-3.729883, 2.593315) --
    (-3.690749, 2.649327) --
    (-3.650828, 2.704781) --
    (-3.610128, 2.759665) --
    (-3.568657, 2.813970) --
    (-3.526423, 2.867683) --
    (-3.483434, 2.920794) --
    (-3.439700, 2.973293) --
    (-3.395229, 3.025169) --
    (-3.350029, 3.076412) --
    (-3.304110, 3.127011) --
    (-3.257482, 3.176957) --
    (-3.210152, 3.226239) --
    (-3.162131, 3.274848) --
    (-3.113428, 3.322774) --
    (-3.064054, 3.370007) --
    (-3.014017, 3.416538) --
    (-2.963328, 3.462358) --
    (-2.911997, 3.507457) --
    (-2.860034, 3.551827) --
    (-2.807450, 3.595459) --
    (-2.754254, 3.638343) --
    (-2.700459, 3.680472) --
    (-2.646073, 3.721837) --
    (-2.591109, 3.762430) --
    (-2.535577, 3.802242) --
    (-2.479488, 3.841266) --
    (-2.422854, 3.879494) --
    (-2.365686, 3.916918) --
    (-2.307994, 3.953532) --
    (-2.249792, 3.989326) --
    (-2.191089, 4.024296) --
    (-2.131899, 4.058432) --
    (-2.072232, 4.091730) --
    (-2.012101, 4.124181) --
    (-1.951518, 4.155780) --
    (-1.890494, 4.186520) --
    (-1.829042, 4.216395) --
    (-1.767175, 4.245399) --
    (-1.704904, 4.273526) --
    (-1.642242, 4.300771) --
    (-1.579201, 4.327129) --
    (-1.515795, 4.352593) --
    (-1.452035, 4.377160) --
    (-1.387935, 4.400823) --
    (-1.323507, 4.423579) --
    (-1.258763, 4.445423) --
    (-1.193718, 4.466350) --
    (-1.128384, 4.486356) --
    (-1.062774, 4.505438) --
    (-0.996900, 4.523591) --
    (-0.930777, 4.540812) --
    (-0.864417, 4.557097) --
    (-0.797834, 4.572443) --
    (-0.731041, 4.586848) --
    (-0.664051, 4.600308) --
    (-0.596878, 4.612820) --
    (-0.529534, 4.624382) --
    (-0.462034, 4.634992) --
    (-0.394391, 4.644648) --
    (-0.326618, 4.653347) --
    (-0.258730, 4.661089) --
    (-0.190738, 4.667870) --
    (-0.122658, 4.673691) --
    (-0.054502, 4.678550) --
    (0.013716, 4.682445) --
    (0.081982, 4.685377) --
    (0.150282, 4.687344) --
    (0.218603, 4.688347) --
    (0.286932, 4.688384) --
    (0.355255, 4.687457) --
    (0.423557, 4.685564) --
    (0.491826, 4.682707) --
    (0.560048, 4.678887) --
    (0.628209, 4.674103) --
    (0.696296, 4.668357) --
    (0.764295, 4.661649) --
    (0.832192, 4.653982) --
    (0.899974, 4.645357) --
    (0.967628, 4.635776) --
    (1.035140, 4.625240) --
    (1.102496, 4.613751) --
    (1.169683, 4.601313) --
    (1.236688, 4.587926) --
    (1.303496, 4.573595) --
    (1.370096, 4.558322) --
    (1.436474, 4.542109) --
    (1.502616, 4.524961) --
    (1.568509, 4.506880) --
    (1.634140, 4.487870) --
    (1.699496, 4.467936) --
    (1.764565, 4.447080) --
    (1.829332, 4.425307) --
    (1.893785, 4.402622) --
    (1.957911, 4.379029) --
    (2.021698, 4.354532) --
    (2.085132, 4.329137) --
    (2.148201, 4.302849) --
    (2.210893, 4.275672) --
    (2.273195, 4.247613) --
    (2.335094, 4.218677) --
    (2.396579, 4.188869) --
    (2.457636, 4.158196) --
    (2.518254, 4.126664) --
    (2.578420, 4.094278) --
    (2.638123, 4.061047) --
    (2.697351, 4.026975) --
    (2.756092, 3.992070) --
    (2.814334, 3.956339) --
    (2.872065, 3.919789) --
    (2.929275, 3.882427) --
    (2.985951, 3.844261) --
    (3.042083, 3.805299) --
    (3.097658, 3.765547) --
    (3.152667, 3.725015) --
    (3.207097, 3.683710) --
    (3.260939, 3.641640) --
    (3.314182, 3.598814) --
    (3.366814, 3.555240) --
    (3.418825, 3.510927) --
    (3.470206, 3.465884) --
    (3.520945, 3.420120) --
    (3.571033, 3.373644) --
    (3.620459, 3.326465) --
    (3.669214, 3.278592) --
    (3.717288, 3.230036) --
    (3.764672, 3.180806) --
    (3.811355, 3.130911) --
    (3.857330, 3.080362) --
    (3.902585, 3.029169) --
    (3.947114, 2.977342) --
    (3.990905, 2.924891) --
    (4.033952, 2.871827) --
    (4.076245, 2.818160) --
    (4.117775, 2.763901) --
    (4.158536, 2.709061) --
    (4.198517, 2.653651) --
    (4.237712, 2.597681) --
    (4.276113, 2.541164) --
    (4.313712, 2.484110) --
    (4.350501, 2.426531) --
    (4.386473, 2.368437) --
    (4.421621, 2.309842) --
    (4.455938, 2.250756) --
    (4.489418, 2.191191) --
    (4.522052, 2.131159) --
    (4.553836, 2.070673) --
    (4.584762, 2.009743) --
    (4.614824, 1.948383) --
    (4.644017, 1.886604) --
    (4.672334, 1.824420) --
    (4.699771, 1.761841) --
    (4.726320, 1.698881) --
    (4.751978, 1.635553) --
    (4.776739, 1.571868) --
    (4.800598, 1.507840) --
    (4.823550, 1.443482) --
    (4.845592, 1.378806) --
    (4.866717, 1.313825) --
    (4.886923, 1.248552) --
    (4.906204, 1.183000) --
    (4.924558, 1.117182) --
    (4.941981, 1.051112) --
    (4.958469, 0.984802) --
    (4.974018, 0.918266) --
    (4.988626, 0.851517) --
    (5.002291, 0.784569) --
    (5.015008, 0.717434) --
    (5.026775, 0.650126) --
    (5.037591, 0.582659) --
    (5.047453, 0.515045) --
    (5.056360, 0.447299) --
    (5.064308, 0.379435) --
    (5.071297, 0.311464) --
    (5.077326, 0.243402) --
    (5.082392, 0.175261) --
    (5.086496, 0.107056) --
    (5.089636, 0.038799) --
    (5.091812, -0.029495) --
    (5.093023, -0.097813) --
    (5.093269, -0.166141) --
    (5.092550, -0.234466) --
    (5.090866, -0.302775) --
    (5.088217, -0.371052) --
    (5.084604, -0.439285) --
    (5.080029, -0.507461) --
    (5.074490, -0.575565) --
    (5.067991, -0.643583) --
    (5.060531, -0.711504) --
    (5.052113, -0.779312) --
    (5.042738, -0.846995) --
    (5.032408, -0.914538) --
    (5.021125, -0.981929) --
    (5.008891, -1.049154) --
    (4.995709, -1.116199) --
    (4.981582, -1.183051) --
    (4.966512, -1.249697) --
    (4.950502, -1.316124) --
    (4.933556, -1.382318) --
    (4.915676, -1.448266) --
    (4.896867, -1.513955) --
    (4.877132, -1.579372) --
    (4.856474, -1.644503) --
    (4.834900, -1.709336) --
    (4.812411, -1.773858) --
    (4.789014, -1.838056) --
    (4.764712, -1.901918) --
    (4.739511, -1.965429) --
    (4.713415, -2.028578) --
    (4.686430, -2.091353) --
    (4.658561, -2.153740) --
    (4.629813, -2.215727) --
    (4.600194, -2.277302) --
    (4.569707, -2.338453) --
    (4.538360, -2.399167) --
    (4.506158, -2.459432) --
    (4.473109, -2.519236) --
    (4.439218, -2.578568) --
    (4.404492, -2.637415) --
    (4.368939, -2.695765) --
    (4.332566, -2.753608) --
    (4.295379, -2.810931) --
    (4.257386, -2.867724) --
    (4.218595, -2.923974) --
    (4.179013, -2.979670) --
    (4.138649, -3.034802) --
    (4.097510, -3.089359) --
    (4.055604, -3.143329) --
    (4.012941, -3.196702) --
    (3.969528, -3.249466) --
    (3.925374, -3.301613) --
    (3.880488, -3.353131) --
    (3.834879, -3.404009) --
    (3.788556, -3.454239) --
    (3.741528, -3.503809) --
    (3.693804, -3.552710) --
    (3.645395, -3.600932) --
    (3.590640, -3.654275) --
    (3.535137, -3.706839) --
    (3.478897, -3.758615) --
    (3.421932, -3.809591) --
    (3.364252, -3.859757) --
    (3.305870, -3.909104) --
    (3.246797, -3.957622) --
    (3.187044, -4.005300) --
    (3.126624, -4.052130) --
    (3.065549, -4.098102) --
    (3.003830, -4.143207) --
    (2.941481, -4.187435) --
    (2.878513, -4.230779) --
    (2.814940, -4.273230) --
    (2.750773, -4.314778) --
    (2.686026, -4.355416) --
    (2.620712, -4.395135) --
    (2.554843, -4.433929) --
    (2.488433, -4.471788) --
    (2.421495, -4.508705) --
    (2.354042, -4.544674) --
    (2.286088, -4.579686) --
    (2.217647, -4.613735) --
    (2.148731, -4.646815) --
    (2.079355, -4.678917) --
    (2.009533, -4.710037) --
    (1.939278, -4.740168) --
    (1.868604, -4.769303) --
    (1.797526, -4.797438) --
    (1.726058, -4.824566) --
    (1.654214, -4.850682) --
    (1.582009, -4.875781) --
    (1.509456, -4.899857) --
    (1.436570, -4.922907) --
    (1.363366, -4.944925) --
    (1.289859, -4.965907) --
    (1.216062, -4.985849) --
    (1.141991, -5.004747) --
    (1.067661, -5.022597) --
    (0.993086, -5.039395) --
    (0.918281, -5.055138) --
    (0.843262, -5.069824) --
    (0.768042, -5.083449) --
    (0.692638, -5.096010) --
    (0.617063, -5.107505) --
    (0.541334, -5.117931) --
    (0.465465, -5.127287) --
    (0.389472, -5.135571) --
    (0.313369, -5.142780) --
    (0.237172, -5.148915) --
    (0.160896, -5.153972) --
    (0.084556, -5.157952) --
    (0.008168, -5.160853) --
    (-0.068254, -5.162676) --
    (-0.144694, -5.163419) --
    (-0.221137, -5.163082) --
    (-0.297567, -5.161666) --
    (-0.373970, -5.159170) --
    (-0.450330, -5.155596) --
    (-0.526631, -5.150944) --
    (-0.602860, -5.145215) --
    (-0.679000, -5.138410) --
    (-0.755036, -5.130530) --
    (-0.830954, -5.121578) --
    (-0.906737, -5.111554) --
    (-0.982372, -5.100461) --
    (-1.057842, -5.088300) --
    (-1.133133, -5.075076) --
    (-1.208229, -5.060789) --
    (-1.283117, -5.045443) --
    (-1.357780, -5.029042) --
    (-1.432204, -5.011587) --
    (-1.506374, -4.993083) --
    (-1.580276, -4.973534) --
    (-1.653894, -4.952943) --
    (-1.727214, -4.931314) --
    (-1.800221, -4.908652) --
    (-1.872901, -4.884961) --
    (-1.945239, -4.860247) --
    (-2.017220, -4.834513) --
    (-2.088832, -4.807765) --
    (-2.160058, -4.780008) --
    (-2.230885, -4.751249) --
    (-2.301299, -4.721492) --
    (-2.371286, -4.690744) --
    (-2.440832, -4.659010) --
    (-2.509922, -4.626298) --
    (-2.578544, -4.592613) --
    (-2.646683, -4.557962) --
    (-2.714326, -4.522352) --
    (-2.781459, -4.485791) --
    (-2.848070, -4.448285) --
    (-2.914144, -4.409843) --
    (-2.979668, -4.370471) --
    (-3.044630, -4.330178) --
    (-3.109017, -4.288971) --
    (-3.172815, -4.246859) --
    (-3.236012, -4.203851) --
    (-3.298595, -4.159954) --
    (-3.360553, -4.115178) --
    (-3.421871, -4.069531) --
    (-3.482539, -4.023023) --
    (-3.542544, -3.975663) --
    (-3.601875, -3.927460) --
    (-3.660519, -3.878424) --
    (-3.718464, -3.828564) --
    (-3.775699, -3.777892) --
    (-3.832214, -3.726416) --
    (-3.887995, -3.674147) --
    (-3.943033, -3.621096) --
    (-3.997316, -3.567273) --
    (-4.050834, -3.512688) --
    (-4.103576, -3.457354) --
    (-4.155530, -3.401279) --
    (-4.206688, -3.344477) --
    (-4.257039, -3.286958) --
    (-4.306572, -3.228734) --
    (-4.355278, -3.169816) --
    (-4.403147, -3.110216) --
    (-4.450170, -3.049946) --
    (-4.496336, -2.989018) --
    (-4.541638, -2.927444) --
    (-4.586066, -2.865236) --
    (-4.629611, -2.802407) --
    (-4.672264, -2.738970) --
    (-4.714017, -2.674936) --
    (-4.754861, -2.610319) --
    (-4.794789, -2.545132) --
    (-4.833793, -2.479388) --
    (-4.871864, -2.413099) --
    (-4.908995, -2.346279) --
    (-4.945179, -2.278941) --
    (-4.980408, -2.211100) --
    (-5.014676, -2.142767) --
    (-5.047975, -2.073957) --
    (-5.080299, -2.004684) --
    (-5.111642, -1.934962) --
    (-5.141997, -1.864804) --
    (-5.171358, -1.794224) --
    (-5.199720, -1.723236) --
    (-5.227076, -1.651855) --
    (-5.253421, -1.580095) --
    (-5.278751, -1.507970) --
    (-5.303059, -1.435494) --
    (-5.326341, -1.362682) --
    (-5.348593, -1.289549) --
    (-5.369810, -1.216109) --
    (-5.389988, -1.142376) --
    (-5.409122, -1.068366) --
    (-5.427209, -0.994093) --
    (-5.444246, -0.919573) --
    (-5.460228, -0.844818) --
    (-5.475153, -0.769846) --
    (-5.489018, -0.694671) --
    (-5.501820, -0.619307) --
    (-5.513556, -0.543769) --
    (-5.524225, -0.468074) --
    (-5.533823, -0.392235) --
    (-5.542349, -0.316269) --
    (-5.549802, -0.240190) --
    (-5.556180, -0.164013) --
    (-5.561481, -0.087753) --
    (-5.565705, -0.011426) --
    (-5.568850, 0.064952) --
    (-5.570916, 0.141368) --
    (-5.571904, 0.217805) --
    (-5.571811, 0.294249) --
    (-5.570639, 0.370683) --
    (-5.568388, 0.447093) --
    (-5.565058, 0.523464) --
    (-5.560649, 0.599781) --
    (-5.555164, 0.676027) --
    (-5.548602, 0.752188) --
    (-5.540965, 0.828250) --
    (-5.532255, 0.904195) --
    (-5.522473, 0.980010) --
    (-5.511622, 1.055680) --
    (-5.499703, 1.131188) --
    (-5.486719, 1.206521) --
    (-5.472672, 1.281663) --
    (-5.457566, 1.356599) --
    (-5.441403, 1.431314) --
    (-5.424186, 1.505794) --
    (-5.405919, 1.580023) --
    (-5.386606, 1.653986) --
    (-5.366250, 1.727670) --
    (-5.344856, 1.801058) --
    (-5.322427, 1.874138) --
    (-5.298969, 1.946893) --
    (-5.274485, 2.019309) --
    (-5.248982, 2.091373) --
    (-5.222463, 2.163069) --
    (-5.194934, 2.234384) --
    (-5.166401, 2.305303) --
    (-5.136869, 2.375811) --
    (-5.106345, 2.445896) --
    (-5.074833, 2.515543) --
    (-5.042342, 2.584737) --
    (-5.008876, 2.653466) --
    (-4.974443, 2.721716) --
    (-4.939050, 2.789472) --
    (-4.902703, 2.856722) --
    (-4.865411, 2.923452) --
    (-4.827179, 2.989648) --
    (-4.788017, 3.055298) --
    (-4.747931, 3.120389) --
    (-4.706931, 3.184906) --
    (-4.665023, 3.248839) --
    (-4.622216, 3.312173) --
    (-4.578520, 3.374896) --
    (-4.533942, 3.436996) --
    (-4.488491, 3.498461) --
    (-4.442177, 3.559277) --
    (-4.395009, 3.619433) --
    (-4.346996, 3.678917) --
    (-4.298148, 3.737717) --
    (-4.248474, 3.795822) --
    (-4.197984, 3.853219) --
    (-4.146689, 3.909897) --
    (-4.094599, 3.965845) --
    (-4.041724, 4.021052) --
    (-3.988074, 4.075507) --
    (-3.933661, 4.129199) --
    (-3.878495, 4.182117) --
    (-3.822587, 4.234251) --
    (-3.765949, 4.285590) --
    (-3.708591, 4.336124) --
    (-3.650525, 4.385843) --
    (-3.591763, 4.434737) --
    (-3.532316, 4.482796) --
    (-3.472196, 4.530011) --
    (-3.411416, 4.576372) --
    (-3.349987, 4.621870) --
    (-3.287922, 4.666497) --
    (-3.225232, 4.710242) --
    (-3.161931, 4.753098) --
    (-3.098032, 4.795055) --
    (-3.033546, 4.836106) --
    (-2.968486, 4.876242) --
    (-2.902867, 4.915455) --
    (-2.836700, 4.953738) --
    (-2.769999, 4.991082) --
    (-2.702778, 5.027481) --
    (-2.635049, 5.062927) --
    (-2.566826, 5.097413) --
    (-2.498123, 5.130932) --
    (-2.428954, 5.163477) --
    (-2.359332, 5.195042) --
    (-2.289271, 5.225621) --
    (-2.218785, 5.255208) --
    (-2.147888, 5.283796) --
    (-2.076595, 5.311380) --
    (-2.004919, 5.337955) --
    (-1.932875, 5.363514) --
    (-1.860478, 5.388054) --
    (-1.787741, 5.411569) --
    (-1.706983, 5.436637) --
    (-1.625879, 5.460562) --
    (-1.544445, 5.483340) --
    (-1.462698, 5.504965) --
    (-1.380653, 5.525434) --
    (-1.298328, 5.544742) --
    (-1.215738, 5.562885) --
    (-1.132900, 5.579861) --
    (-1.049831, 5.595665) --
    (-0.966547, 5.610295) --
    (-0.883064, 5.623747) --
    (-0.799400, 5.636019) --
    (-0.715571, 5.647108) --
    (-0.631594, 5.657012) --
    (-0.547485, 5.665730) --
    (-0.463262, 5.673259) --
    (-0.378940, 5.679597) --
    (-0.294538, 5.684745) --
    (-0.210071, 5.688700) --
    (-0.125557, 5.691462) --
    (-0.041012, 5.693030) --
    (0.043546, 5.693404) --
    (0.128101, 5.692584) --
    (0.212637, 5.690571) --
    (0.297135, 5.687363) --
    (0.381580, 5.682963) --
    (0.465954, 5.677371) --
    (0.550241, 5.670588) --
    (0.634423, 5.662615) --
    (0.718485, 5.653454) --
    (0.802409, 5.643107) --
    (0.886178, 5.631576) --
    (0.969777, 5.618864) --
    (1.053187, 5.604972) --
    (1.136393, 5.589904) --
    (1.219378, 5.573662) --
    (1.302125, 5.556250) --
    (1.384618, 5.537671) --
    (1.466840, 5.517929) --
    (1.548776, 5.497028) --
    (1.630408, 5.474972) --
    (1.711721, 5.451766) --
    (1.792697, 5.427414) --
    (1.873322, 5.401920) --
    (1.953579, 5.375291) --
    (2.033452, 5.347531) --
    (2.112924, 5.318646) --
    (2.191981, 5.288641) --
    (2.270607, 5.257523) --
    (2.348785, 5.225298) --
    (2.426500, 5.191973) --
    (2.503737, 5.157553) --
    (2.580480, 5.122046) --
    (2.656714, 5.085458) --
    (2.732424, 5.047798) --
    (2.807595, 5.009073) --
    (2.882211, 4.969289) --
    (2.956258, 4.928457) --
    (3.029721, 4.886582) --
    (3.102585, 4.843675) --
    (3.174836, 4.799742) --
    (3.246460, 4.754794) --
    (3.317442, 4.708839) --
    (3.387767, 4.661886) --
    (3.457423, 4.613945) --
    (3.526395, 4.565025) --
    (3.594669, 4.515136) --
    (3.662232, 4.464287) --
    (3.729070, 4.412490) --
    (3.795169, 4.359754) --
    (3.860518, 4.306090) --
    (3.925102, 4.251509) --
    (3.988909, 4.196021) --
    (4.051927, 4.139637) --
    (4.114141, 4.082369) --
    (4.175541, 4.024228) --
    (4.236114, 3.965227) --
    (4.295847, 3.905375) --
    (4.354730, 3.844686) --
    (4.412749, 3.783172) --
    (4.469894, 3.720844) --
    (4.526153, 3.657716) --
    (4.581515, 3.593800) --
    (4.635969, 3.529108) --
    (4.689505, 3.463654) --
    (4.742110, 3.397450) --
    (4.793775, 3.330510) --
    (4.844490, 3.262847) --
    (4.894245, 3.194475) --
    (4.943029, 3.125407) --
    (4.990832, 3.055657) --
    (5.037646, 2.985238) --
    (5.083461, 2.914166) --
    (5.128268, 2.842454) --
    (5.172058, 2.770116) --
    (5.214822, 2.697168) --
    (5.256551, 2.623622) --
    (5.297238, 2.549495) --
    (5.336874, 2.474800) --
    (5.375451, 2.399554) --
    (5.412962, 2.323770) --
    (5.449399, 2.247463) --
    (5.484755, 2.170650) --
    (5.519022, 2.093346) --
    (5.552194, 2.015565) --
    (5.584265, 1.937323) --
    (5.615228, 1.858637) --
    (5.645077, 1.779521) --
    (5.673805, 1.699991) --
    (5.701407, 1.620064) --
    (5.727878, 1.539755) --
    (5.753213, 1.459080) --
    (5.777405, 1.378055) --
    (5.800451, 1.296697) --
    (5.822346, 1.215021) --
    (5.843085, 1.133045) --
    (5.862665, 1.050784) --
    (5.881081, 0.968254) --
    (5.898330, 0.885473) --
    (5.914408, 0.802456) --
    (5.929312, 0.719221) --
    (5.943039, 0.635783) --
    (5.955587, 0.552160) --
    (5.966953, 0.468368) --
    (5.977134, 0.384424) --
    (5.986129, 0.300344) --
    (5.993936, 0.216146) --
    (6.000553, 0.131846) --
    (6.005979, 0.047461) --
    (6.010212, -0.036992) --
    (6.013253, -0.121497) --
    (6.015100, -0.206036) --
    (6.015753, -0.290593) --
    (6.015212, -0.375150) --
    (6.013477, -0.459692) --
    (6.010549, -0.544200) --
    (6.006427, -0.628659) --
    (6.001113, -0.713051) --
    (5.994608, -0.797360) --
    (5.986913, -0.881568) --
    (5.978030, -0.965660) --
    (5.967960, -1.049617) --
    (5.956705, -1.133424) --
    (5.944268, -1.217064) --
    (5.930652, -1.300520) --
    (5.915858, -1.383775) --
    (5.899890, -1.466813) --
    (5.882751, -1.549617) --
    (5.864444, -1.632171) --
    (5.844974, -1.714458) --
    (5.824343, -1.796462) --
    (5.802557, -1.878166) --
    (5.779619, -1.959555) --
    (5.755534, -2.040612) --
    (5.730307, -2.121320) --
    (5.703942, -2.201664) --
    (5.676446, -2.281628) --
    (5.647823, -2.361196) --
    (5.618079, -2.440351) --
    (5.587221, -2.519079) --
    (5.555254, -2.597363) --
    (5.522185, -2.675188) --
    (5.488020, -2.752538) --
    (5.452766, -2.829398) --
    (5.416431, -2.905752) --
    (5.379020, -2.981586) --
    (5.340543, -3.056884) --
    (5.301006, -3.131631) --
    (5.260418, -3.205812) --
    (5.218786, -3.279413) --
    (5.176119, -3.352418) --
    (5.132425, -3.424814) --
    (5.087714, -3.496585) --
    (5.041993, -3.567718) --
    (4.995272, -3.638198) --
    (4.947561, -3.708012) --
    (4.898869, -3.777145) --
    (4.849205, -3.845583) --
    (4.798580, -3.913313) --
    (4.747004, -3.980321) --
    (4.694486, -4.046595) --
    (4.641038, -4.112120) --
    (4.586670, -4.176884) --
    (4.531392, -4.240874) --
    (4.475217, -4.304077) --
    (4.418155, -4.366480) --
    (4.360217, -4.428071) --
    (4.301415, -4.488838) --
    (4.241761, -4.548769) --
    (4.181267, -4.607851) --
    (4.119944, -4.666073) --
    (4.057805, -4.723423) --
    (3.994863, -4.779891) --
    (3.931130, -4.835463) --
    (3.866618, -4.890130) --
    (3.801340, -4.943881) --
    (3.735310, -4.996705) --
    (3.668541, -5.048591) --
    (3.601046, -5.099528) --
    (3.532838, -5.149508) --
    (3.463931, -5.198520) --
    (3.394339, -5.246553) --
    (3.324076, -5.293599) --
    (3.253155, -5.339648) --
    (3.181591, -5.384692) --
    (3.109399, -5.428720) --
    (3.036591, -5.471724) --
    (2.963184, -5.513696) --
    (2.889191, -5.554627) --
    (2.814628, -5.594509) --
    (2.739509, -5.633334) --
    (2.663849, -5.671095) --
    (2.587663, -5.707783) --
    (2.510967, -5.743392) --
    (2.433776, -5.777914) --
    (2.356105, -5.811343) --
    (2.277970, -5.843672) --
    (2.199386, -5.874894) --
    (2.120369, -5.905003) --
    (2.040934, -5.933994) --
    (1.961099, -5.961860) --
    (1.880877, -5.988596) --
    (1.800286, -6.014196) --
    (1.719342, -6.038656) --
    (1.638060, -6.061970) --
    (1.556457, -6.084134) --
    (1.474550, -6.105144) --
    (1.392353, -6.124994) --
    (1.309885, -6.143683) --
    (1.227161, -6.161204) --
    (1.144198, -6.177556) --
    (1.061012, -6.192735) --
    (0.977620, -6.206738) --
    (0.894039, -6.219561) --
    (0.810285, -6.231203) --
    (0.726375, -6.241661) --
    (0.642325, -6.250933) --
    (0.558153, -6.259018) --
    (0.473876, -6.265913) --
    (0.389509, -6.271617) --
    (0.305070, -6.276129) --
    (0.220576, -6.279449) --
    (0.136044, -6.281575) --
    (0.051489, -6.282507) --
    (-0.033069, -6.282245) --
    (-0.117616, -6.280789) --
    (-0.202134, -6.278139) --
    (-0.286606, -6.274296) --
    (-0.371015, -6.269260) --
    (-0.455345, -6.263033) --
    (-0.539578, -6.255616) --
    (-0.623698, -6.247010) --
    (-0.707689, -6.237217) --
    (-0.791532, -6.226239) --
    (-0.875213, -6.214078) --
    (-0.958713, -6.200737) --
    (-1.050044, -6.185007) --
    (-1.141144, -6.167988) --
    (-1.231994, -6.149685) --
    (-1.322577, -6.130100) --
    (-1.412874, -6.109239) --
    (-1.502868, -6.087105) --
    (-1.592540, -6.063702) --
    (-1.681873, -6.039035) --
    (-1.770849, -6.013109) --
    (-1.859450, -5.985930) --
    (-1.947658, -5.957502) --
    (-2.035456, -5.927831) --
    (-2.122826, -5.896924) --
    (-2.209751, -5.864786) --
    (-2.296213, -5.831423) --
    (-2.382196, -5.796844) --
    (-2.467682, -5.761053) --
    (-2.552654, -5.724059) --
    (-2.637096, -5.685869) --
    (-2.720989, -5.646490) --
    (-2.804318, -5.605931) --
    (-2.887066, -5.564199) --
    (-2.969217, -5.521303) --
    (-3.050754, -5.477251) --
    (-3.131660, -5.432052) --
    (-3.211921, -5.385715) --
    (-3.291518, -5.338249) --
    (-3.370438, -5.289665) --
    (-3.448664, -5.239970) --
    (-3.526181, -5.189176) --
    (-3.602972, -5.137293) --
    (-3.679023, -5.084330) --
    (-3.754319, -5.030299) --
    (-3.828844, -4.975210) --
    (-3.902584, -4.919074) --
    (-3.975524, -4.861903) --
    (-4.047649, -4.803707) --
    (-4.118946, -4.744499) --
    (-4.189399, -4.684290) --
    (-4.258995, -4.623092) --
    (-4.327720, -4.560917) --
    (-4.395560, -4.497778) --
    (-4.462502, -4.433688) --
    (-4.528532, -4.368658) --
    (-4.593638, -4.302703) --
    (-4.657805, -4.235835) --
    (-4.721022, -4.168067) --
    (-4.783276, -4.099414) --
    (-4.844554, -4.029889) --
    (-4.904845, -3.959505) --
    (-4.964135, -3.888277) --
    (-5.022414, -3.816218) --
    (-5.079669, -3.743344) --
    (-5.135890, -3.669669) --
    (-5.191065, -3.595207) --
    (-5.245183, -3.519974) --
    (-5.298233, -3.443984) --
    (-5.350205, -3.367252) --
    (-5.401088, -3.289795) --
    (-5.450873, -3.211626) --
    (-5.499548, -3.132762) --
    (-5.547105, -3.053219) --
    (-5.593535, -2.973012) --
    (-5.638827, -2.892158) --
    (-5.682973, -2.810672) --
    (-5.725964, -2.728571) --
    (-5.767791, -2.645871) --
    (-5.808446, -2.562588) --
    (-5.847922, -2.478740) --
    (-5.886209, -2.394343) --
    (-5.923301, -2.309414) --
    (-5.959190, -2.223969) --
    (-5.993869, -2.138026) --
    (-6.027331, -2.051602) --
    (-6.059569, -1.964714) --
    (-6.090577, -1.877379) --
    (-6.120348, -1.789616) --
    (-6.148878, -1.701441) --
    (-6.176160, -1.612871) --
    (-6.202188, -1.523926) --
    (-6.226958, -1.434621) --
    (-6.250464, -1.344976) --
    (-6.272702, -1.255008) --
    (-6.293667, -1.164734) --
    (-6.313356, -1.074174) --
    (-6.331764, -0.983345) --
    (-6.348887, -0.892265) --
    (-6.364723, -0.800952) --
    (-6.379268, -0.709424) --
    (-6.392519, -0.617701) --
    (-6.404473, -0.525799) --
    (-6.415129, -0.433738) --
    (-6.424483, -0.341535) --
    (-6.432535, -0.249210) --
    (-6.439282, -0.156780) --
    (-6.444724, -0.064264) --
    (-6.448858, 0.028319) --
    (-6.451685, 0.120952) --
    (-6.453203, 0.213616) --
    (-6.453413, 0.306291) --
    (-6.452314, 0.398961) --
    (-6.449907, 0.491605) --
    (-6.446192, 0.584206) --
    (-6.441170, 0.676746) --
    (-6.434841, 0.769206) --
    (-6.427208, 0.861567) --
    (-6.418271, 0.953810) --
    (-6.408032, 1.045919) --
    (-6.396494, 1.137874) --
    (-6.383659, 1.229656) --
    (-6.369529, 1.321249) --
    (-6.354107, 1.412632) --
    (-6.337396, 1.503789) --
    (-6.319399, 1.594701) --
    (-6.300121, 1.685349) --
    (-6.279564, 1.775717) --
    (-6.257734, 1.865785) --
    (-6.234634, 1.955536) --
    (-6.210269, 2.044951) --
    (-6.184644, 2.134014) --
    (-6.157764, 2.222706) --
    (-6.129634, 2.311009) --
    (-6.100260, 2.398907) --
    (-6.069648, 2.486381) --
    (-6.037803, 2.573414) --
    (-6.004733, 2.659989) --
    (-5.970444, 2.746088) --
    (-5.934942, 2.831694) --
    (-5.898235, 2.916791) --
    (-5.860331, 3.001360) --
    (-5.821235, 3.085387) --
    (-5.780958, 3.168852) --
    (-5.739505, 3.251741) --
    (-5.696887, 3.334036) --
    (-5.653110, 3.415721) --
    (-5.608185, 3.496779) --
    (-5.562119, 3.577196) --
    (-5.514923, 3.656953) --
    (-5.466605, 3.736037) --
    (-5.417175, 3.814430) --
    (-5.366643, 3.892117) --
    (-5.315019, 3.969084) --
    (-5.262313, 4.045313) --
    (-5.208537, 4.120791) --
    (-5.153700, 4.195502) --
    (-5.097813, 4.269431) --
    (-5.040888, 4.342563) --
    (-4.982936, 4.414885) --
    (-4.923969, 4.486381) --
    (-4.863998, 4.557037) --
    (-4.803036, 4.626839) --
    (-4.741093, 4.695774) --
    (-4.678184, 4.763827) --
    (-4.614320, 4.830985) --
    (-4.549514, 4.897234) --
    (-4.483779, 4.962562) --
    (-4.417128, 5.026955) --
    (-4.349574, 5.090400) --
    (-4.281131, 5.152886) --
    (-4.211813, 5.214398) --
    (-4.141633, 5.274926) --
    (-4.070606, 5.334456) --
    (-3.998745, 5.392978) --
    (-3.926064, 5.450479) --
    (-3.852579, 5.506949) --
    (-3.778304, 5.562375) --
    (-3.703254, 5.616746) --
    (-3.627444, 5.670053) --
    (-3.550888, 5.722283) --
    (-3.473602, 5.773428) --
    (-3.395602, 5.823476) --
    (-3.316903, 5.872418) --
    (-3.237521, 5.920243) --
    (-3.157472, 5.966943) --
    (-3.076771, 6.012508) --
    (-2.995434, 6.056929) --
    (-2.913479, 6.100196) --
    (-2.830920, 6.142303) --
    (-2.747776, 6.183239) --
    (-2.664061, 6.222997) --
    (-2.579794, 6.261569) --
    (-2.494990, 6.298948) --
    (-2.409667, 6.335125) --
    (-2.323842, 6.370094) --
    (-2.237531, 6.403847) --
    (-2.150753, 6.436379) --
    (-2.063523, 6.467681) --
    (-1.975861, 6.497749) --
    (-1.887782, 6.526577) --
    (-1.799306, 6.554157) --
    (-1.710448, 6.580485) --
    (-1.621228, 6.605557) --
    (-1.531663, 6.629365) --
    (-1.441770, 6.651907) --
    (-1.351568, 6.673177) --
    (-1.261075, 6.693171) --
    (-1.170308, 6.711886) --
    (-1.079286, 6.729317) --
    (-0.988028, 6.745461) --
    (-0.896550, 6.760315) --
    (-0.804871, 6.773875) --
    (-0.713011, 6.786140) --
    (-0.620986, 6.797106) --
    (-0.528816, 6.806772) --
    (-0.436518, 6.815136) --
    (-0.344111, 6.822195) --
    (-0.251614, 6.827949) --
    (-0.159045, 6.832396) --
    (-0.066423, 6.835535) --
    (0.026235, 6.837366) --
    (0.118910, 6.837889) --
    (0.211582, 6.837103) --
    (0.304234, 6.835009) --
    (0.396848, 6.831607) --
    (0.489404, 6.826897) --
    (0.581884, 6.820880) --
    (0.674270, 6.813559) --
    (0.766544, 6.804933) --
    (0.858686, 6.795006) --
    (0.950680, 6.783778) --
    (1.042505, 6.771253) --
    (1.134145, 6.757432) --
    (1.225580, 6.742319) --
    (1.316793, 6.725916) --
    (1.407765, 6.708226) --
    (1.498478, 6.689254) --
    (1.588914, 6.669003) --
    (1.679055, 6.647477) --
    (1.768883, 6.624680) --
    (1.858381, 6.600617) --
    (1.947529, 6.575293) --
    (2.036312, 6.548712) --
    (2.124710, 6.520881) --
    (2.212706, 6.491804) --
    (2.300283, 6.461487) --
    (2.387423, 6.429937) --
    (2.474109, 6.397159) --
    (2.560323, 6.363161) --
    (2.646049, 6.327948) --
    (2.731269, 6.291529) --
    (2.815966, 6.253910) --
    (2.900124, 6.215099) --
    (2.983725, 6.175103) --
    (3.066753, 6.133931) --
    (3.149191, 6.091590) --
    (3.231024, 6.048090) --
    (3.312234, 6.003438) --
    (3.392805, 5.957645) --
    (3.472722, 5.910718) --
    (3.551968, 5.862667) --
    (3.630527, 5.813502) --
    (3.708385, 5.763233) --
    (3.785525, 5.711869) --
    (3.861932, 5.659421) --
    (3.937591, 5.605900) --
    (4.012486, 5.551315) --
    (4.093197, 5.490941) --
    (4.173046, 5.429432) --
    (4.252019, 5.366803) --
    (4.330100, 5.303064) --
    (4.407274, 5.238230) --
    (4.483524, 5.172312) --
    (4.558835, 5.105324) --
    (4.633194, 5.037279) --
    (4.706584, 4.968192) --
    (4.778991, 4.898075) --
    (4.850401, 4.826942) --
    (4.920800, 4.754808) --
    (4.990173, 4.681688) --
    (5.058506, 4.607595) --
    (5.125787, 4.532545) --
    (5.192001, 4.456552) --
    (5.257136, 4.379632) --
    (5.321178, 4.301800) --
    (5.384114, 4.223071) --
    (5.445933, 4.143461) --
    (5.506622, 4.062987) --
    (5.566168, 3.981664) --
    (5.624560, 3.899508) --
    (5.681786, 3.816535) --
    (5.737835, 3.732763) --
    (5.792695, 3.648208) --
    (5.846356, 3.562887) --
    (5.898807, 3.476817) --
    (5.950037, 3.390014) --
    (6.000037, 3.302497) --
    (6.048796, 3.214282) --
    (6.096304, 3.125388) --
    (6.142553, 3.035832) --
    (6.187532, 2.945632) --
    (6.231234, 2.854806) --
    (6.273648, 2.763371) --
    (6.314767, 2.671347) --
    (6.354583, 2.578752) --
    (6.393088, 2.485603) --
    (6.430273, 2.391920) --
    (6.466132, 2.297722) --
    (6.500657, 2.203026) --
    (6.533841, 2.107853) --
    (6.565679, 2.012220) --
    (6.596163, 1.916147) --
    (6.625287, 1.819654) --
    (6.653046, 1.722759) --
    (6.679434, 1.625481) --
    (6.704446, 1.527841) --
    (6.728077, 1.429857) --
    (6.750322, 1.331550) --
    (6.771177, 1.232938) --
    (6.790637, 1.134041) --
    (6.808698, 1.034880) --
    (6.825358, 0.935473) --
    (6.840613, 0.835841) --
    (6.854459, 0.736004) --
    (6.866894, 0.635981) --
    (6.877916, 0.535792) --
    (6.887521, 0.435458) --
    (6.895710, 0.334998) --
    (6.902479, 0.234433) --
    (6.907827, 0.133782) --
    (6.911753, 0.033065) --
    (6.914257, -0.067697) --
    (6.915338, -0.168484) --
    (6.914996, -0.269276) --
    (6.913231, -0.370054) --
    (6.910043, -0.470796) --
    (6.905432, -0.571484) --
    (6.899401, -0.672096) --
    (6.891949, -0.772613) --
    (6.883079, -0.873015) --
    (6.872792, -0.973282) --
    (6.861091, -1.073393) --
    (6.847977, -1.173330) --
    (6.833453, -1.273071) --
    (6.817522, -1.372597) --
    (6.800188, -1.471888) --
    (6.781453, -1.570925) --
    (6.761322, -1.669687) --
    (6.739798, -1.768155) --
    (6.716887, -1.866309) --
    (6.692591, -1.964130) --
    (6.666917, -2.061598) --
    (6.639869, -2.158694) --
    (6.611452, -2.255399) --
    (6.581674, -2.351692) --
    (6.550538, -2.447556) --
    (6.518052, -2.542970) --
    (6.484222, -2.637916) --
    (6.449054, -2.732375) --
    (6.412557, -2.826328) --
    (6.374736, -2.919756) --
    (6.335600, -3.012641) --
    (6.295157, -3.104964) --
    (6.253414, -3.196707) --
    (6.210379, -3.287851) --
    (6.166062, -3.378379) --
    (6.120471, -3.468271) --
    (6.073616, -3.557511) --
    (6.025505, -3.646081) --
    (5.976148, -3.733962) --
    (5.925555, -3.821138) --
    (5.873737, -3.907591) --
    (5.820703, -3.993303) --
    (5.766463, -4.078258) --
    (5.711030, -4.162438) --
    (5.654414, -4.245828) --
    (5.596626, -4.328410) --
    (5.537677, -4.410167) --
    (5.477580, -4.491085) --
    (5.416347, -4.571145) --
    (5.353989, -4.650333) --
    (5.290519, -4.728633) --
    (5.225950, -4.806028) --
    (5.160295, -4.882504) --
    (5.093566, -4.958046) --
    (5.025777, -5.032637) --
    (4.956942, -5.106264) --
    (4.887074, -5.178912) --
    (4.816188, -5.250566) --
    (4.744296, -5.321212) --
    (4.671415, -5.390836) --
    (4.597557, -5.459424) --
    (4.522739, -5.526962) --
    (4.446974, -5.593437) --
    (4.370278, -5.658836) --
    (4.292666, -5.723145) --
    (4.214154, -5.786352) --
    (4.134758, -5.848443) --
    (4.054492, -5.909408) --
    (3.973374, -5.969233) --
    (3.891419, -6.027907) --
    (3.808644, -6.085418) --
    (3.725065, -6.141755) --
    (3.640699, -6.196905) --
    (3.555563, -6.250859) --
    (3.469673, -6.303605) --
    (3.383047, -6.355134) --
    (3.295702, -6.405434) --
    (3.207656, -6.454496) --
    (3.118925, -6.502309) --
    (3.029529, -6.548865) --
    (2.939484, -6.594154) --
    (2.848808, -6.638168) --
    (2.757520, -6.680896) --
    (2.665638, -6.722331) --
    (2.573180, -6.762465) --
    (2.480164, -6.801289) --
    (2.386609, -6.838796) --
    (2.292535, -6.874979) --
    (2.197958, -6.909829) --
    (2.102899, -6.943340) --
    (2.007377, -6.975506) --
    (1.911409, -7.006320) --
    (1.815016, -7.035776) --
    (1.718217, -7.063868) --
    (1.621031, -7.090590) --
    (1.523477, -7.115937) --
    (1.425575, -7.139905) --
    (1.327345, -7.162487) --
    (1.228805, -7.183681) --
    (1.129976, -7.203480) --
    (1.030877, -7.221883) --
    (0.931528, -7.238884) --
    (0.831949, -7.254481) --
    (0.732160, -7.268670) --
    (0.632181, -7.281449) --
    (0.532030, -7.292815) --
    (0.431730, -7.302765) --
    (0.331299, -7.311299) --
    (0.230757, -7.318413) --
    (0.130125, -7.324107) --
    (0.029423, -7.328380) --
    (-0.071330, -7.331230) --
    (-0.172113, -7.332657) --
    (-0.272906, -7.332661) --
    (-0.373689, -7.331242) --
    (-0.474442, -7.328401) --
    (-0.575145, -7.324136) --
    (-0.675777, -7.318451) --
    (-0.776319, -7.311344) --
    (-0.876751, -7.302819) --
    (-0.977052, -7.292877) --
    (-1.077203, -7.281520) --
    (-1.177184, -7.268749) --
    (-1.276975, -7.254568) --
    (-1.376555, -7.238980) --
    (-1.475905, -7.221986) --
    (-1.575005, -7.203592) --
    (-1.673836, -7.183801) --
    (-1.772378, -7.162615) --
    (-1.870610, -7.140041) --
    (-1.968514, -7.116082) --
    (-2.066070, -7.090743) --
    (-2.163258, -7.064028) --
    (-2.260060, -7.035945) --
    (-2.356455, -7.006497) --
    (-2.452425, -6.975691) --
    (-2.547950, -6.943533) --
    (-2.643012, -6.910029) --
    (-2.737591, -6.875187) --
    (-2.831669, -6.839012) --
    (-2.925227, -6.801513) --
    (-3.018245, -6.762696) --
    (-3.110707, -6.722570) --
    (-3.202593, -6.681143) --
    (-3.293884, -6.638422) --
    (-3.384563, -6.594416) --
    (-3.474612, -6.549134) --
    (-3.564013, -6.502586) --
    (-3.652747, -6.454779) --
    (-3.740797, -6.405725) --
    (-3.828146, -6.355432) --
    (-3.914777, -6.303911) --
    (-4.000671, -6.251171) --
    (-4.085812, -6.197225) --
    (-4.170182, -6.142081) --
    (-4.253766, -6.085751) --
    (-4.336546, -6.028247) --
    (-4.418505, -5.969580) --
    (-4.499629, -5.909762) --
    (-4.579899, -5.848804) --
    (-4.659301, -5.786718) --
    (-4.737818, -5.723518) --
    (-4.815435, -5.659215) --
    (-4.892136, -5.593823) --
    (-4.967907, -5.527354) --
    (-5.042731, -5.459822) --
    (-5.116594, -5.391241) --
    (-5.189481, -5.321623) --
    (-5.261379, -5.250983) --
    (-5.332271, -5.179335) --
    (-5.402145, -5.106693) --
    (-5.470986, -5.033071) --
    (-5.538781, -4.958485) --
    (-5.605516, -4.882949) --
    (-5.671178, -4.806479) --
    (-5.735753, -4.729088) --
    (-5.799229, -4.650794) --
    (-5.861594, -4.571611) --
    (-5.922834, -4.491556) --
    (-5.982938, -4.410644) --
    (-6.041893, -4.328891) --
    (-6.099688, -4.246314) --
    (-6.156311, -4.162929) --
    (-6.211751, -4.078753) --
    (-6.265997, -3.993803) --
    (-6.319039, -3.908095) --
    (-6.370864, -3.821646) --
    (-6.421464, -3.734475) --
    (-6.470828, -3.646597) --
    (-6.518947, -3.558032) --
    (-6.565810, -3.468796) --
    (-6.611408, -3.378907) --
    (-6.659441, -3.281161) --
    (-6.706090, -3.182746) --
    (-6.751344, -3.083683) --
    (-6.795195, -2.983990) --
    (-6.837634, -2.883688) --
    (-6.878653, -2.782797) --
    (-6.918243, -2.681337) --
    (-6.956397, -2.579328) --
    (-6.993106, -2.476791) --
    (-7.028364, -2.373745) --
    (-7.062164, -2.270212) --
    (-7.094498, -2.166212) --
    (-7.125361, -2.061766) --
    (-7.154745, -1.956894) --
    (-7.182647, -1.851618) --
    (-7.209059, -1.745959) --
    (-7.233976, -1.639937) --
    (-7.257394, -1.533574) --
    (-7.279308, -1.426891) --
    (-7.299714, -1.319909) --
    (-7.318606, -1.212650) --
    (-7.335983, -1.105134) --
    (-7.351840, -0.997384) --
    (-7.366174, -0.889421) --
    (-7.378982, -0.781266) --
    (-7.390261, -0.672941) --
    (-7.400010, -0.564468) --
    (-7.408227, -0.455867) --
    (-7.414909, -0.347162) --
    (-7.420056, -0.238373) --
    (-7.423666, -0.129522) --
    (-7.425739, -0.020632) --
    (-7.426274, 0.088278) --
    (-7.425271, 0.197184) --
    (-7.422731, 0.306065) --
    (-7.418654, 0.414899) --
    (-7.413040, 0.523665) --
    (-7.405892, 0.632340) --
    (-7.397209, 0.740904) --
    (-7.386995, 0.849335) --
    (-7.375250, 0.957610) --
    (-7.361978, 1.065709) --
    (-7.347181, 1.173610) --
    (-7.330862, 1.281291) --
    (-7.313024, 1.388731) --
    (-7.293671, 1.495908) --
    (-7.272807, 1.602802) --
    (-7.250436, 1.709390) --
    (-7.226561, 1.815651) --
    (-7.201189, 1.921565) --
    (-7.174324, 2.027111) --
    (-7.145971, 2.132266) --
    (-7.116136, 2.237010) --
    (-7.084826, 2.341323) --
    (-7.052045, 2.445183) --
    (-7.017802, 2.548571) --
    (-6.982102, 2.651464) --
    (-6.944953, 2.753843) --
    (-6.906362, 2.855687) --
    (-6.866337, 2.956976) --
    (-6.824885, 3.057690) --
    (-6.782016, 3.157809) --
    (-6.737738, 3.257312) --
    (-6.692059, 3.356181) --
    (-6.644988, 3.454394) --
    (-6.596536, 3.551933) --
    (-6.546711, 3.648779) --
    (-6.495524, 3.744911) --
    (-6.442984, 3.840310) --
    (-6.389103, 3.934959) --
    (-6.333891, 4.028837) --
    (-6.277358, 4.121926) --
    (-6.219517, 4.214208) --
    (-6.160379, 4.305664) --
    (-6.099955, 4.396276) --
    (-6.038258, 4.486025) --
    (-5.975300, 4.574895) --
    (-5.911094, 4.662867) --
    (-5.845651, 4.749923) --
    (-5.778986, 4.836047) --
    (-5.711112, 4.921221) --
    (-5.642042, 5.005428) --
    (-5.571789, 5.088651) --
    (-5.500369, 5.170874) --
    (-5.427795, 5.252081) --
    (-5.354081, 5.332255) --
    (-5.279243, 5.411380) --
    (-5.203295, 5.489440) --
    (-5.126253, 5.566420) --
    (-5.048131, 5.642305) --
    (-4.968946, 5.717079) --
    (-4.888712, 5.790728) --
    (-4.807447, 5.863237) --
    (-4.725166, 5.934590) --
    (-4.641886, 6.004775) --
    (-4.557623, 6.073777) --
    (-4.472394, 6.141583) --
    (-4.386217, 6.208178) --
    (-4.299108, 6.273550) --
    (-4.211084, 6.337686) --
    (-4.122164, 6.400572) --
    (-4.032364, 6.462196) --
    (-3.941704, 6.522547) --
    (-3.850200, 6.581611) --
    (-3.757871, 6.639378) --
    (-3.664736, 6.695835) --
    (-3.570814, 6.750971) --
    (-3.476122, 6.804776) --
    (-3.380679, 6.857238) --
    (-3.284506, 6.908348) --
    (-3.187620, 6.958094) --
    (-3.090042, 7.006468) --
    (-2.991791, 7.053459) --
    (-2.892886, 7.099058) --
    (-2.793346, 7.143256) --
    (-2.693193, 7.186044) --
    (-2.592446, 7.227414) --
    (-2.491124, 7.267357) --
    (-2.389249, 7.305866) --
    (-2.286840, 7.342932) --
    (-2.183918, 7.378549) --
    (-2.080503, 7.412709) --
    (-1.976616, 7.445405) --
    (-1.872278, 7.476632) --
    (-1.767509, 7.506382) --
    (-1.662331, 7.534649) --
    (-1.556764, 7.561429) --
    (-1.450830, 7.586716) --
    (-1.344549, 7.610504) --
    (-1.237943, 7.632790) --
    (-1.131033, 7.653568) --
    (-1.023840, 7.672834) --
    (-0.916385, 7.690585) --
    (-0.808691, 7.706817) --
    (-0.700779, 7.721527) --
    (-0.592669, 7.734711) --
    (-0.484384, 7.746368) --
    (-0.375945, 7.756495) --
    (-0.267374, 7.765090) --
    (-0.158693, 7.772151) --
    (-0.049923, 7.777676) --
    (0.058915, 7.781666) --
    (0.167798, 7.784118) --
    (0.276705, 7.785032) --
    (0.385613, 7.784409) --
    (0.494503, 7.782248) --
    (0.603350, 7.778550) --
    (0.712135, 7.773315) --
    (0.820835, 7.766545) --
    (0.929429, 7.758241) --
    (1.037894, 7.748404) --
    (1.146210, 7.737037) --
    (1.254354, 7.724142) --
    (1.362306, 7.709721) --
    (1.470043, 7.693777) --
    (1.577544, 7.676313) --
    (1.684788, 7.657334) --
    (1.791754, 7.636842) --
    (1.898419, 7.614842) --
    (2.004763, 7.591338) --
    (2.110765, 7.566335) --
    (2.216403, 7.539837) --
    (2.321657, 7.511851) --
    (2.426504, 7.482381) --
    (2.530926, 7.451434) --
    (2.634899, 7.419016) --
    (2.738405, 7.385133) --
    (2.841422, 7.349791) --
    (2.943930, 7.312999) --
    (3.045908, 7.274763) --
    (3.147336, 7.235091) --
    (3.248194, 7.193991) --
    (3.348461, 7.151471) --
    (3.448118, 7.107539) --
    (3.547145, 7.062205) --
    (3.645522, 7.015476) --
    (3.743229, 6.967364) --
    (3.840247, 6.917877) --
    (3.936557, 6.867025) --
    (4.032139, 6.814818) --
    (4.126975, 6.761267) --
    (4.221045, 6.706382) --
    (4.314331, 6.650174) --
    (4.406813, 6.592655) --
    (4.498475, 6.533835) --
    (4.589296, 6.473728) --
    (4.679260, 6.412344) --
    (4.768349, 6.349695) --
    (4.856544, 6.285796) --
    (4.943827, 6.220657) --
    (5.030183, 6.154292) --
    (5.115593, 6.086715) --
    (5.200040, 6.017939) --
    (5.283507, 5.947977) --
    (5.365979, 5.876843) --
    (5.447438, 5.804552) --
    (5.527868, 5.731119) --
    (5.607253, 5.656556) --
    (5.685577, 5.580881) --
    (5.762825, 5.504107) --
    (5.838982, 5.426250) --
    (5.914032, 5.347325) --
    (5.987959, 5.267349) --
    (6.060750, 5.186337) --
    (6.132390, 5.104305) --
    (6.202865, 5.021270) --
    (6.272160, 4.937248) --
    (6.340262, 4.852256) --
    (6.407157, 4.766311) --
    (6.472832, 4.679430) --
    (6.537274, 4.591630) --
    (6.600470, 4.502929) --
    (6.662406, 4.413345) --
    (6.723072, 4.322895) --
    (6.782455, 4.231598) --
    (6.840543, 4.139471) --
    (6.897324, 4.046533) --
    (6.952787, 3.952803) --
    (7.006921, 3.858299) --
    (7.059716, 3.763040) --
    (7.111160, 3.667046) --
    (7.161244, 3.570334) --
    (7.209957, 3.472925) --
    (7.257290, 3.374838) --
    (7.303233, 3.276092) --
    (7.347778, 3.176707) --
    (7.390915, 3.076704) --
    (7.432635, 2.976101) --
    (7.472931, 2.874919) --
    (7.511794, 2.773178) --
    (7.549217, 2.670899) --
    (7.585192, 2.568102) --
    (7.619712, 2.464807) --
    (7.652770, 2.361034) --
    (7.684360, 2.256806) --
    (7.714474, 2.152141) --
    (7.743108, 2.047062) --
    (7.770256, 1.941589) --
    (7.795911, 1.835744) --
    (7.820070, 1.729546) --
    (7.842726, 1.623018) --
    (7.863877, 1.516181) --
    (7.883516, 1.409056) --
    (7.901641, 1.301664) --
    (7.918248, 1.194027) --
    (7.933334, 1.086166) --
    (7.946895, 0.978103) --
    (7.958929, 0.869860) --
    (7.969434, 0.761457) --
    (7.978406, 0.652917) --
    (7.985846, 0.544260) --
    (7.991750, 0.435510) --
    (7.996119, 0.326687) --
    (7.998950, 0.217813) --
    (8.000244, 0.108910) --
    (8.000000, 0.000000);

    \draw [red, fill = red] (0.000000, 0.000000) circle [radius = 0.1];
    \draw [red, fill = red] (-0.519978, 0.093515) circle [radius = 0.1];
    \draw [red, fill = red] (0.891186, -0.644149) circle [radius = 0.1];
    \draw [red, fill = red] (-0.770863, 1.485756) circle [radius = 0.1];
    \draw [red, fill = red] (0.027587, -2.247878) circle [radius = 0.1];
    \draw [red, fill = red] (1.253864, 2.529530) circle [radius = 0.1];
    \draw [red, fill = red] (-2.729651, -2.024447) circle [radius = 0.1];
    \draw [red, fill = red] (3.919226, 0.655304) circle [radius = 0.1];
    \draw [red, fill = red] (-4.336425, 1.373773) circle [radius = 0.1];
    \draw [red, fill = red] (3.645395, -3.600932) circle [radius = 0.1];
    \draw [red, fill = red] (-1.787741, 5.411569) circle [radius = 0.1];
    \draw [red, fill = red] (-0.958713, -6.200737) circle [radius = 0.1];
    \draw [red, fill = red] (4.012486, 5.551315) circle [radius = 0.1];
    \draw [red, fill = red] (-6.611408, -3.378907) circle [radius = 0.1];
    \draw [red, fill = red] (8.000000, 0.000000) circle [radius = 0.1];
  \end{scope}
  \end{tikzpicture}


==> FigureVoronoiDiagrams.tex <==
%auto-ignore

  \centering
  \begin{tikzpicture} [scale = 4.5]
    \begin{scope}
      \clip (-2, -2.5) -- (-2, 2.5) -- (2, 2.5) -- (2, -2.5) -- (-2, -2.5);
      \draw [blue] (-2.071068, -5.000000) -- (-5.000000, -5.000000);
      \draw [blue] (-5.000000, 0.000000) -- (-5.000000, -5.000000);
      \draw [blue] (-5.000000, 0.000000) -- (-5.000000, 5.000000);
      \draw [blue] (-2.071068, 5.000000) -- (-5.000000, 5.000000);
      \draw [blue] (-0.971591, -2.346176) -- (-0.982955, -2.373245);
      \draw [blue] (-0.994318, 2.400496) -- (-0.994318, 0.994318);
      \draw [blue] (-0.994318, 0.000000) -- (-0.994318, 0.994318);
      \draw [blue] (-0.994318, -2.400496) -- (-0.994318, -0.994318);
      \draw [blue] (-0.994318, 0.000000) -- (-0.994318, -0.994318);
      \draw [blue] (-0.994318, 2.400496) -- (-2.071068, 5.000000);
      \draw [blue] (-2.071068, 5.000000) -- (-2.071068, 5.000000);
      \draw [blue] (-0.960227, -2.319289) -- (-0.971591, -2.346176);
      \draw [blue] (-0.948864, -2.292586) -- (-0.960227, -2.319289);
      \draw [blue] (-0.937500, -2.266065) -- (-0.948864, -2.292586);
      \draw [blue] (-0.960227, 2.319289) -- (-0.960227, 0.960227);
      \draw [blue] (-0.960227, 0.000000) -- (-0.960227, 0.960227);
      \draw [blue] (-0.960227, -2.319289) -- (-0.960227, -0.960227);
      \draw [blue] (-0.960227, 0.000000) -- (-0.960227, -0.960227);
      \draw [blue] (-0.982955, 2.373245) -- (-0.971591, 2.346176);
      \draw [blue] (-0.971591, 2.346176) -- (-0.971591, 0.971591);
      \draw [blue] (-0.971591, 0.000000) -- (-0.971591, 0.971591);
      \draw [blue] (-0.971591, -2.346176) -- (-0.971591, -0.971591);
      \draw [blue] (-0.971591, 0.000000) -- (-0.971591, -0.971591);
      \draw [blue] (-0.994318, 2.400496) -- (-0.982955, 2.373245);
      \draw [blue] (-0.982955, 2.373245) -- (-0.982955, 0.982955);
      \draw [blue] (-0.982955, 0.000000) -- (-0.982955, 0.982955);
      \draw [blue] (-0.982955, -2.373245) -- (-0.982955, -0.982955);
      \draw [blue] (-0.982955, 0.000000) -- (-0.982955, -0.982955);
      \draw [blue] (-0.971591, 2.346176) -- (-0.960227, 2.319289);
      \draw [blue] (-0.926136, -2.239726) -- (-0.937500, -2.266065);
      \draw [blue] (-0.914773, -2.213570) -- (-0.926136, -2.239726);
      \draw [blue] (-0.903409, -2.187597) -- (-0.914773, -2.213570);
      \draw [blue] (-0.926136, 2.239726) -- (-0.926136, 0.926136);
      \draw [blue] (-0.926136, 0.000000) -- (-0.926136, 0.926136);
      \draw [blue] (-0.926136, -2.239726) -- (-0.926136, -0.926136);
      \draw [blue] (-0.926136, 0.000000) -- (-0.926136, -0.926136);
      \draw [blue] (-0.948864, 2.292586) -- (-0.937500, 2.266065);
      \draw [blue] (-0.937500, 2.266065) -- (-0.937500, 0.937500);
      \draw [blue] (-0.937500, 0.000000) -- (-0.937500, 0.937500);
      \draw [blue] (-0.937500, -2.266065) -- (-0.937500, -0.937500);
      \draw [blue] (-0.937500, 0.000000) -- (-0.937500, -0.937500);
      \draw [blue] (-0.937500, 2.266065) -- (-0.926136, 2.239726);
      \draw [blue] (-0.892045, -2.161806) -- (-0.903409, -2.187597);
      \draw [blue] (-0.880682, -2.136198) -- (-0.892045, -2.161806);
      \draw [blue] (-0.869318, -2.110773) -- (-0.880682, -2.136198);
      \draw [blue] (-0.892045, 2.161806) -- (-0.892045, 0.892045);
      \draw [blue] (-0.892045, 0.000000) -- (-0.892045, 0.892045);
      \draw [blue] (-0.892045, -2.161806) -- (-0.892045, -0.892045);
      \draw [blue] (-0.892045, 0.000000) -- (-0.892045, -0.892045);
      \draw [blue] (-0.914773, 2.213570) -- (-0.903409, 2.187597);
      \draw [blue] (-0.903409, 2.187597) -- (-0.903409, 0.903409);
      \draw [blue] (-0.903409, 0.000000) -- (-0.903409, 0.903409);
      \draw [blue] (-0.903409, -2.187597) -- (-0.903409, -0.903409);
      \draw [blue] (-0.903409, 0.000000) -- (-0.903409, -0.903409);
      \draw [blue] (-0.926136, 2.239726) -- (-0.914773, 2.213570);
      \draw [blue] (-0.914773, 2.213570) -- (-0.914773, 0.914773);
      \draw [blue] (-0.914773, 0.000000) -- (-0.914773, 0.914773);
      \draw [blue] (-0.914773, -2.213570) -- (-0.914773, -0.914773);
      \draw [blue] (-0.914773, 0.000000) -- (-0.914773, -0.914773);
      \draw [blue] (-0.960227, 2.319289) -- (-0.948864, 2.292586);
      \draw [blue] (-0.948864, 2.292586) -- (-0.948864, 0.948864);
      \draw [blue] (-0.948864, 0.000000) -- (-0.948864, 0.948864);
      \draw [blue] (-0.948864, -2.292586) -- (-0.948864, -0.948864);
      \draw [blue] (-0.948864, 0.000000) -- (-0.948864, -0.948864);
      \draw [blue] (-0.903409, 2.187597) -- (-0.892045, 2.161806);
      \draw [blue] (-0.857955, -2.085530) -- (-0.869318, -2.110773);
      \draw [blue] (-0.846591, -2.060470) -- (-0.857955, -2.085530);
      \draw [blue] (-0.869318, 2.110773) -- (-0.869318, 0.869318);
      \draw [blue] (-0.869318, 0.000000) -- (-0.869318, 0.869318);
      \draw [blue] (-0.869318, -2.110773) -- (-0.869318, -0.869318);
      \draw [blue] (-0.869318, 0.000000) -- (-0.869318, -0.869318);
      \draw [blue] (-0.880682, 2.136198) -- (-0.869318, 2.110773);
      \draw [blue] (-0.835227, -2.035592) -- (-0.846591, -2.060470);
      \draw [blue] (-0.823864, -2.010897) -- (-0.835227, -2.035592);
      \draw [blue] (-0.812500, -1.986385) -- (-0.823864, -2.010897);
      \draw [blue] (-0.835227, 2.035592) -- (-0.835227, 0.835227);
      \draw [blue] (-0.835227, 0.000000) -- (-0.835227, 0.835227);
      \draw [blue] (-0.835227, -2.035592) -- (-0.835227, -0.835227);
      \draw [blue] (-0.835227, 0.000000) -- (-0.835227, -0.835227);
      \draw [blue] (-0.857955, 2.085530) -- (-0.846591, 2.060470);
      \draw [blue] (-0.846591, 2.060470) -- (-0.846591, 0.846591);
      \draw [blue] (-0.846591, 0.000000) -- (-0.846591, 0.846591);
      \draw [blue] (-0.846591, -2.060470) -- (-0.846591, -0.846591);
      \draw [blue] (-0.846591, 0.000000) -- (-0.846591, -0.846591);
      \draw [blue] (-0.869318, 2.110773) -- (-0.857955, 2.085530);
      \draw [blue] (-0.857955, 2.085530) -- (-0.857955, 0.857955);
      \draw [blue] (-0.857955, 0.000000) -- (-0.857955, 0.857955);
      \draw [blue] (-0.857955, -2.085530) -- (-0.857955, -0.857955);
      \draw [blue] (-0.857955, 0.000000) -- (-0.857955, -0.857955);
      \draw [blue] (-0.846591, 2.060470) -- (-0.835227, 2.035592);
      \draw [blue] (-0.801136, -1.962055) -- (-0.812500, -1.986385);
      \draw [blue] (-0.789773, -1.937908) -- (-0.801136, -1.962055);
      \draw [blue] (-0.778409, -1.913944) -- (-0.789773, -1.937908);
      \draw [blue] (-0.801136, 1.962055) -- (-0.801136, 0.801136);
      \draw [blue] (-0.801136, 0.000000) -- (-0.801136, 0.801136);
      \draw [blue] (-0.801136, -1.962055) -- (-0.801136, -0.801136);
      \draw [blue] (-0.801136, 0.000000) -- (-0.801136, -0.801136);
      \draw [blue] (-0.823864, 2.010897) -- (-0.812500, 1.986385);
      \draw [blue] (-0.812500, 1.986385) -- (-0.812500, 0.812500);
      \draw [blue] (-0.812500, 0.000000) -- (-0.812500, 0.812500);
      \draw [blue] (-0.812500, -1.986385) -- (-0.812500, -0.812500);
      \draw [blue] (-0.812500, 0.000000) -- (-0.812500, -0.812500);
      \draw [blue] (-0.812500, 1.986385) -- (-0.801136, 1.962055);
      \draw [blue] (-0.767045, -1.890162) -- (-0.778409, -1.913944);
      \draw [blue] (-0.755682, -1.866563) -- (-0.767045, -1.890162);
      \draw [blue] (-0.744318, -1.843146) -- (-0.755682, -1.866563);
      \draw [blue] (-0.767045, 1.890162) -- (-0.767045, 0.767045);
      \draw [blue] (-0.767045, 0.000000) -- (-0.767045, 0.767045);
      \draw [blue] (-0.767045, -1.890162) -- (-0.767045, -0.767045);
      \draw [blue] (-0.767045, 0.000000) -- (-0.767045, -0.767045);
      \draw [blue] (-0.789773, 1.937908) -- (-0.778409, 1.913944);
      \draw [blue] (-0.778409, 1.913944) -- (-0.778409, 0.778409);
      \draw [blue] (-0.778409, 0.000000) -- (-0.778409, 0.778409);
      \draw [blue] (-0.778409, -1.913944) -- (-0.778409, -0.778409);
      \draw [blue] (-0.778409, 0.000000) -- (-0.778409, -0.778409);
      \draw [blue] (-0.801136, 1.962055) -- (-0.789773, 1.937908);
      \draw [blue] (-0.789773, 1.937908) -- (-0.789773, 0.789773);
      \draw [blue] (-0.789773, 0.000000) -- (-0.789773, 0.789773);
      \draw [blue] (-0.789773, -1.937908) -- (-0.789773, -0.789773);
      \draw [blue] (-0.789773, 0.000000) -- (-0.789773, -0.789773);
      \draw [blue] (-0.835227, 2.035592) -- (-0.823864, 2.010897);
      \draw [blue] (-0.823864, 2.010897) -- (-0.823864, 0.823864);
      \draw [blue] (-0.823864, 0.000000) -- (-0.823864, 0.823864);
      \draw [blue] (-0.823864, -2.010897) -- (-0.823864, -0.823864);
      \draw [blue] (-0.823864, 0.000000) -- (-0.823864, -0.823864);
      \draw [blue] (-0.892045, 2.161806) -- (-0.880682, 2.136198);
      \draw [blue] (-0.880682, 2.136198) -- (-0.880682, 0.880682);
      \draw [blue] (-0.880682, 0.000000) -- (-0.880682, 0.880682);
      \draw [blue] (-0.880682, -2.136198) -- (-0.880682, -0.880682);
      \draw [blue] (-0.880682, 0.000000) -- (-0.880682, -0.880682);
      \draw [blue] (-0.778409, 1.913944) -- (-0.767045, 1.890162);
      \draw [blue] (-0.732955, -1.819912) -- (-0.744318, -1.843146);
      \draw [blue] (-0.721591, -1.796861) -- (-0.732955, -1.819912);
      \draw [blue] (-0.744318, 1.843146) -- (-0.744318, 0.744318);
      \draw [blue] (-0.744318, 0.000000) -- (-0.744318, 0.744318);
      \draw [blue] (-0.744318, -1.843146) -- (-0.744318, -0.744318);
      \draw [blue] (-0.744318, 0.000000) -- (-0.744318, -0.744318);
      \draw [blue] (-0.755682, 1.866563) -- (-0.744318, 1.843146);
      \draw [blue] (-0.710227, -1.773992) -- (-0.721591, -1.796861);
      \draw [blue] (-0.698864, -1.751306) -- (-0.710227, -1.773992);
      \draw [blue] (-0.687500, -1.728802) -- (-0.698864, -1.751306);
      \draw [blue] (-0.710227, 1.773992) -- (-0.710227, 0.710227);
      \draw [blue] (-0.710227, 0.000000) -- (-0.710227, 0.710227);
      \draw [blue] (-0.710227, -1.773992) -- (-0.710227, -0.710227);
      \draw [blue] (-0.710227, 0.000000) -- (-0.710227, -0.710227);
      \draw [blue] (-0.732955, 1.819912) -- (-0.721591, 1.796861);
      \draw [blue] (-0.721591, 1.796861) -- (-0.721591, 0.721591);
      \draw [blue] (-0.721591, 0.000000) -- (-0.721591, 0.721591);
      \draw [blue] (-0.721591, -1.796861) -- (-0.721591, -0.721591);
      \draw [blue] (-0.721591, 0.000000) -- (-0.721591, -0.721591);
      \draw [blue] (-0.744318, 1.843146) -- (-0.732955, 1.819912);
      \draw [blue] (-0.732955, 1.819912) -- (-0.732955, 0.732955);
      \draw [blue] (-0.732955, 0.000000) -- (-0.732955, 0.732955);
      \draw [blue] (-0.732955, -1.819912) -- (-0.732955, -0.732955);
      \draw [blue] (-0.732955, 0.000000) -- (-0.732955, -0.732955);
      \draw [blue] (-0.721591, 1.796861) -- (-0.710227, 1.773992);
      \draw [blue] (-0.676136, -1.706482) -- (-0.687500, -1.728802);
      \draw [blue] (-0.664773, -1.684343) -- (-0.676136, -1.706482);
      \draw [blue] (-0.653409, -1.662388) -- (-0.664773, -1.684343);
      \draw [blue] (-0.676136, 1.706482) -- (-0.676136, 0.676136);
      \draw [blue] (-0.676136, 0.000000) -- (-0.676136, 0.676136);
      \draw [blue] (-0.676136, -1.706482) -- (-0.676136, -0.676136);
      \draw [blue] (-0.676136, 0.000000) -- (-0.676136, -0.676136);
      \draw [blue] (-0.698864, 1.751306) -- (-0.687500, 1.728802);
      \draw [blue] (-0.687500, 1.728802) -- (-0.687500, 0.687500);
      \draw [blue] (-0.687500, 0.000000) -- (-0.687500, 0.687500);
      \draw [blue] (-0.687500, -1.728802) -- (-0.687500, -0.687500);
      \draw [blue] (-0.687500, 0.000000) -- (-0.687500, -0.687500);
      \draw [blue] (-0.687500, 1.728802) -- (-0.676136, 1.706482);
      \draw [blue] (-0.642045, -1.640615) -- (-0.653409, -1.662388);
      \draw [blue] (-0.630682, -1.619024) -- (-0.642045, -1.640615);
      \draw [blue] (-0.619318, -1.597616) -- (-0.630682, -1.619024);
      \draw [blue] (-0.642045, 1.640615) -- (-0.642045, 0.642045);
      \draw [blue] (-0.642045, 0.000000) -- (-0.642045, 0.642045);
      \draw [blue] (-0.642045, -1.640615) -- (-0.642045, -0.642045);
      \draw [blue] (-0.642045, 0.000000) -- (-0.642045, -0.642045);
      \draw [blue] (-0.664773, 1.684343) -- (-0.653409, 1.662388);
      \draw [blue] (-0.653409, 1.662388) -- (-0.653409, 0.653409);
      \draw [blue] (-0.653409, 0.000000) -- (-0.653409, 0.653409);
      \draw [blue] (-0.653409, -1.662388) -- (-0.653409, -0.653409);
      \draw [blue] (-0.653409, 0.000000) -- (-0.653409, -0.653409);
      \draw [blue] (-0.676136, 1.706482) -- (-0.664773, 1.684343);
      \draw [blue] (-0.664773, 1.684343) -- (-0.664773, 0.664773);
      \draw [blue] (-0.664773, 0.000000) -- (-0.664773, 0.664773);
      \draw [blue] (-0.664773, -1.684343) -- (-0.664773, -0.664773);
      \draw [blue] (-0.664773, 0.000000) -- (-0.664773, -0.664773);
      \draw [blue] (-0.710227, 1.773992) -- (-0.698864, 1.751306);
      \draw [blue] (-0.698864, 1.751306) -- (-0.698864, 0.698864);
      \draw [blue] (-0.698864, 0.000000) -- (-0.698864, 0.698864);
      \draw [blue] (-0.698864, -1.751306) -- (-0.698864, -0.698864);
      \draw [blue] (-0.698864, 0.000000) -- (-0.698864, -0.698864);
      \draw [blue] (-0.653409, 1.662388) -- (-0.642045, 1.640615);
      \draw [blue] (-0.607955, -1.576391) -- (-0.619318, -1.597616);
      \draw [blue] (-0.596591, -1.555349) -- (-0.607955, -1.576391);
      \draw [blue] (-0.619318, 1.597616) -- (-0.619318, 0.619318);
      \draw [blue] (-0.619318, 0.000000) -- (-0.619318, 0.619318);
      \draw [blue] (-0.619318, -1.597616) -- (-0.619318, -0.619318);
      \draw [blue] (-0.619318, 0.000000) -- (-0.619318, -0.619318);
      \draw [blue] (-0.630682, 1.619024) -- (-0.619318, 1.597616);
      \draw [blue] (-0.585227, -1.534489) -- (-0.596591, -1.555349);
      \draw [blue] (-0.573864, -1.513812) -- (-0.585227, -1.534489);
      \draw [blue] (-0.562500, -1.493317) -- (-0.573864, -1.513812);
      \draw [blue] (-0.585227, 1.534489) -- (-0.585227, 0.585227);
      \draw [blue] (-0.585227, 0.000000) -- (-0.585227, 0.585227);
      \draw [blue] (-0.585227, -1.534489) -- (-0.585227, -0.585227);
      \draw [blue] (-0.585227, 0.000000) -- (-0.585227, -0.585227);
      \draw [blue] (-0.607955, 1.576391) -- (-0.596591, 1.555349);
      \draw [blue] (-0.596591, 1.555349) -- (-0.596591, 0.596591);
      \draw [blue] (-0.596591, 0.000000) -- (-0.596591, 0.596591);
      \draw [blue] (-0.596591, -1.555349) -- (-0.596591, -0.596591);
      \draw [blue] (-0.596591, 0.000000) -- (-0.596591, -0.596591);
      \draw [blue] (-0.619318, 1.597616) -- (-0.607955, 1.576391);
      \draw [blue] (-0.607955, 1.576391) -- (-0.607955, 0.607955);
      \draw [blue] (-0.607955, 0.000000) -- (-0.607955, 0.607955);
      \draw [blue] (-0.607955, -1.576391) -- (-0.607955, -0.607955);
      \draw [blue] (-0.607955, 0.000000) -- (-0.607955, -0.607955);
      \draw [blue] (-0.596591, 1.555349) -- (-0.585227, 1.534489);
      \draw [blue] (-0.551136, -1.473005) -- (-0.562500, -1.493317);
      \draw [blue] (-0.539773, -1.452875) -- (-0.551136, -1.473005);
      \draw [blue] (-0.528409, -1.432929) -- (-0.539773, -1.452875);
      \draw [blue] (-0.551136, 1.473005) -- (-0.551136, 0.551136);
      \draw [blue] (-0.551136, 0.000000) -- (-0.551136, 0.551136);
      \draw [blue] (-0.551136, -1.473005) -- (-0.551136, -0.551136);
      \draw [blue] (-0.551136, 0.000000) -- (-0.551136, -0.551136);
      \draw [blue] (-0.573864, 1.513812) -- (-0.562500, 1.493317);
      \draw [blue] (-0.562500, 1.493317) -- (-0.562500, 0.562500);
      \draw [blue] (-0.562500, 0.000000) -- (-0.562500, 0.562500);
      \draw [blue] (-0.562500, -1.493317) -- (-0.562500, -0.562500);
      \draw [blue] (-0.562500, 0.000000) -- (-0.562500, -0.562500);
      \draw [blue] (-0.562500, 1.493317) -- (-0.551136, 1.473005);
      \draw [blue] (-0.517045, -1.413165) -- (-0.528409, -1.432929);
      \draw [blue] (-0.505682, -1.393583) -- (-0.517045, -1.413165);
      \draw [blue] (-0.494318, -1.374184) -- (-0.505682, -1.393583);
      \draw [blue] (-0.517045, 1.413165) -- (-0.517045, 0.517045);
      \draw [blue] (-0.517045, 0.000000) -- (-0.517045, 0.517045);
      \draw [blue] (-0.517045, -1.413165) -- (-0.517045, -0.517045);
      \draw [blue] (-0.517045, 0.000000) -- (-0.517045, -0.517045);
      \draw [blue] (-0.539773, 1.452875) -- (-0.528409, 1.432929);
      \draw [blue] (-0.528409, 1.432929) -- (-0.528409, 0.528409);
      \draw [blue] (-0.528409, 0.000000) -- (-0.528409, 0.528409);
      \draw [blue] (-0.528409, -1.432929) -- (-0.528409, -0.528409);
      \draw [blue] (-0.528409, 0.000000) -- (-0.528409, -0.528409);
      \draw [blue] (-0.551136, 1.473005) -- (-0.539773, 1.452875);
      \draw [blue] (-0.539773, 1.452875) -- (-0.539773, 0.539773);
      \draw [blue] (-0.539773, 0.000000) -- (-0.539773, 0.539773);
      \draw [blue] (-0.539773, -1.452875) -- (-0.539773, -0.539773);
      \draw [blue] (-0.539773, 0.000000) -- (-0.539773, -0.539773);
      \draw [blue] (-0.585227, 1.534489) -- (-0.573864, 1.513812);
      \draw [blue] (-0.573864, 1.513812) -- (-0.573864, 0.573864);
      \draw [blue] (-0.573864, 0.000000) -- (-0.573864, 0.573864);
      \draw [blue] (-0.573864, -1.513812) -- (-0.573864, -0.573864);
      \draw [blue] (-0.573864, 0.000000) -- (-0.573864, -0.573864);
      \draw [blue] (-0.642045, 1.640615) -- (-0.630682, 1.619024);
      \draw [blue] (-0.630682, 1.619024) -- (-0.630682, 0.630682);
      \draw [blue] (-0.630682, 0.000000) -- (-0.630682, 0.630682);
      \draw [blue] (-0.630682, -1.619024) -- (-0.630682, -0.630682);
      \draw [blue] (-0.630682, 0.000000) -- (-0.630682, -0.630682);
      \draw [blue] (-0.767045, 1.890162) -- (-0.755682, 1.866563);
      \draw [blue] (-0.755682, 1.866563) -- (-0.755682, 0.755682);
      \draw [blue] (-0.755682, 0.000000) -- (-0.755682, 0.755682);
      \draw [blue] (-0.755682, -1.866563) -- (-0.755682, -0.755682);
      \draw [blue] (-0.755682, 0.000000) -- (-0.755682, -0.755682);
      \draw [blue] (-0.528409, 1.432929) -- (-0.517045, 1.413165);
      \draw [blue] (-0.482955, -1.354968) -- (-0.494318, -1.374184);
      \draw [blue] (-0.471591, -1.335934) -- (-0.482955, -1.354968);
      \draw [blue] (-0.494318, 1.374184) -- (-0.494318, 0.494318);
      \draw [blue] (-0.494318, 0.000000) -- (-0.494318, 0.494318);
      \draw [blue] (-0.494318, -1.374184) -- (-0.494318, -0.494318);
      \draw [blue] (-0.494318, 0.000000) -- (-0.494318, -0.494318);
      \draw [blue] (-0.505682, 1.393583) -- (-0.494318, 1.374184);
      \draw [blue] (-0.460227, -1.317083) -- (-0.471591, -1.335934);
      \draw [blue] (-0.448864, -1.298414) -- (-0.460227, -1.317083);
      \draw [blue] (-0.437500, -1.279929) -- (-0.448864, -1.298414);
      \draw [blue] (-0.460227, 1.317083) -- (-0.460227, 0.460227);
      \draw [blue] (-0.460227, 0.000000) -- (-0.460227, 0.460227);
      \draw [blue] (-0.460227, -1.317083) -- (-0.460227, -0.460227);
      \draw [blue] (-0.460227, 0.000000) -- (-0.460227, -0.460227);
      \draw [blue] (-0.482955, 1.354968) -- (-0.471591, 1.335934);
      \draw [blue] (-0.471591, 1.335934) -- (-0.471591, 0.471591);
      \draw [blue] (-0.471591, 0.000000) -- (-0.471591, 0.471591);
      \draw [blue] (-0.471591, -1.335934) -- (-0.471591, -0.471591);
      \draw [blue] (-0.471591, 0.000000) -- (-0.471591, -0.471591);
      \draw [blue] (-0.494318, 1.374184) -- (-0.482955, 1.354968);
      \draw [blue] (-0.482955, 1.354968) -- (-0.482955, 0.482955);
      \draw [blue] (-0.482955, 0.000000) -- (-0.482955, 0.482955);
      \draw [blue] (-0.482955, -1.354968) -- (-0.482955, -0.482955);
      \draw [blue] (-0.482955, 0.000000) -- (-0.482955, -0.482955);
      \draw [blue] (-0.471591, 1.335934) -- (-0.460227, 1.317083);
      \draw [blue] (-0.426136, -1.261625) -- (-0.437500, -1.279929);
      \draw [blue] (-0.414773, -1.243505) -- (-0.426136, -1.261625);
      \draw [blue] (-0.403409, -1.225567) -- (-0.414773, -1.243505);
      \draw [blue] (-0.426136, 1.261625) -- (-0.426136, 0.426136);
      \draw [blue] (-0.426136, 0.000000) -- (-0.426136, 0.426136);
      \draw [blue] (-0.426136, -1.261625) -- (-0.426136, -0.426136);
      \draw [blue] (-0.426136, 0.000000) -- (-0.426136, -0.426136);
      \draw [blue] (-0.448864, 1.298414) -- (-0.437500, 1.279929);
      \draw [blue] (-0.437500, 1.279929) -- (-0.437500, 0.437500);
      \draw [blue] (-0.437500, 0.000000) -- (-0.437500, 0.437500);
      \draw [blue] (-0.437500, -1.279929) -- (-0.437500, -0.437500);
      \draw [blue] (-0.437500, 0.000000) -- (-0.437500, -0.437500);
      \draw [blue] (-0.437500, 1.279929) -- (-0.426136, 1.261625);
      \draw [blue] (-0.392045, -1.207811) -- (-0.403409, -1.225567);
      \draw [blue] (-0.380682, -1.190239) -- (-0.392045, -1.207811);
      \draw [blue] (-0.369318, -1.172849) -- (-0.380682, -1.190239);
      \draw [blue] (-0.392045, 1.207811) -- (-0.392045, 0.392045);
      \draw [blue] (-0.392045, 0.000000) -- (-0.392045, 0.392045);
      \draw [blue] (-0.392045, -1.207811) -- (-0.392045, -0.392045);
      \draw [blue] (-0.392045, 0.000000) -- (-0.392045, -0.392045);
      \draw [blue] (-0.414773, 1.243505) -- (-0.403409, 1.225567);
      \draw [blue] (-0.403409, 1.225567) -- (-0.403409, 0.403409);
      \draw [blue] (-0.403409, 0.000000) -- (-0.403409, 0.403409);
      \draw [blue] (-0.403409, -1.225567) -- (-0.403409, -0.403409);
      \draw [blue] (-0.403409, 0.000000) -- (-0.403409, -0.403409);
      \draw [blue] (-0.426136, 1.261625) -- (-0.414773, 1.243505);
      \draw [blue] (-0.414773, 1.243505) -- (-0.414773, 0.414773);
      \draw [blue] (-0.414773, 0.000000) -- (-0.414773, 0.414773);
      \draw [blue] (-0.414773, -1.243505) -- (-0.414773, -0.414773);
      \draw [blue] (-0.414773, 0.000000) -- (-0.414773, -0.414773);
      \draw [blue] (-0.460227, 1.317083) -- (-0.448864, 1.298414);
      \draw [blue] (-0.448864, 1.298414) -- (-0.448864, 0.448864);
      \draw [blue] (-0.448864, 0.000000) -- (-0.448864, 0.448864);
      \draw [blue] (-0.448864, -1.298414) -- (-0.448864, -0.448864);
      \draw [blue] (-0.448864, 0.000000) -- (-0.448864, -0.448864);
      \draw [blue] (-0.403409, 1.225567) -- (-0.392045, 1.207811);
      \draw [blue] (-0.357955, -1.155641) -- (-0.369318, -1.172849);
      \draw [blue] (-0.346591, -1.138616) -- (-0.357955, -1.155641);
      \draw [blue] (-0.369318, 1.172849) -- (-0.369318, 0.369318);
      \draw [blue] (-0.369318, 0.000000) -- (-0.369318, 0.369318);
      \draw [blue] (-0.369318, -1.172849) -- (-0.369318, -0.369318);
      \draw [blue] (-0.369318, 0.000000) -- (-0.369318, -0.369318);
      \draw [blue] (-0.380682, 1.190239) -- (-0.369318, 1.172849);
      \draw [blue] (-0.335227, -1.121774) -- (-0.346591, -1.138616);
      \draw [blue] (-0.323864, -1.105114) -- (-0.335227, -1.121774);
      \draw [blue] (-0.312500, -1.088637) -- (-0.323864, -1.105114);
      \draw [blue] (-0.335227, 1.121774) -- (-0.335227, 0.335227);
      \draw [blue] (-0.335227, 0.000000) -- (-0.335227, 0.335227);
      \draw [blue] (-0.335227, -1.121774) -- (-0.335227, -0.335227);
      \draw [blue] (-0.335227, 0.000000) -- (-0.335227, -0.335227);
      \draw [blue] (-0.357955, 1.155641) -- (-0.346591, 1.138616);
      \draw [blue] (-0.346591, 1.138616) -- (-0.346591, 0.346591);
      \draw [blue] (-0.346591, 0.000000) -- (-0.346591, 0.346591);
      \draw [blue] (-0.346591, -1.138616) -- (-0.346591, -0.346591);
      \draw [blue] (-0.346591, 0.000000) -- (-0.346591, -0.346591);
      \draw [blue] (-0.369318, 1.172849) -- (-0.357955, 1.155641);
      \draw [blue] (-0.357955, 1.155641) -- (-0.357955, 0.357955);
      \draw [blue] (-0.357955, 0.000000) -- (-0.357955, 0.357955);
      \draw [blue] (-0.357955, -1.155641) -- (-0.357955, -0.357955);
      \draw [blue] (-0.357955, 0.000000) -- (-0.357955, -0.357955);
      \draw [blue] (-0.346591, 1.138616) -- (-0.335227, 1.121774);
      \draw [blue] (-0.301136, -1.072343) -- (-0.312500, -1.088637);
      \draw [blue] (-0.289773, -1.056231) -- (-0.301136, -1.072343);
      \draw [blue] (-0.278409, -1.040302) -- (-0.289773, -1.056231);
      \draw [blue] (-0.301136, 1.072343) -- (-0.301136, 0.301136);
      \draw [blue] (-0.301136, 0.000000) -- (-0.301136, 0.301136);
      \draw [blue] (-0.301136, -1.072343) -- (-0.301136, -0.301136);
      \draw [blue] (-0.301136, 0.000000) -- (-0.301136, -0.301136);
      \draw [blue] (-0.323864, 1.105114) -- (-0.312500, 1.088637);
      \draw [blue] (-0.312500, 1.088637) -- (-0.312500, 0.312500);
      \draw [blue] (-0.312500, 0.000000) -- (-0.312500, 0.312500);
      \draw [blue] (-0.312500, -1.088637) -- (-0.312500, -0.312500);
      \draw [blue] (-0.312500, 0.000000) -- (-0.312500, -0.312500);
      \draw [blue] (-0.312500, 1.088637) -- (-0.301136, 1.072343);
      \draw [blue] (-0.267045, -1.024556) -- (-0.278409, -1.040302);
      \draw [blue] (-0.255682, -1.008992) -- (-0.267045, -1.024556);
      \draw [blue] (-0.244318, -0.993610) -- (-0.255682, -1.008992);
      \draw [blue] (-0.267045, 1.024556) -- (-0.267045, 0.267045);
      \draw [blue] (-0.267045, 0.000000) -- (-0.267045, 0.267045);
      \draw [blue] (-0.267045, -1.024556) -- (-0.267045, -0.267045);
      \draw [blue] (-0.267045, 0.000000) -- (-0.267045, -0.267045);
      \draw [blue] (-0.289773, 1.056231) -- (-0.278409, 1.040302);
      \draw [blue] (-0.278409, 1.040302) -- (-0.278409, 0.278409);
      \draw [blue] (-0.278409, 0.000000) -- (-0.278409, 0.278409);
      \draw [blue] (-0.278409, -1.040302) -- (-0.278409, -0.278409);
      \draw [blue] (-0.278409, 0.000000) -- (-0.278409, -0.278409);
      \draw [blue] (-0.301136, 1.072343) -- (-0.289773, 1.056231);
      \draw [blue] (-0.289773, 1.056231) -- (-0.289773, 0.289773);
      \draw [blue] (-0.289773, 0.000000) -- (-0.289773, 0.289773);
      \draw [blue] (-0.289773, -1.056231) -- (-0.289773, -0.289773);
      \draw [blue] (-0.289773, 0.000000) -- (-0.289773, -0.289773);
      \draw [blue] (-0.335227, 1.121774) -- (-0.323864, 1.105114);
      \draw [blue] (-0.323864, 1.105114) -- (-0.323864, 0.323864);
      \draw [blue] (-0.323864, 0.000000) -- (-0.323864, 0.323864);
      \draw [blue] (-0.323864, -1.105114) -- (-0.323864, -0.323864);
      \draw [blue] (-0.323864, 0.000000) -- (-0.323864, -0.323864);
      \draw [blue] (-0.392045, 1.207811) -- (-0.380682, 1.190239);
      \draw [blue] (-0.380682, 1.190239) -- (-0.380682, 0.380682);
      \draw [blue] (-0.380682, 0.000000) -- (-0.380682, 0.380682);
      \draw [blue] (-0.380682, -1.190239) -- (-0.380682, -0.380682);
      \draw [blue] (-0.380682, 0.000000) -- (-0.380682, -0.380682);
      \draw [blue] (-0.278409, 1.040302) -- (-0.267045, 1.024556);
      \draw [blue] (-0.232955, -0.978412) -- (-0.244318, -0.993610);
      \draw [blue] (-0.221591, -0.963396) -- (-0.232955, -0.978412);
      \draw [blue] (-0.244318, 0.993610) -- (-0.244318, 0.244318);
      \draw [blue] (-0.244318, 0.000000) -- (-0.244318, 0.244318);
      \draw [blue] (-0.244318, -0.993610) -- (-0.244318, -0.244318);
      \draw [blue] (-0.244318, 0.000000) -- (-0.244318, -0.244318);
      \draw [blue] (-0.255682, 1.008992) -- (-0.244318, 0.993610);
      \draw [blue] (-0.210227, -0.948562) -- (-0.221591, -0.963396);
      \draw [blue] (-0.198864, -0.933911) -- (-0.210227, -0.948562);
      \draw [blue] (-0.187500, -0.919443) -- (-0.198864, -0.933911);
      \draw [blue] (-0.210227, 0.948562) -- (-0.210227, 0.210227);
      \draw [blue] (-0.210227, 0.000000) -- (-0.210227, 0.210227);
      \draw [blue] (-0.210227, -0.948562) -- (-0.210227, -0.210227);
      \draw [blue] (-0.210227, 0.000000) -- (-0.210227, -0.210227);
      \draw [blue] (-0.232955, 0.978412) -- (-0.221591, 0.963396);
      \draw [blue] (-0.221591, 0.963396) -- (-0.221591, 0.221591);
      \draw [blue] (-0.221591, 0.000000) -- (-0.221591, 0.221591);
      \draw [blue] (-0.221591, -0.963396) -- (-0.221591, -0.221591);
      \draw [blue] (-0.221591, 0.000000) -- (-0.221591, -0.221591);
      \draw [blue] (-0.244318, 0.993610) -- (-0.232955, 0.978412);
      \draw [blue] (-0.232955, 0.978412) -- (-0.232955, 0.232955);
      \draw [blue] (-0.232955, 0.000000) -- (-0.232955, 0.232955);
      \draw [blue] (-0.232955, -0.978412) -- (-0.232955, -0.232955);
      \draw [blue] (-0.232955, 0.000000) -- (-0.232955, -0.232955);
      \draw [blue] (-0.221591, 0.963396) -- (-0.210227, 0.948562);
      \draw [blue] (-0.176136, -0.905158) -- (-0.187500, -0.919443);
      \draw [blue] (-0.164773, -0.891055) -- (-0.176136, -0.905158);
      \draw [blue] (-0.153409, -0.877134) -- (-0.164773, -0.891055);
      \draw [blue] (-0.176136, 0.905158) -- (-0.176136, 0.176136);
      \draw [blue] (-0.176136, 0.000000) -- (-0.176136, 0.176136);
      \draw [blue] (-0.176136, -0.905158) -- (-0.176136, -0.176136);
      \draw [blue] (-0.176136, 0.000000) -- (-0.176136, -0.176136);
      \draw [blue] (-0.198864, 0.933911) -- (-0.187500, 0.919443);
      \draw [blue] (-0.187500, 0.919443) -- (-0.187500, 0.187500);
      \draw [blue] (-0.187500, 0.000000) -- (-0.187500, 0.187500);
      \draw [blue] (-0.187500, -0.919443) -- (-0.187500, -0.187500);
      \draw [blue] (-0.187500, 0.000000) -- (-0.187500, -0.187500);
      \draw [blue] (-0.187500, 0.919443) -- (-0.176136, 0.905158);
      \draw [blue] (-0.142045, -0.863397) -- (-0.153409, -0.877134);
      \draw [blue] (-0.130682, -0.849842) -- (-0.142045, -0.863397);
      \draw [blue] (-0.119318, -0.836469) -- (-0.130682, -0.849842);
      \draw [blue] (-0.142045, 0.863397) -- (-0.142045, 0.142045);
      \draw [blue] (-0.142045, 0.000000) -- (-0.142045, 0.142045);
      \draw [blue] (-0.142045, -0.863397) -- (-0.142045, -0.142045);
      \draw [blue] (-0.142045, 0.000000) -- (-0.142045, -0.142045);
      \draw [blue] (-0.164773, 0.891055) -- (-0.153409, 0.877134);
      \draw [blue] (-0.153409, 0.877134) -- (-0.153409, 0.153409);
      \draw [blue] (-0.153409, 0.000000) -- (-0.153409, 0.153409);
      \draw [blue] (-0.153409, -0.877134) -- (-0.153409, -0.153409);
      \draw [blue] (-0.153409, 0.000000) -- (-0.153409, -0.153409);
      \draw [blue] (-0.176136, 0.905158) -- (-0.164773, 0.891055);
      \draw [blue] (-0.164773, 0.891055) -- (-0.164773, 0.164773);
      \draw [blue] (-0.164773, 0.000000) -- (-0.164773, 0.164773);
      \draw [blue] (-0.164773, -0.891055) -- (-0.164773, -0.164773);
      \draw [blue] (-0.164773, 0.000000) -- (-0.164773, -0.164773);
      \draw [blue] (-0.210227, 0.948562) -- (-0.198864, 0.933911);
      \draw [blue] (-0.198864, 0.933911) -- (-0.198864, 0.198864);
      \draw [blue] (-0.198864, 0.000000) -- (-0.198864, 0.198864);
      \draw [blue] (-0.198864, -0.933911) -- (-0.198864, -0.198864);
      \draw [blue] (-0.198864, 0.000000) -- (-0.198864, -0.198864);
      \draw [blue] (-0.153409, 0.877134) -- (-0.142045, 0.863397);
      \draw [blue] (-0.107955, -0.823279) -- (-0.119318, -0.836469);
      \draw [blue] (-0.096591, -0.810272) -- (-0.107955, -0.823279);
      \draw [blue] (-0.085227, -0.797447) -- (-0.096591, -0.810272);
      \draw [blue] (-0.107955, 0.823279) -- (-0.107955, 0.107955);
      \draw [blue] (-0.107955, 0.000000) -- (-0.107955, 0.107955);
      \draw [blue] (-0.107955, -0.823279) -- (-0.107955, -0.107955);
      \draw [blue] (-0.107955, 0.000000) -- (-0.107955, -0.107955);
      \draw [blue] (-0.130682, 0.849842) -- (-0.119318, 0.836469);
      \draw [blue] (-0.119318, 0.836469) -- (-0.119318, 0.119318);
      \draw [blue] (-0.119318, 0.000000) -- (-0.119318, 0.119318);
      \draw [blue] (-0.119318, -0.836469) -- (-0.119318, -0.119318);
      \draw [blue] (-0.119318, 0.000000) -- (-0.119318, -0.119318);
      \draw [blue] (-0.119318, 0.836469) -- (-0.107955, 0.823279);
      \draw [blue] (-0.073864, -0.784805) -- (-0.085227, -0.797447);
      \draw [blue] (-0.062500, -0.772346) -- (-0.073864, -0.784805);
      \draw [blue] (-0.051136, -0.760069) -- (-0.062500, -0.772346);
      \draw [blue] (-0.073864, 0.784805) -- (-0.073864, 0.073864);
      \draw [blue] (-0.073864, 0.000000) -- (-0.073864, 0.073864);
      \draw [blue] (-0.073864, -0.784805) -- (-0.073864, -0.073864);
      \draw [blue] (-0.073864, 0.000000) -- (-0.073864, -0.073864);
      \draw [blue] (-0.096591, 0.810272) -- (-0.085227, 0.797447);
      \draw [blue] (-0.085227, 0.797447) -- (-0.085227, 0.085227);
      \draw [blue] (-0.085227, 0.000000) -- (-0.085227, 0.085227);
      \draw [blue] (-0.085227, -0.797447) -- (-0.085227, -0.085227);
      \draw [blue] (-0.085227, 0.000000) -- (-0.085227, -0.085227);
      \draw [blue] (-0.107955, 0.823279) -- (-0.096591, 0.810272);
      \draw [blue] (-0.096591, 0.810272) -- (-0.096591, 0.096591);
      \draw [blue] (-0.096591, 0.000000) -- (-0.096591, 0.096591);
      \draw [blue] (-0.096591, -0.810272) -- (-0.096591, -0.096591);
      \draw [blue] (-0.096591, 0.000000) -- (-0.096591, -0.096591);
      \draw [blue] (-0.085227, 0.797447) -- (-0.073864, 0.784805);
      \draw [blue] (-0.039773, -0.747975) -- (-0.051136, -0.760069);
      \draw [blue] (-0.028409, -0.736064) -- (-0.039773, -0.747975);
      \draw [blue] (-0.017045, -0.724335) -- (-0.028409, -0.736064);
      \draw [blue] (-0.039773, 0.747975) -- (-0.039773, 0.039773);
      \draw [blue] (-0.039773, 0.000000) -- (-0.039773, 0.039773);
      \draw [blue] (-0.039773, -0.747975) -- (-0.039773, -0.039773);
      \draw [blue] (-0.039773, 0.000000) -- (-0.039773, -0.039773);
      \draw [blue] (-0.062500, 0.772346) -- (-0.051136, 0.760069);
      \draw [blue] (-0.051136, 0.760069) -- (-0.051136, 0.051136);
      \draw [blue] (-0.051136, 0.000000) -- (-0.051136, 0.051136);
      \draw [blue] (-0.051136, -0.760069) -- (-0.051136, -0.051136);
      \draw [blue] (-0.051136, 0.000000) -- (-0.051136, -0.051136);
      \draw [blue] (-0.051136, 0.760069) -- (-0.039773, 0.747975);
      \draw [blue] (-0.005682, -0.712789) -- (-0.017045, -0.724335);
      \draw [blue] (0.356709, -0.350398) -- (0.353553, -0.353553);
      \draw [blue] (-0.005682, -0.712789) -- (0.353553, -0.353553);
      \draw [blue] (-0.017045, 0.724335) -- (-0.005682, 0.712789);
      \draw [blue] (-0.005682, 0.712789) -- (-0.005682, 0.005682);
      \draw [blue] (-0.005682, 0.000000) -- (-0.005682, 0.005682);
      \draw [blue] (-0.005682, -0.712789) -- (-0.005682, -0.005682);
      \draw [blue] (-0.005682, 0.000000) -- (-0.005682, -0.005682);
      \draw [blue] (-0.028409, 0.736064) -- (-0.017045, 0.724335);
      \draw [blue] (-0.017045, 0.724335) -- (-0.017045, 0.017045);
      \draw [blue] (-0.017045, 0.000000) -- (-0.017045, 0.017045);
      \draw [blue] (-0.017045, -0.724335) -- (-0.017045, -0.017045);
      \draw [blue] (-0.017045, 0.000000) -- (-0.017045, -0.017045);
      \draw [blue] (-0.039773, 0.747975) -- (-0.028409, 0.736064);
      \draw [blue] (-0.028409, 0.736064) -- (-0.028409, 0.028409);
      \draw [blue] (-0.028409, 0.000000) -- (-0.028409, 0.028409);
      \draw [blue] (-0.028409, -0.736064) -- (-0.028409, -0.028409);
      \draw [blue] (-0.028409, 0.000000) -- (-0.028409, -0.028409);
      \draw [blue] (-0.073864, 0.784805) -- (-0.062500, 0.772346);
      \draw [blue] (-0.062500, 0.772346) -- (-0.062500, 0.062500);
      \draw [blue] (-0.062500, 0.000000) -- (-0.062500, 0.062500);
      \draw [blue] (-0.062500, -0.772346) -- (-0.062500, -0.062500);
      \draw [blue] (-0.062500, 0.000000) -- (-0.062500, -0.062500);
      \draw [blue] (-0.142045, 0.863397) -- (-0.130682, 0.849842);
      \draw [blue] (-0.130682, 0.849842) -- (-0.130682, 0.130682);
      \draw [blue] (-0.130682, 0.000000) -- (-0.130682, 0.130682);
      \draw [blue] (-0.130682, -0.849842) -- (-0.130682, -0.130682);
      \draw [blue] (-0.130682, 0.000000) -- (-0.130682, -0.130682);
      \draw [blue] (-0.267045, 1.024556) -- (-0.255682, 1.008992);
      \draw [blue] (-0.255682, 1.008992) -- (-0.255682, 0.255682);
      \draw [blue] (-0.255682, 0.000000) -- (-0.255682, 0.255682);
      \draw [blue] (-0.255682, -1.008992) -- (-0.255682, -0.255682);
      \draw [blue] (-0.255682, 0.000000) -- (-0.255682, -0.255682);
      \draw [blue] (-0.517045, 1.413165) -- (-0.505682, 1.393583);
      \draw [blue] (-0.505682, 1.393583) -- (-0.505682, 0.505682);
      \draw [blue] (-0.505682, 0.000000) -- (-0.505682, 0.505682);
      \draw [blue] (-0.505682, -1.393583) -- (-0.505682, -0.505682);
      \draw [blue] (-0.505682, 0.000000) -- (-0.505682, -0.505682);
      \draw [blue] (-0.982955, -2.373245) -- (-0.994318, -2.400496);
      \draw [blue] (5.000000, -4.911537) -- (5.000000, -5.000000);
      \draw [blue] (1.017778, -5.000000) -- (5.000000, -5.000000);
      \draw [blue] (1.017778, -5.000000) -- (-2.071068, -5.000000);
      \draw [blue] (5.000000, -4.739172) -- (5.000000, -4.824612);
      \draw [blue] (5.000000, -4.824612) -- (5.000000, -4.911537);
      \draw [blue] (0.356709, -0.350398) -- (5.000000, -4.911537);
      \draw [blue] (5.000000, -4.911537) -- (5.000000, -4.911537);
      \draw [blue] (0.368988, -0.337443) -- (0.362906, -0.343975);
      \draw [blue] (5.000000, -4.572543) -- (5.000000, -4.655165);
      \draw [blue] (5.000000, -4.655165) -- (5.000000, -4.739172);
      \draw [blue] (5.000000, -4.411266) -- (5.000000, -4.491258);
      \draw [blue] (5.000000, -4.491258) -- (5.000000, -4.572543);
      \draw [blue] (5.000000, -4.254992) -- (5.000000, -4.332525);
      \draw [blue] (5.000000, -4.332525) -- (5.000000, -4.411266);
      \draw [blue] (0.374952, -0.330803) -- (5.000000, -4.411266);
      \draw [blue] (5.000000, -4.411266) -- (5.000000, -4.411266);
      \draw [blue] (0.374952, -0.330803) -- (0.380797, -0.324058);
      \draw [blue] (0.368988, -0.337443) -- (5.000000, -4.572543);
      \draw [blue] (5.000000, -4.572543) -- (5.000000, -4.572543);
      \draw [blue] (0.374952, -0.330803) -- (0.368988, -0.337443);
      \draw [blue] (0.362906, -0.343975) -- (5.000000, -4.739172);
      \draw [blue] (5.000000, -4.739172) -- (5.000000, -4.739172);
      \draw [blue] (0.386521, -0.317209) -- (0.380797, -0.324058);
      \draw [blue] (5.000000, -4.103394) -- (5.000000, -4.178627);
      \draw [blue] (5.000000, -4.178627) -- (5.000000, -4.254992);
      \draw [blue] (5.000000, -3.956174) -- (5.000000, -4.029255);
      \draw [blue] (5.000000, -4.029255) -- (5.000000, -4.103394);
      \draw [blue] (5.000000, -3.813055) -- (5.000000, -3.884119);
      \draw [blue] (5.000000, -3.884119) -- (5.000000, -3.956174);
      \draw [blue] (0.392121, -0.310260) -- (5.000000, -3.956174);
      \draw [blue] (5.000000, -3.956174) -- (5.000000, -3.956174);
      \draw [blue] (0.392121, -0.310260) -- (0.397596, -0.303211);
      \draw [blue] (0.386521, -0.317209) -- (5.000000, -4.103394);
      \draw [blue] (5.000000, -4.103394) -- (5.000000, -4.103394);
      \draw [blue] (0.402945, -0.296066) -- (0.397596, -0.303211);
      \draw [blue] (5.000000, -3.673781) -- (5.000000, -3.742953);
      \draw [blue] (5.000000, -3.742953) -- (5.000000, -3.813055);
      \draw [blue] (5.000000, -3.538113) -- (5.000000, -3.605511);
      \draw [blue] (5.000000, -3.605511) -- (5.000000, -3.673781);
      \draw [blue] (5.000000, -3.405830) -- (5.000000, -3.471562);
      \draw [blue] (5.000000, -3.471562) -- (5.000000, -3.538113);
      \draw [blue] (0.408165, -0.288827) -- (5.000000, -3.538113);
      \draw [blue] (5.000000, -3.538113) -- (5.000000, -3.538113);
      \draw [blue] (0.413256, -0.281496) -- (0.408165, -0.288827);
      \draw [blue] (0.402945, -0.296066) -- (5.000000, -3.673781);
      \draw [blue] (5.000000, -3.673781) -- (5.000000, -3.673781);
      \draw [blue] (0.408165, -0.288827) -- (0.402945, -0.296066);
      \draw [blue] (0.397596, -0.303211) -- (5.000000, -3.813055);
      \draw [blue] (5.000000, -3.813055) -- (5.000000, -3.813055);
      \draw [blue] (0.392121, -0.310260) -- (0.386521, -0.317209);
      \draw [blue] (0.380797, -0.324058) -- (5.000000, -4.254992);
      \draw [blue] (5.000000, -4.254992) -- (5.000000, -4.254992);
      \draw [blue] (0.418214, -0.274075) -- (0.413256, -0.281496);
      \draw [blue] (5.000000, -3.276726) -- (5.000000, -3.340893);
      \draw [blue] (5.000000, -3.340893) -- (5.000000, -3.405830);
      \draw [blue] (5.000000, -3.150607) -- (5.000000, -3.213305);
      \draw [blue] (5.000000, -3.213305) -- (5.000000, -3.276726);
      \draw [blue] (0.418214, -0.274075) -- (5.000000, -3.276726);
      \draw [blue] (5.000000, -3.276726) -- (5.000000, -3.276726);
      \draw [blue] (0.427730, -0.258973) -- (0.423039, -0.266566);
      \draw [blue] (5.000000, -3.027294) -- (5.000000, -3.088611);
      \draw [blue] (5.000000, -3.088611) -- (5.000000, -3.150607);
      \draw [blue] (5.000000, -2.906619) -- (5.000000, -2.966637);
      \draw [blue] (5.000000, -2.966637) -- (5.000000, -3.027294);
      \draw [blue] (5.000000, -2.788422) -- (5.000000, -2.847220);
      \draw [blue] (5.000000, -2.847220) -- (5.000000, -2.906619);
      \draw [blue] (0.432284, -0.251297) -- (5.000000, -2.906619);
      \draw [blue] (5.000000, -2.906619) -- (5.000000, -2.906619);
      \draw [blue] (0.432284, -0.251297) -- (0.436701, -0.243541);
      \draw [blue] (0.427730, -0.258973) -- (5.000000, -3.027294);
      \draw [blue] (5.000000, -3.027294) -- (5.000000, -3.027294);
      \draw [blue] (0.432284, -0.251297) -- (0.427730, -0.258973);
      \draw [blue] (0.423039, -0.266566) -- (5.000000, -3.150607);
      \draw [blue] (5.000000, -3.150607) -- (5.000000, -3.150607);
      \draw [blue] (0.440978, -0.235708) -- (0.436701, -0.243541);
      \draw [blue] (5.000000, -2.672556) -- (5.000000, -2.730207);
      \draw [blue] (5.000000, -2.730207) -- (5.000000, -2.788422);
      \draw [blue] (5.000000, -2.558880) -- (5.000000, -2.615452);
      \draw [blue] (5.000000, -2.615452) -- (5.000000, -2.672556);
      \draw [blue] (5.000000, -2.447262) -- (5.000000, -2.502821);
      \draw [blue] (5.000000, -2.502821) -- (5.000000, -2.558880);
      \draw [blue] (0.445115, -0.227799) -- (5.000000, -2.558880);
      \draw [blue] (5.000000, -2.558880) -- (5.000000, -2.558880);
      \draw [blue] (0.445115, -0.227799) -- (0.449110, -0.219818);
      \draw [blue] (0.440978, -0.235708) -- (5.000000, -2.672556);
      \draw [blue] (5.000000, -2.672556) -- (5.000000, -2.672556);
      \draw [blue] (0.452962, -0.211767) -- (0.449110, -0.219818);
      \draw [blue] (5.000000, -2.337578) -- (5.000000, -2.392185);
      \draw [blue] (5.000000, -2.392185) -- (5.000000, -2.447262);
      \draw [blue] (5.000000, -2.229709) -- (5.000000, -2.283423);
      \draw [blue] (5.000000, -2.283423) -- (5.000000, -2.337578);
      \draw [blue] (5.000000, -2.123545) -- (5.000000, -2.176421);
      \draw [blue] (5.000000, -2.176421) -- (5.000000, -2.229709);
      \draw [blue] (0.456670, -0.203648) -- (5.000000, -2.229709);
      \draw [blue] (5.000000, -2.229709) -- (5.000000, -2.229709);
      \draw [blue] (0.460232, -0.195465) -- (0.456670, -0.203648);
      \draw [blue] (0.452962, -0.211767) -- (5.000000, -2.337578);
      \draw [blue] (5.000000, -2.337578) -- (5.000000, -2.337578);
      \draw [blue] (0.452962, -0.211767) -- (0.456670, -0.203648);
      \draw [blue] (0.449110, -0.219818) -- (5.000000, -2.447262);
      \draw [blue] (5.000000, -2.447262) -- (5.000000, -2.447262);
      \draw [blue] (0.445115, -0.227799) -- (0.440978, -0.235708);
      \draw [blue] (0.436701, -0.243541) -- (5.000000, -2.788422);
      \draw [blue] (5.000000, -2.788422) -- (5.000000, -2.788422);
      \draw [blue] (0.423039, -0.266566) -- (0.418214, -0.274075);
      \draw [blue] (0.413256, -0.281496) -- (5.000000, -3.405830);
      \draw [blue] (5.000000, -3.405830) -- (5.000000, -3.405830);
      \draw [blue] (0.463648, -0.187219) -- (0.460232, -0.195465);
      \draw [blue] (5.000000, -2.018978) -- (5.000000, -2.071068);
      \draw [blue] (5.000000, -2.071068) -- (5.000000, -2.123545);
      \draw [blue] (5.000000, -1.915908) -- (5.000000, -1.967262);
      \draw [blue] (5.000000, -1.967262) -- (5.000000, -2.018978);
      \draw [blue] (0.463648, -0.187219) -- (5.000000, -2.018978);
      \draw [blue] (5.000000, -2.018978) -- (5.000000, -2.018978);
      \draw [blue] (0.470034, -0.170551) -- (0.466915, -0.178913);
      \draw [blue] (5.000000, -1.814238) -- (5.000000, -1.864904);
      \draw [blue] (5.000000, -1.864904) -- (5.000000, -1.915908);
      \draw [blue] (5.000000, -1.713877) -- (5.000000, -1.763900);
      \draw [blue] (5.000000, -1.763900) -- (5.000000, -1.814238);
      \draw [blue] (5.000000, -1.614737) -- (5.000000, -1.664160);
      \draw [blue] (5.000000, -1.664160) -- (5.000000, -1.713877);
      \draw [blue] (0.473004, -0.162134) -- (5.000000, -1.713877);
      \draw [blue] (5.000000, -1.713877) -- (5.000000, -1.713877);
      \draw [blue] (0.473004, -0.162134) -- (0.475822, -0.153666);
      \draw [blue] (0.470034, -0.170551) -- (5.000000, -1.814238);
      \draw [blue] (5.000000, -1.814238) -- (5.000000, -1.814238);
      \draw [blue] (0.470034, -0.170551) -- (0.473004, -0.162134);
      \draw [blue] (0.466915, -0.178913) -- (5.000000, -1.915908);
      \draw [blue] (0.478489, -0.145148) -- (0.475822, -0.153666);
      \draw [blue] (5.000000, -1.516733) -- (5.000000, -1.565598);
      \draw [blue] (5.000000, -1.565598) -- (5.000000, -1.614737);
      \draw [blue] (5.000000, -1.419786) -- (5.000000, -1.468132);
      \draw [blue] (5.000000, -1.468132) -- (5.000000, -1.516733);
      \draw [blue] (5.000000, -1.323816) -- (5.000000, -1.371683);
      \draw [blue] (5.000000, -1.371683) -- (5.000000, -1.419786);
      \draw [blue] (0.481004, -0.136584) -- (5.000000, -1.419786);
      \draw [blue] (5.000000, -1.419786) -- (5.000000, -1.419786);
      \draw [blue] (0.483365, -0.127977) -- (0.481004, -0.136584);
      \draw [blue] (0.478489, -0.145148) -- (5.000000, -1.516733);
      \draw [blue] (0.485572, -0.119329) -- (0.483365, -0.127977);
      \draw [blue] (5.000000, -1.228749) -- (5.000000, -1.276174);
      \draw [blue] (5.000000, -1.276174) -- (5.000000, -1.323816);
      \draw [blue] (5.000000, -1.134512) -- (5.000000, -1.181531);
      \draw [blue] (5.000000, -1.181531) -- (5.000000, -1.228749);
      \draw [blue] (5.000000, -1.041036) -- (5.000000, -1.087683);
      \draw [blue] (5.000000, -1.087683) -- (5.000000, -1.134512);
      \draw [blue] (0.487625, -0.110643) -- (5.000000, -1.134512);
      \draw [blue] (5.000000, -1.134512) -- (5.000000, -1.134512);
      \draw [blue] (0.487625, -0.110643) -- (0.489522, -0.101922);
      \draw [blue] (0.485572, -0.119329) -- (5.000000, -1.228749);
      \draw [blue] (5.000000, -1.228749) -- (5.000000, -1.228749);
      \draw [blue] (0.485572, -0.119329) -- (0.487625, -0.110643);
      \draw [blue] (0.483365, -0.127977) -- (5.000000, -1.323816);
      \draw [blue] (5.000000, -1.323816) -- (5.000000, -1.323816);
      \draw [blue] (0.481004, -0.136584) -- (0.478489, -0.145148);
      \draw [blue] (0.475822, -0.153666) -- (5.000000, -1.614737);
      \draw [blue] (5.000000, -1.614737) -- (5.000000, -1.614737);
      \draw [blue] (0.491263, -0.093168) -- (0.489522, -0.101922);
      \draw [blue] (5.000000, -0.948252) -- (5.000000, -0.994562);
      \draw [blue] (5.000000, -0.994562) -- (5.000000, -1.041036);
      \draw [blue] (5.000000, -0.856095) -- (5.000000, -0.902099);
      \draw [blue] (5.000000, -0.902099) -- (5.000000, -0.948252);
      \draw [blue] (0.491263, -0.093168) -- (5.000000, -0.948252);
      \draw [blue] (5.000000, -0.948252) -- (5.000000, -0.948252);
      \draw [blue] (0.494276, -0.075575) -- (0.492848, -0.084385);
      \draw [blue] (5.000000, -0.764499) -- (5.000000, -0.810230);
      \draw [blue] (5.000000, -0.810230) -- (5.000000, -0.856095);
      \draw [blue] (5.000000, -0.673401) -- (5.000000, -0.718891);
      \draw [blue] (5.000000, -0.718891) -- (5.000000, -0.764499);
      \draw [blue] (5.000000, -0.582741) -- (5.000000, -0.628020);
      \draw [blue] (5.000000, -0.628020) -- (5.000000, -0.673401);
      \draw [blue] (0.495546, -0.066740) -- (5.000000, -0.673401);
      \draw [blue] (5.000000, -0.673401) -- (5.000000, -0.673401);
      \draw [blue] (0.495546, -0.066740) -- (0.496658, -0.057885);
      \draw [blue] (0.494276, -0.075575) -- (5.000000, -0.764499);
      \draw [blue] (5.000000, -0.764499) -- (5.000000, -0.764499);
      \draw [blue] (0.494276, -0.075575) -- (0.495546, -0.066740);
      \draw [blue] (0.492848, -0.084385) -- (5.000000, -0.856095);
      \draw [blue] (5.000000, -0.856095) -- (5.000000, -0.856095);
      \draw [blue] (0.497612, -0.049011) -- (0.496658, -0.057885);
      \draw [blue] (5.000000, -0.492457) -- (5.000000, -0.537556);
      \draw [blue] (5.000000, -0.537556) -- (5.000000, -0.582741);
      \draw [blue] (5.000000, -0.402490) -- (5.000000, -0.447438);
      \draw [blue] (5.000000, -0.447438) -- (5.000000, -0.492457);
      \draw [blue] (5.000000, -0.312781) -- (5.000000, -0.357607);
      \draw [blue] (5.000000, -0.357607) -- (5.000000, -0.402490);
      \draw [blue] (0.498408, -0.040121) -- (5.000000, -0.402490);
      \draw [blue] (5.000000, -0.402490) -- (5.000000, -0.402490);
      \draw [blue] (0.499044, -0.031218) -- (0.498408, -0.040121);
      \draw [blue] (0.497612, -0.049011) -- (5.000000, -0.492457);
      \draw [blue] (5.000000, -0.492457) -- (5.000000, -0.492457);
      \draw [blue] (0.499522, -0.022306) -- (0.499044, -0.031218);
      \draw [blue] (5.000000, -0.223273) -- (5.000000, -0.268006);
      \draw [blue] (5.000000, -0.268006) -- (5.000000, -0.312781);
      \draw [blue] (5.000000, -0.133907) -- (5.000000, -0.178575);
      \draw [blue] (5.000000, -0.178575) -- (5.000000, -0.223273);
      \draw [blue] (5.000000, -0.044626) -- (5.000000, -0.089259);
      \draw [blue] (5.000000, -0.089259) -- (5.000000, -0.133907);
      \draw [blue] (0.499841, -0.013386) -- (5.000000, -0.133907);
      \draw [blue] (5.000000, -0.133907) -- (5.000000, -0.133907);
      \draw [blue] (0.499841, -0.013386) -- (0.500000, -0.004463);
      \draw [blue] (0.499522, -0.022306) -- (5.000000, -0.223273);
      \draw [blue] (5.000000, -0.223273) -- (5.000000, -0.223273);
      \draw [blue] (0.499841, -0.013386) -- (0.499522, -0.022306);
      \draw [blue] (0.499044, -0.031218) -- (5.000000, -0.312781);
      \draw [blue] (5.000000, -0.312781) -- (5.000000, -0.312781);
      \draw [blue] (0.498408, -0.040121) -- (0.497612, -0.049011);
      \draw [blue] (0.496658, -0.057885) -- (5.000000, -0.582741);
      \draw [blue] (5.000000, -0.582741) -- (5.000000, -0.582741);
      \draw [blue] (0.492848, -0.084385) -- (0.491263, -0.093168);
      \draw [blue] (0.489522, -0.101922) -- (5.000000, -1.041036);
      \draw [blue] (5.000000, -1.041036) -- (5.000000, -1.041036);
      \draw [blue] (0.466915, -0.178913) -- (0.463648, -0.187219);
      \draw [blue] (0.460232, -0.195465) -- (5.000000, -2.123545);
      \draw [blue] (5.000000, -2.123545) -- (5.000000, -2.123545);
      \draw [blue] (0.500000, 0.004463) -- (0.500000, -0.004463);
      \draw [blue] (5.000000, 0.044626) -- (5.000000, 0.000000);
      \draw [blue] (5.000000, 0.000000) -- (5.000000, -0.044626);
      \draw [blue] (5.000000, 0.133907) -- (5.000000, 0.089259);
      \draw [blue] (5.000000, 0.089259) -- (5.000000, 0.044626);
      \draw [blue] (0.500000, 0.004463) -- (5.000000, 0.044626);
      \draw [blue] (5.000000, 0.044626) -- (5.000000, 0.044626);
      \draw [blue] (0.499522, 0.022306) -- (0.499841, 0.013386);
      \draw [blue] (5.000000, 0.223273) -- (5.000000, 0.178575);
      \draw [blue] (5.000000, 0.178575) -- (5.000000, 0.133907);
      \draw [blue] (5.000000, 0.312781) -- (5.000000, 0.268006);
      \draw [blue] (5.000000, 0.268006) -- (5.000000, 0.223273);
      \draw [blue] (5.000000, 0.402490) -- (5.000000, 0.357607);
      \draw [blue] (5.000000, 0.357607) -- (5.000000, 0.312781);
      \draw [blue] (0.499044, 0.031218) -- (5.000000, 0.312781);
      \draw [blue] (5.000000, 0.312781) -- (5.000000, 0.312781);
      \draw [blue] (0.498408, 0.040121) -- (0.499044, 0.031218);
      \draw [blue] (0.499522, 0.022306) -- (5.000000, 0.223273);
      \draw [blue] (5.000000, 0.223273) -- (5.000000, 0.223273);
      \draw [blue] (0.499522, 0.022306) -- (0.499044, 0.031218);
      \draw [blue] (0.499841, 0.013386) -- (5.000000, 0.133907);
      \draw [blue] (5.000000, 0.133907) -- (5.000000, 0.133907);
      \draw [blue] (0.497612, 0.049011) -- (0.498408, 0.040121);
      \draw [blue] (5.000000, 0.492457) -- (5.000000, 0.447438);
      \draw [blue] (5.000000, 0.447438) -- (5.000000, 0.402490);
      \draw [blue] (5.000000, 0.582741) -- (5.000000, 0.537556);
      \draw [blue] (5.000000, 0.537556) -- (5.000000, 0.492457);
      \draw [blue] (5.000000, 0.673401) -- (5.000000, 0.628020);
      \draw [blue] (5.000000, 0.628020) -- (5.000000, 0.582741);
      \draw [blue] (0.496658, 0.057885) -- (5.000000, 0.582741);
      \draw [blue] (5.000000, 0.582741) -- (5.000000, 0.582741);
      \draw [blue] (0.496658, 0.057885) -- (0.495546, 0.066740);
      \draw [blue] (0.497612, 0.049011) -- (5.000000, 0.492457);
      \draw [blue] (5.000000, 0.492457) -- (5.000000, 0.492457);
      \draw [blue] (0.494276, 0.075575) -- (0.495546, 0.066740);
      \draw [blue] (5.000000, 0.764499) -- (5.000000, 0.718891);
      \draw [blue] (5.000000, 0.718891) -- (5.000000, 0.673401);
      \draw [blue] (5.000000, 0.856095) -- (5.000000, 0.810230);
      \draw [blue] (5.000000, 0.810230) -- (5.000000, 0.764499);
      \draw [blue] (5.000000, 0.948252) -- (5.000000, 0.902099);
      \draw [blue] (5.000000, 0.902099) -- (5.000000, 0.856095);
      \draw [blue] (0.492848, 0.084385) -- (5.000000, 0.856095);
      \draw [blue] (5.000000, 0.856095) -- (5.000000, 0.856095);
      \draw [blue] (0.492848, 0.084385) -- (0.491263, 0.093168);
      \draw [blue] (0.494276, 0.075575) -- (5.000000, 0.764499);
      \draw [blue] (5.000000, 0.764499) -- (5.000000, 0.764499);
      \draw [blue] (0.492848, 0.084385) -- (0.494276, 0.075575);
      \draw [blue] (0.495546, 0.066740) -- (5.000000, 0.673401);
      \draw [blue] (5.000000, 0.673401) -- (5.000000, 0.673401);
      \draw [blue] (0.496658, 0.057885) -- (0.497612, 0.049011);
      \draw [blue] (0.498408, 0.040121) -- (5.000000, 0.402490);
      \draw [blue] (5.000000, 0.402490) -- (5.000000, 0.402490);
      \draw [blue] (0.489522, 0.101922) -- (0.491263, 0.093168);
      \draw [blue] (5.000000, 1.041036) -- (5.000000, 0.994562);
      \draw [blue] (5.000000, 0.994562) -- (5.000000, 0.948252);
      \draw [blue] (5.000000, 1.134512) -- (5.000000, 1.087683);
      \draw [blue] (5.000000, 1.087683) -- (5.000000, 1.041036);
      \draw [blue] (0.489522, 0.101922) -- (5.000000, 1.041036);
      \draw [blue] (5.000000, 1.041036) -- (5.000000, 1.041036);
      \draw [blue] (0.485572, 0.119329) -- (0.487625, 0.110643);
      \draw [blue] (5.000000, 1.228749) -- (5.000000, 1.181531);
      \draw [blue] (5.000000, 1.181531) -- (5.000000, 1.134512);
      \draw [blue] (5.000000, 1.323816) -- (5.000000, 1.276174);
      \draw [blue] (5.000000, 1.276174) -- (5.000000, 1.228749);
      \draw [blue] (5.000000, 1.419786) -- (5.000000, 1.371683);
      \draw [blue] (5.000000, 1.371683) -- (5.000000, 1.323816);
      \draw [blue] (0.483365, 0.127977) -- (5.000000, 1.323816);
      \draw [blue] (5.000000, 1.323816) -- (5.000000, 1.323816);
      \draw [blue] (0.481004, 0.136584) -- (0.483365, 0.127977);
      \draw [blue] (0.485572, 0.119329) -- (5.000000, 1.228749);
      \draw [blue] (5.000000, 1.228749) -- (5.000000, 1.228749);
      \draw [blue] (0.483365, 0.127977) -- (0.485572, 0.119329);
      \draw [blue] (0.487625, 0.110643) -- (5.000000, 1.134512);
      \draw [blue] (5.000000, 1.134512) -- (5.000000, 1.134512);
      \draw [blue] (0.478489, 0.145148) -- (0.481004, 0.136584);
      \draw [blue] (5.000000, 1.516733) -- (5.000000, 1.468132);
      \draw [blue] (5.000000, 1.468132) -- (5.000000, 1.419786);
      \draw [blue] (5.000000, 1.614737) -- (5.000000, 1.565598);
      \draw [blue] (5.000000, 1.565598) -- (5.000000, 1.516733);
      \draw [blue] (5.000000, 1.713877) -- (5.000000, 1.664160);
      \draw [blue] (5.000000, 1.664160) -- (5.000000, 1.614737);
      \draw [blue] (0.475822, 0.153666) -- (5.000000, 1.614737);
      \draw [blue] (5.000000, 1.614737) -- (5.000000, 1.614737);
      \draw [blue] (0.475822, 0.153666) -- (0.473004, 0.162134);
      \draw [blue] (0.478489, 0.145148) -- (5.000000, 1.516733);
      \draw [blue] (0.470034, 0.170551) -- (0.473004, 0.162134);
      \draw [blue] (5.000000, 1.814238) -- (5.000000, 1.763900);
      \draw [blue] (5.000000, 1.763900) -- (5.000000, 1.713877);
      \draw [blue] (5.000000, 1.915908) -- (5.000000, 1.864904);
      \draw [blue] (5.000000, 1.864904) -- (5.000000, 1.814238);
      \draw [blue] (5.000000, 2.018978) -- (5.000000, 1.967262);
      \draw [blue] (5.000000, 1.967262) -- (5.000000, 1.915908);
      \draw [blue] (0.466915, 0.178913) -- (5.000000, 1.915908);
      \draw [blue] (0.466915, 0.178913) -- (0.463648, 0.187219);
      \draw [blue] (0.470034, 0.170551) -- (5.000000, 1.814238);
      \draw [blue] (5.000000, 1.814238) -- (5.000000, 1.814238);
      \draw [blue] (0.466915, 0.178913) -- (0.470034, 0.170551);
      \draw [blue] (0.473004, 0.162134) -- (5.000000, 1.713877);
      \draw [blue] (5.000000, 1.713877) -- (5.000000, 1.713877);
      \draw [blue] (0.475822, 0.153666) -- (0.478489, 0.145148);
      \draw [blue] (0.481004, 0.136584) -- (5.000000, 1.419786);
      \draw [blue] (5.000000, 1.419786) -- (5.000000, 1.419786);
      \draw [blue] (0.487625, 0.110643) -- (0.489522, 0.101922);
      \draw [blue] (0.491263, 0.093168) -- (5.000000, 0.948252);
      \draw [blue] (5.000000, 0.948252) -- (5.000000, 0.948252);
      \draw [blue] (0.460232, 0.195465) -- (0.463648, 0.187219);
      \draw [blue] (5.000000, 2.123545) -- (5.000000, 2.071068);
      \draw [blue] (5.000000, 2.071068) -- (5.000000, 2.018978);
      \draw [blue] (5.000000, 2.229709) -- (5.000000, 2.176421);
      \draw [blue] (5.000000, 2.176421) -- (5.000000, 2.123545);
      \draw [blue] (0.460232, 0.195465) -- (5.000000, 2.123545);
      \draw [blue] (5.000000, 2.123545) -- (5.000000, 2.123545);
      \draw [blue] (0.452962, 0.211767) -- (0.456670, 0.203648);
      \draw [blue] (5.000000, 2.337578) -- (5.000000, 2.283423);
      \draw [blue] (5.000000, 2.283423) -- (5.000000, 2.229709);
      \draw [blue] (5.000000, 2.447262) -- (5.000000, 2.392185);
      \draw [blue] (5.000000, 2.392185) -- (5.000000, 2.337578);
      \draw [blue] (5.000000, 2.558880) -- (5.000000, 2.502821);
      \draw [blue] (5.000000, 2.502821) -- (5.000000, 2.447262);
      \draw [blue] (0.449110, 0.219818) -- (5.000000, 2.447262);
      \draw [blue] (5.000000, 2.447262) -- (5.000000, 2.447262);
      \draw [blue] (0.445115, 0.227799) -- (0.449110, 0.219818);
      \draw [blue] (0.452962, 0.211767) -- (5.000000, 2.337578);
      \draw [blue] (5.000000, 2.337578) -- (5.000000, 2.337578);
      \draw [blue] (0.449110, 0.219818) -- (0.452962, 0.211767);
      \draw [blue] (0.456670, 0.203648) -- (5.000000, 2.229709);
      \draw [blue] (5.000000, 2.229709) -- (5.000000, 2.229709);
      \draw [blue] (0.440978, 0.235708) -- (0.445115, 0.227799);
      \draw [blue] (5.000000, 2.672556) -- (5.000000, 2.615452);
      \draw [blue] (5.000000, 2.615452) -- (5.000000, 2.558880);
      \draw [blue] (5.000000, 2.788422) -- (5.000000, 2.730207);
      \draw [blue] (5.000000, 2.730207) -- (5.000000, 2.672556);
      \draw [blue] (5.000000, 2.906619) -- (5.000000, 2.847220);
      \draw [blue] (5.000000, 2.847220) -- (5.000000, 2.788422);
      \draw [blue] (0.436701, 0.243541) -- (5.000000, 2.788422);
      \draw [blue] (5.000000, 2.788422) -- (5.000000, 2.788422);
      \draw [blue] (0.436701, 0.243541) -- (0.432284, 0.251297);
      \draw [blue] (0.440978, 0.235708) -- (5.000000, 2.672556);
      \draw [blue] (5.000000, 2.672556) -- (5.000000, 2.672556);
      \draw [blue] (0.427730, 0.258973) -- (0.432284, 0.251297);
      \draw [blue] (5.000000, 3.027294) -- (5.000000, 2.966637);
      \draw [blue] (5.000000, 2.966637) -- (5.000000, 2.906619);
      \draw [blue] (5.000000, 3.150607) -- (5.000000, 3.088611);
      \draw [blue] (5.000000, 3.088611) -- (5.000000, 3.027294);
      \draw [blue] (5.000000, 3.276726) -- (5.000000, 3.213305);
      \draw [blue] (5.000000, 3.213305) -- (5.000000, 3.150607);
      \draw [blue] (0.423039, 0.266566) -- (5.000000, 3.150607);
      \draw [blue] (5.000000, 3.150607) -- (5.000000, 3.150607);
      \draw [blue] (0.418214, 0.274075) -- (0.423039, 0.266566);
      \draw [blue] (0.427730, 0.258973) -- (5.000000, 3.027294);
      \draw [blue] (5.000000, 3.027294) -- (5.000000, 3.027294);
      \draw [blue] (0.427730, 0.258973) -- (0.423039, 0.266566);
      \draw [blue] (0.432284, 0.251297) -- (5.000000, 2.906619);
      \draw [blue] (5.000000, 2.906619) -- (5.000000, 2.906619);
      \draw [blue] (0.440978, 0.235708) -- (0.436701, 0.243541);
      \draw [blue] (0.445115, 0.227799) -- (5.000000, 2.558880);
      \draw [blue] (5.000000, 2.558880) -- (5.000000, 2.558880);
      \draw [blue] (0.413256, 0.281496) -- (0.418214, 0.274075);
      \draw [blue] (5.000000, 3.405830) -- (5.000000, 3.340893);
      \draw [blue] (5.000000, 3.340893) -- (5.000000, 3.276726);
      \draw [blue] (5.000000, 3.538113) -- (5.000000, 3.471562);
      \draw [blue] (5.000000, 3.471562) -- (5.000000, 3.405830);
      \draw [blue] (5.000000, 3.673781) -- (5.000000, 3.605511);
      \draw [blue] (5.000000, 3.605511) -- (5.000000, 3.538113);
      \draw [blue] (0.408165, 0.288827) -- (5.000000, 3.538113);
      \draw [blue] (5.000000, 3.538113) -- (5.000000, 3.538113);
      \draw [blue] (0.402945, 0.296066) -- (0.408165, 0.288827);
      \draw [blue] (0.413256, 0.281496) -- (5.000000, 3.405830);
      \draw [blue] (5.000000, 3.405830) -- (5.000000, 3.405830);
      \draw [blue] (0.402945, 0.296066) -- (0.397596, 0.303211);
      \draw [blue] (5.000000, 3.813055) -- (5.000000, 3.742953);
      \draw [blue] (5.000000, 3.742953) -- (5.000000, 3.673781);
      \draw [blue] (5.000000, 3.956174) -- (5.000000, 3.884119);
      \draw [blue] (5.000000, 3.884119) -- (5.000000, 3.813055);
      \draw [blue] (5.000000, 4.103394) -- (5.000000, 4.029255);
      \draw [blue] (5.000000, 4.029255) -- (5.000000, 3.956174);
      \draw [blue] (0.392121, 0.310260) -- (5.000000, 3.956174);
      \draw [blue] (5.000000, 3.956174) -- (5.000000, 3.956174);
      \draw [blue] (0.386521, 0.317209) -- (0.392121, 0.310260);
      \draw [blue] (0.397596, 0.303211) -- (5.000000, 3.813055);
      \draw [blue] (5.000000, 3.813055) -- (5.000000, 3.813055);
      \draw [blue] (0.392121, 0.310260) -- (0.397596, 0.303211);
      \draw [blue] (0.402945, 0.296066) -- (5.000000, 3.673781);
      \draw [blue] (5.000000, 3.673781) -- (5.000000, 3.673781);
      \draw [blue] (0.380797, 0.324058) -- (0.386521, 0.317209);
      \draw [blue] (5.000000, 4.254992) -- (5.000000, 4.178627);
      \draw [blue] (5.000000, 4.178627) -- (5.000000, 4.103394);
      \draw [blue] (5.000000, 4.411266) -- (5.000000, 4.332525);
      \draw [blue] (5.000000, 4.332525) -- (5.000000, 4.254992);
      \draw [blue] (5.000000, 4.572543) -- (5.000000, 4.491258);
      \draw [blue] (5.000000, 4.491258) -- (5.000000, 4.411266);
      \draw [blue] (0.374952, 0.330803) -- (5.000000, 4.411266);
      \draw [blue] (5.000000, 4.411266) -- (5.000000, 4.411266);
      \draw [blue] (0.368988, 0.337443) -- (0.374952, 0.330803);
      \draw [blue] (0.380797, 0.324058) -- (5.000000, 4.254992);
      \draw [blue] (5.000000, 4.254992) -- (5.000000, 4.254992);
      \draw [blue] (0.362906, 0.343975) -- (0.368988, 0.337443);
      \draw [blue] (5.000000, 4.739172) -- (5.000000, 4.655165);
      \draw [blue] (5.000000, 4.655165) -- (5.000000, 4.572543);
      \draw [blue] (5.000000, 4.911537) -- (5.000000, 4.824612);
      \draw [blue] (5.000000, 4.824612) -- (5.000000, 4.739172);
      \draw [blue] (-2.071068, 5.000000) -- (1.017778, 5.000000);
      \draw [blue] (1.017778, 5.000000) -- (5.000000, 5.000000);
      \draw [blue] (5.000000, 4.911537) -- (5.000000, 5.000000);
      \draw [blue] (0.356709, 0.350398) -- (5.000000, 4.911537);
      \draw [blue] (5.000000, 4.911537) -- (5.000000, 4.911537);
      \draw [blue] (-0.005682, 0.712789) -- (0.353553, 0.353553);
      \draw [blue] (0.356709, 0.350398) -- (0.353553, 0.353553);
      \draw [blue] (0.362906, 0.343975) -- (5.000000, 4.739172);
      \draw [blue] (5.000000, 4.739172) -- (5.000000, 4.739172);
      \draw [blue] (0.356709, 0.350398) -- (0.362906, 0.343975);
      \draw [blue] (0.368988, 0.337443) -- (5.000000, 4.572543);
      \draw [blue] (5.000000, 4.572543) -- (5.000000, 4.572543);
      \draw [blue] (0.374952, 0.330803) -- (0.380797, 0.324058);
      \draw [blue] (0.386521, 0.317209) -- (5.000000, 4.103394);
      \draw [blue] (5.000000, 4.103394) -- (5.000000, 4.103394);
      \draw [blue] (0.408165, 0.288827) -- (0.413256, 0.281496);
      \draw [blue] (0.418214, 0.274075) -- (5.000000, 3.276726);
      \draw [blue] (5.000000, 3.276726) -- (5.000000, 3.276726);
      \draw [blue] (0.456670, 0.203648) -- (0.460232, 0.195465);
      \draw [blue] (0.463648, 0.187219) -- (5.000000, 2.018978);
      \draw [blue] (5.000000, 2.018978) -- (5.000000, 2.018978);
      \draw [blue] (0.499841, 0.013386) -- (0.500000, 0.004463);
      \draw [blue] (0.500000, -0.004463) -- (5.000000, -0.044626);
      \draw [blue] (5.000000, -0.044626) -- (5.000000, -0.044626);
      \draw [blue] (0.362906, -0.343975) -- (0.356709, -0.350398);
      \draw [blue] (-0.994318, -2.400496) -- (-2.071068, -5.000000);
      \draw [red] (2.071068, 5.000000) -- (5.000000, 5.000000);
      \draw [red] (5.000000, 0.000000) -- (5.000000, 5.000000);
      \draw [red] (5.000000, 0.000000) -- (5.000000, -5.000000);
      \draw [red] (2.071068, -5.000000) -- (5.000000, -5.000000);
      \draw [red] (2.071068, -5.000000) -- (-1.017778, -5.000000);
      \draw [red] (-1.017778, -5.000000) -- (-5.000000, -5.000000);
      \draw [red] (-5.000000, -4.911537) -- (-5.000000, -5.000000);
      \draw [red] (0.000000, -0.000000) -- (2.071068, -5.000000);
      \draw [red] (2.071068, -5.000000) -- (2.071068, -5.000000);
      \draw [red] (0.000000, 0.000000) -- (0.000000, -0.000000);
      \draw [red] (-5.000000, -4.911537) -- (-5.000000, -4.824612);
      \draw [red] (-5.000000, -4.824612) -- (-5.000000, -4.739172);
      \draw [red] (-5.000000, -4.739172) -- (-5.000000, -4.655165);
      \draw [red] (-5.000000, -4.655165) -- (-5.000000, -4.572543);
      \draw [red] (-5.000000, -4.572543) -- (-5.000000, -4.491258);
      \draw [red] (-5.000000, -4.491258) -- (-5.000000, -4.411266);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -4.572543);
      \draw [red] (-5.000000, -4.572543) -- (-5.000000, -4.572543);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -4.739172);
      \draw [red] (-5.000000, -4.739172) -- (-5.000000, -4.739172);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -4.911537);
      \draw [red] (-5.000000, -4.911537) -- (-5.000000, -4.911537);
      \draw [red] (-5.000000, -4.411266) -- (-5.000000, -4.332525);
      \draw [red] (-5.000000, -4.332525) -- (-5.000000, -4.254992);
      \draw [red] (-5.000000, -4.254992) -- (-5.000000, -4.178627);
      \draw [red] (-5.000000, -4.178627) -- (-5.000000, -4.103394);
      \draw [red] (-5.000000, -4.103394) -- (-5.000000, -4.029255);
      \draw [red] (-5.000000, -4.029255) -- (-5.000000, -3.956174);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -4.103394);
      \draw [red] (-5.000000, -4.103394) -- (-5.000000, -4.103394);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -4.254992);
      \draw [red] (-5.000000, -4.254992) -- (-5.000000, -4.254992);
      \draw [red] (-5.000000, -3.956174) -- (-5.000000, -3.884119);
      \draw [red] (-5.000000, -3.884119) -- (-5.000000, -3.813055);
      \draw [red] (-5.000000, -3.813055) -- (-5.000000, -3.742953);
      \draw [red] (-5.000000, -3.742953) -- (-5.000000, -3.673781);
      \draw [red] (-5.000000, -3.673781) -- (-5.000000, -3.605511);
      \draw [red] (-5.000000, -3.605511) -- (-5.000000, -3.538113);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -3.673781);
      \draw [red] (-5.000000, -3.673781) -- (-5.000000, -3.673781);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -3.813055);
      \draw [red] (-5.000000, -3.813055) -- (-5.000000, -3.813055);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -3.956174);
      \draw [red] (-5.000000, -3.956174) -- (-5.000000, -3.956174);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -4.411266);
      \draw [red] (-5.000000, -4.411266) -- (-5.000000, -4.411266);
      \draw [red] (-5.000000, -3.538113) -- (-5.000000, -3.471562);
      \draw [red] (-5.000000, -3.471562) -- (-5.000000, -3.405830);
      \draw [red] (-5.000000, -3.405830) -- (-5.000000, -3.340893);
      \draw [red] (-5.000000, -3.340893) -- (-5.000000, -3.276726);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -3.405830);
      \draw [red] (-5.000000, -3.405830) -- (-5.000000, -3.405830);
      \draw [red] (-5.000000, -3.276726) -- (-5.000000, -3.213305);
      \draw [red] (-5.000000, -3.213305) -- (-5.000000, -3.150607);
      \draw [red] (-5.000000, -3.150607) -- (-5.000000, -3.088611);
      \draw [red] (-5.000000, -3.088611) -- (-5.000000, -3.027294);
      \draw [red] (-5.000000, -3.027294) -- (-5.000000, -2.966637);
      \draw [red] (-5.000000, -2.966637) -- (-5.000000, -2.906619);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -3.027294);
      \draw [red] (-5.000000, -3.027294) -- (-5.000000, -3.027294);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -3.150607);
      \draw [red] (-5.000000, -3.150607) -- (-5.000000, -3.150607);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -3.276726);
      \draw [red] (-5.000000, -3.276726) -- (-5.000000, -3.276726);
      \draw [red] (-5.000000, -2.906619) -- (-5.000000, -2.847220);
      \draw [red] (-5.000000, -2.847220) -- (-5.000000, -2.788422);
      \draw [red] (-5.000000, -2.788422) -- (-5.000000, -2.730207);
      \draw [red] (-5.000000, -2.730207) -- (-5.000000, -2.672556);
      \draw [red] (-5.000000, -2.672556) -- (-5.000000, -2.615452);
      \draw [red] (-5.000000, -2.615452) -- (-5.000000, -2.558880);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -2.672556);
      \draw [red] (-5.000000, -2.672556) -- (-5.000000, -2.672556);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -2.788422);
      \draw [red] (-5.000000, -2.788422) -- (-5.000000, -2.788422);
      \draw [red] (-5.000000, -2.558880) -- (-5.000000, -2.502821);
      \draw [red] (-5.000000, -2.502821) -- (-5.000000, -2.447262);
      \draw [red] (-5.000000, -2.447262) -- (-5.000000, -2.392185);
      \draw [red] (-5.000000, -2.392185) -- (-5.000000, -2.337578);
      \draw [red] (-5.000000, -2.337578) -- (-5.000000, -2.283423);
      \draw [red] (-5.000000, -2.283423) -- (-5.000000, -2.229709);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -2.337578);
      \draw [red] (-5.000000, -2.337578) -- (-5.000000, -2.337578);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -2.447262);
      \draw [red] (-5.000000, -2.447262) -- (-5.000000, -2.447262);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -2.558880);
      \draw [red] (-5.000000, -2.558880) -- (-5.000000, -2.558880);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -2.906619);
      \draw [red] (-5.000000, -2.906619) -- (-5.000000, -2.906619);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -3.538113);
      \draw [red] (-5.000000, -3.538113) -- (-5.000000, -3.538113);
      \draw [red] (-5.000000, -2.229709) -- (-5.000000, -2.176421);
      \draw [red] (-5.000000, -2.176421) -- (-5.000000, -2.123545);
      \draw [red] (-5.000000, -2.123545) -- (-5.000000, -2.071068);
      \draw [red] (-5.000000, -2.071068) -- (-5.000000, -2.018978);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -2.123545);
      \draw [red] (-5.000000, -2.123545) -- (-5.000000, -2.123545);
      \draw [red] (-5.000000, -2.018978) -- (-5.000000, -1.967262);
      \draw [red] (-5.000000, -1.967262) -- (-5.000000, -1.915908);
      \draw [red] (-5.000000, -1.915908) -- (-5.000000, -1.864904);
      \draw [red] (-5.000000, -1.864904) -- (-5.000000, -1.814238);
      \draw [red] (-5.000000, -1.814238) -- (-5.000000, -1.763900);
      \draw [red] (-5.000000, -1.763900) -- (-5.000000, -1.713877);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.814238);
      \draw [red] (-5.000000, -1.814238) -- (-5.000000, -1.814238);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.915908);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -2.018978);
      \draw [red] (-5.000000, -2.018978) -- (-5.000000, -2.018978);
      \draw [red] (-5.000000, -1.713877) -- (-5.000000, -1.664160);
      \draw [red] (-5.000000, -1.664160) -- (-5.000000, -1.614737);
      \draw [red] (-5.000000, -1.614737) -- (-5.000000, -1.565598);
      \draw [red] (-5.000000, -1.565598) -- (-5.000000, -1.516733);
      \draw [red] (-5.000000, -1.516733) -- (-5.000000, -1.468132);
      \draw [red] (-5.000000, -1.468132) -- (-5.000000, -1.419786);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.516733);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.614737);
      \draw [red] (-5.000000, -1.614737) -- (-5.000000, -1.614737);
      \draw [red] (-5.000000, -1.419786) -- (-5.000000, -1.371683);
      \draw [red] (-5.000000, -1.371683) -- (-5.000000, -1.323816);
      \draw [red] (-5.000000, -1.323816) -- (-5.000000, -1.276174);
      \draw [red] (-5.000000, -1.276174) -- (-5.000000, -1.228749);
      \draw [red] (-5.000000, -1.228749) -- (-5.000000, -1.181531);
      \draw [red] (-5.000000, -1.181531) -- (-5.000000, -1.134512);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.228749);
      \draw [red] (-5.000000, -1.228749) -- (-5.000000, -1.228749);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.323816);
      \draw [red] (-5.000000, -1.323816) -- (-5.000000, -1.323816);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.419786);
      \draw [red] (-5.000000, -1.419786) -- (-5.000000, -1.419786);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.713877);
      \draw [red] (-5.000000, -1.713877) -- (-5.000000, -1.713877);
      \draw [red] (-5.000000, -1.134512) -- (-5.000000, -1.087683);
      \draw [red] (-5.000000, -1.087683) -- (-5.000000, -1.041036);
      \draw [red] (-5.000000, -1.041036) -- (-5.000000, -0.994562);
      \draw [red] (-5.000000, -0.994562) -- (-5.000000, -0.948252);
      \draw [red] (-5.000000, -0.948252) -- (-5.000000, -0.902099);
      \draw [red] (-5.000000, -0.902099) -- (-5.000000, -0.856095);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.948252);
      \draw [red] (-5.000000, -0.948252) -- (-5.000000, -0.948252);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.041036);
      \draw [red] (-5.000000, -1.041036) -- (-5.000000, -1.041036);
      \draw [red] (-5.000000, -0.856095) -- (-5.000000, -0.810230);
      \draw [red] (-5.000000, -0.810230) -- (-5.000000, -0.764499);
      \draw [red] (-5.000000, -0.764499) -- (-5.000000, -0.718891);
      \draw [red] (-5.000000, -0.718891) -- (-5.000000, -0.673401);
      \draw [red] (-5.000000, -0.673401) -- (-5.000000, -0.628020);
      \draw [red] (-5.000000, -0.628020) -- (-5.000000, -0.582741);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.673401);
      \draw [red] (-5.000000, -0.673401) -- (-5.000000, -0.673401);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.764499);
      \draw [red] (-5.000000, -0.764499) -- (-5.000000, -0.764499);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.856095);
      \draw [red] (-5.000000, -0.856095) -- (-5.000000, -0.856095);
      \draw [red] (-5.000000, -0.582741) -- (-5.000000, -0.537556);
      \draw [red] (-5.000000, -0.537556) -- (-5.000000, -0.492457);
      \draw [red] (-5.000000, -0.492457) -- (-5.000000, -0.447438);
      \draw [red] (-5.000000, -0.447438) -- (-5.000000, -0.402490);
      \draw [red] (-5.000000, -0.402490) -- (-5.000000, -0.357607);
      \draw [red] (-5.000000, -0.357607) -- (-5.000000, -0.312781);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.402490);
      \draw [red] (-5.000000, -0.402490) -- (-5.000000, -0.402490);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.492457);
      \draw [red] (-5.000000, -0.492457) -- (-5.000000, -0.492457);
      \draw [red] (-5.000000, -0.312781) -- (-5.000000, -0.268006);
      \draw [red] (-5.000000, -0.268006) -- (-5.000000, -0.223273);
      \draw [red] (-5.000000, -0.223273) -- (-5.000000, -0.178575);
      \draw [red] (-5.000000, -0.178575) -- (-5.000000, -0.133907);
      \draw [red] (-5.000000, -0.133907) -- (-5.000000, -0.089259);
      \draw [red] (-5.000000, -0.089259) -- (-5.000000, -0.044626);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.133907);
      \draw [red] (-5.000000, -0.133907) -- (-5.000000, -0.133907);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.223273);
      \draw [red] (-5.000000, -0.223273) -- (-5.000000, -0.223273);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.312781);
      \draw [red] (-5.000000, -0.312781) -- (-5.000000, -0.312781);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, -0.582741);
      \draw [red] (-5.000000, -0.582741) -- (-5.000000, -0.582741);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -1.134512);
      \draw [red] (-5.000000, -1.134512) -- (-5.000000, -1.134512);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, -0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -2.229709);
      \draw [red] (-5.000000, -2.229709) -- (-5.000000, -2.229709);
      \draw [red] (-5.000000, -0.044626) -- (-5.000000, 0.000000);
      \draw [red] (-5.000000, 0.000000) -- (-5.000000, 0.044626);
      \draw [red] (-5.000000, 0.044626) -- (-5.000000, 0.089259);
      \draw [red] (-5.000000, 0.089259) -- (-5.000000, 0.133907);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.044626);
      \draw [red] (-5.000000, 0.044626) -- (-5.000000, 0.044626);
      \draw [red] (-5.000000, 0.133907) -- (-5.000000, 0.178575);
      \draw [red] (-5.000000, 0.178575) -- (-5.000000, 0.223273);
      \draw [red] (-5.000000, 0.223273) -- (-5.000000, 0.268006);
      \draw [red] (-5.000000, 0.268006) -- (-5.000000, 0.312781);
      \draw [red] (-5.000000, 0.312781) -- (-5.000000, 0.357607);
      \draw [red] (-5.000000, 0.357607) -- (-5.000000, 0.402490);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.312781);
      \draw [red] (-5.000000, 0.312781) -- (-5.000000, 0.312781);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.223273);
      \draw [red] (-5.000000, 0.223273) -- (-5.000000, 0.223273);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.133907);
      \draw [red] (-5.000000, 0.133907) -- (-5.000000, 0.133907);
      \draw [red] (-5.000000, 0.402490) -- (-5.000000, 0.447438);
      \draw [red] (-5.000000, 0.447438) -- (-5.000000, 0.492457);
      \draw [red] (-5.000000, 0.492457) -- (-5.000000, 0.537556);
      \draw [red] (-5.000000, 0.537556) -- (-5.000000, 0.582741);
      \draw [red] (-5.000000, 0.582741) -- (-5.000000, 0.628020);
      \draw [red] (-5.000000, 0.628020) -- (-5.000000, 0.673401);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.582741);
      \draw [red] (-5.000000, 0.582741) -- (-5.000000, 0.582741);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.492457);
      \draw [red] (-5.000000, 0.492457) -- (-5.000000, 0.492457);
      \draw [red] (-5.000000, 0.673401) -- (-5.000000, 0.718891);
      \draw [red] (-5.000000, 0.718891) -- (-5.000000, 0.764499);
      \draw [red] (-5.000000, 0.764499) -- (-5.000000, 0.810230);
      \draw [red] (-5.000000, 0.810230) -- (-5.000000, 0.856095);
      \draw [red] (-5.000000, 0.856095) -- (-5.000000, 0.902099);
      \draw [red] (-5.000000, 0.902099) -- (-5.000000, 0.948252);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.856095);
      \draw [red] (-5.000000, 0.856095) -- (-5.000000, 0.856095);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.764499);
      \draw [red] (-5.000000, 0.764499) -- (-5.000000, 0.764499);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.673401);
      \draw [red] (-5.000000, 0.673401) -- (-5.000000, 0.673401);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.402490);
      \draw [red] (-5.000000, 0.402490) -- (-5.000000, 0.402490);
      \draw [red] (-5.000000, 0.948252) -- (-5.000000, 0.994562);
      \draw [red] (-5.000000, 0.994562) -- (-5.000000, 1.041036);
      \draw [red] (-5.000000, 1.041036) -- (-5.000000, 1.087683);
      \draw [red] (-5.000000, 1.087683) -- (-5.000000, 1.134512);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.041036);
      \draw [red] (-5.000000, 1.041036) -- (-5.000000, 1.041036);
      \draw [red] (-5.000000, 1.134512) -- (-5.000000, 1.181531);
      \draw [red] (-5.000000, 1.181531) -- (-5.000000, 1.228749);
      \draw [red] (-5.000000, 1.228749) -- (-5.000000, 1.276174);
      \draw [red] (-5.000000, 1.276174) -- (-5.000000, 1.323816);
      \draw [red] (-5.000000, 1.323816) -- (-5.000000, 1.371683);
      \draw [red] (-5.000000, 1.371683) -- (-5.000000, 1.419786);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.323816);
      \draw [red] (-5.000000, 1.323816) -- (-5.000000, 1.323816);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.228749);
      \draw [red] (-5.000000, 1.228749) -- (-5.000000, 1.228749);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.134512);
      \draw [red] (-5.000000, 1.134512) -- (-5.000000, 1.134512);
      \draw [red] (-5.000000, 1.419786) -- (-5.000000, 1.468132);
      \draw [red] (-5.000000, 1.468132) -- (-5.000000, 1.516733);
      \draw [red] (-5.000000, 1.516733) -- (-5.000000, 1.565598);
      \draw [red] (-5.000000, 1.565598) -- (-5.000000, 1.614737);
      \draw [red] (-5.000000, 1.614737) -- (-5.000000, 1.664160);
      \draw [red] (-5.000000, 1.664160) -- (-5.000000, 1.713877);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.614737);
      \draw [red] (-5.000000, 1.614737) -- (-5.000000, 1.614737);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.516733);
      \draw [red] (-5.000000, 1.713877) -- (-5.000000, 1.763900);
      \draw [red] (-5.000000, 1.763900) -- (-5.000000, 1.814238);
      \draw [red] (-5.000000, 1.814238) -- (-5.000000, 1.864904);
      \draw [red] (-5.000000, 1.864904) -- (-5.000000, 1.915908);
      \draw [red] (-5.000000, 1.915908) -- (-5.000000, 1.967262);
      \draw [red] (-5.000000, 1.967262) -- (-5.000000, 2.018978);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.915908);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.814238);
      \draw [red] (-5.000000, 1.814238) -- (-5.000000, 1.814238);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.713877);
      \draw [red] (-5.000000, 1.713877) -- (-5.000000, 1.713877);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 1.419786);
      \draw [red] (-5.000000, 1.419786) -- (-5.000000, 1.419786);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 0.948252);
      \draw [red] (-5.000000, 0.948252) -- (-5.000000, 0.948252);
      \draw [red] (-5.000000, 2.018978) -- (-5.000000, 2.071068);
      \draw [red] (-5.000000, 2.071068) -- (-5.000000, 2.123545);
      \draw [red] (-5.000000, 2.123545) -- (-5.000000, 2.176421);
      \draw [red] (-5.000000, 2.176421) -- (-5.000000, 2.229709);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 2.123545);
      \draw [red] (-5.000000, 2.123545) -- (-5.000000, 2.123545);
      \draw [red] (-5.000000, 2.229709) -- (-5.000000, 2.283423);
      \draw [red] (-5.000000, 2.283423) -- (-5.000000, 2.337578);
      \draw [red] (-5.000000, 2.337578) -- (-5.000000, 2.392185);
      \draw [red] (-5.000000, 2.392185) -- (-5.000000, 2.447262);
      \draw [red] (-5.000000, 2.447262) -- (-5.000000, 2.502821);
      \draw [red] (-5.000000, 2.502821) -- (-5.000000, 2.558880);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 2.447262);
      \draw [red] (-5.000000, 2.447262) -- (-5.000000, 2.447262);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 2.337578);
      \draw [red] (-5.000000, 2.337578) -- (-5.000000, 2.337578);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 2.229709);
      \draw [red] (-5.000000, 2.229709) -- (-5.000000, 2.229709);
      \draw [red] (-5.000000, 2.558880) -- (-5.000000, 2.615452);
      \draw [red] (-5.000000, 2.615452) -- (-5.000000, 2.672556);
      \draw [red] (-5.000000, 2.672556) -- (-5.000000, 2.730207);
      \draw [red] (-5.000000, 2.730207) -- (-5.000000, 2.788422);
      \draw [red] (-5.000000, 2.788422) -- (-5.000000, 2.847220);
      \draw [red] (-5.000000, 2.847220) -- (-5.000000, 2.906619);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 2.788422);
      \draw [red] (-5.000000, 2.788422) -- (-5.000000, 2.788422);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 2.672556);
      \draw [red] (-5.000000, 2.672556) -- (-5.000000, 2.672556);
      \draw [red] (-5.000000, 2.906619) -- (-5.000000, 2.966637);
      \draw [red] (-5.000000, 2.966637) -- (-5.000000, 3.027294);
      \draw [red] (-5.000000, 3.027294) -- (-5.000000, 3.088611);
      \draw [red] (-5.000000, 3.088611) -- (-5.000000, 3.150607);
      \draw [red] (-5.000000, 3.150607) -- (-5.000000, 3.213305);
      \draw [red] (-5.000000, 3.213305) -- (-5.000000, 3.276726);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 3.150607);
      \draw [red] (-5.000000, 3.150607) -- (-5.000000, 3.150607);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 3.027294);
      \draw [red] (-5.000000, 3.027294) -- (-5.000000, 3.027294);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 2.906619);
      \draw [red] (-5.000000, 2.906619) -- (-5.000000, 2.906619);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 2.558880);
      \draw [red] (-5.000000, 2.558880) -- (-5.000000, 2.558880);
      \draw [red] (-5.000000, 3.276726) -- (-5.000000, 3.340893);
      \draw [red] (-5.000000, 3.340893) -- (-5.000000, 3.405830);
      \draw [red] (-5.000000, 3.405830) -- (-5.000000, 3.471562);
      \draw [red] (-5.000000, 3.471562) -- (-5.000000, 3.538113);
      \draw [red] (-5.000000, 3.538113) -- (-5.000000, 3.605511);
      \draw [red] (-5.000000, 3.605511) -- (-5.000000, 3.673781);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 3.538113);
      \draw [red] (-5.000000, 3.538113) -- (-5.000000, 3.538113);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 3.405830);
      \draw [red] (-5.000000, 3.405830) -- (-5.000000, 3.405830);
      \draw [red] (-5.000000, 3.673781) -- (-5.000000, 3.742953);
      \draw [red] (-5.000000, 3.742953) -- (-5.000000, 3.813055);
      \draw [red] (-5.000000, 3.813055) -- (-5.000000, 3.884119);
      \draw [red] (-5.000000, 3.884119) -- (-5.000000, 3.956174);
      \draw [red] (-5.000000, 3.956174) -- (-5.000000, 4.029255);
      \draw [red] (-5.000000, 4.029255) -- (-5.000000, 4.103394);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 3.956174);
      \draw [red] (-5.000000, 3.956174) -- (-5.000000, 3.956174);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 3.813055);
      \draw [red] (-5.000000, 3.813055) -- (-5.000000, 3.813055);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 3.673781);
      \draw [red] (-5.000000, 3.673781) -- (-5.000000, 3.673781);
      \draw [red] (-5.000000, 4.103394) -- (-5.000000, 4.178627);
      \draw [red] (-5.000000, 4.178627) -- (-5.000000, 4.254992);
      \draw [red] (-5.000000, 4.254992) -- (-5.000000, 4.332525);
      \draw [red] (-5.000000, 4.332525) -- (-5.000000, 4.411266);
      \draw [red] (-5.000000, 4.411266) -- (-5.000000, 4.491258);
      \draw [red] (-5.000000, 4.491258) -- (-5.000000, 4.572543);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 4.411266);
      \draw [red] (-5.000000, 4.411266) -- (-5.000000, 4.411266);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 4.254992);
      \draw [red] (-5.000000, 4.254992) -- (-5.000000, 4.254992);
      \draw [red] (-5.000000, 4.572543) -- (-5.000000, 4.655165);
      \draw [red] (-5.000000, 4.655165) -- (-5.000000, 4.739172);
      \draw [red] (-5.000000, 4.739172) -- (-5.000000, 4.824612);
      \draw [red] (-5.000000, 4.824612) -- (-5.000000, 4.911537);
      \draw [red] (-5.000000, 4.911537) -- (-5.000000, 5.000000);
      \draw [red] (-1.017778, 5.000000) -- (-5.000000, 5.000000);
      \draw [red] (-1.017778, 5.000000) -- (2.071068, 5.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 4.911537);
      \draw [red] (-5.000000, 4.911537) -- (-5.000000, 4.911537);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 4.739172);
      \draw [red] (-5.000000, 4.739172) -- (-5.000000, 4.739172);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 4.572543);
      \draw [red] (-5.000000, 4.572543) -- (-5.000000, 4.572543);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 4.103394);
      \draw [red] (-5.000000, 4.103394) -- (-5.000000, 4.103394);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 3.276726);
      \draw [red] (-5.000000, 3.276726) -- (-5.000000, 3.276726);
      \draw [red] (0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, 0.000000) -- (-5.000000, 2.018978);
      \draw [red] (-5.000000, 2.018978) -- (-5.000000, 2.018978);
      \draw [red] (0.000000, 0.000000) -- (2.071068, 5.000000);
      \draw [red] (-0.000000, -0.000000) -- (-0.000000, 0.000000);
      \draw [red] (-0.000000, -0.000000) -- (-5.000000, -0.044626);
      \draw [red] (-5.000000, -0.044626) -- (-5.000000, -0.044626);

      \draw [fill = black] (0.707107, -0.707107) circle [radius = 0.005];
      \draw [fill = black] (0.719615, -0.694373) circle [radius = 0.005];
      \draw [fill = black] (0.731895, -0.681418) circle [radius = 0.005];
      \draw [fill = black] (0.743941, -0.668246) circle [radius = 0.005];
      \draw [fill = black] (0.755750, -0.654861) circle [radius = 0.005];
      \draw [fill = black] (0.767318, -0.641267) circle [radius = 0.005];
      \draw [fill = black] (0.778642, -0.627469) circle [radius = 0.005];
      \draw [fill = black] (0.789717, -0.613471) circle [radius = 0.005];
      \draw [fill = black] (0.800541, -0.599278) circle [radius = 0.005];
      \draw [fill = black] (0.811110, -0.584893) circle [radius = 0.005];
      \draw [fill = black] (0.821421, -0.570323) circle [radius = 0.005];
      \draw [fill = black] (0.831470, -0.555570) circle [radius = 0.005];
      \draw [fill = black] (0.841254, -0.540641) circle [radius = 0.005];
      \draw [fill = black] (0.850769, -0.525539) circle [radius = 0.005];
      \draw [fill = black] (0.860014, -0.510270) circle [radius = 0.005];
      \draw [fill = black] (0.868985, -0.494838) circle [radius = 0.005];
      \draw [fill = black] (0.877679, -0.479249) circle [radius = 0.005];
      \draw [fill = black] (0.886093, -0.463507) circle [radius = 0.005];
      \draw [fill = black] (0.894225, -0.447617) circle [radius = 0.005];
      \draw [fill = black] (0.902072, -0.431585) circle [radius = 0.005];
      \draw [fill = black] (0.909632, -0.415415) circle [radius = 0.005];
      \draw [fill = black] (0.916902, -0.399113) circle [radius = 0.005];
      \draw [fill = black] (0.923880, -0.382683) circle [radius = 0.005];
      \draw [fill = black] (0.930563, -0.366132) circle [radius = 0.005];
      \draw [fill = black] (0.936950, -0.349464) circle [radius = 0.005];
      \draw [fill = black] (0.943038, -0.332685) circle [radius = 0.005];
      \draw [fill = black] (0.948826, -0.315800) circle [radius = 0.005];
      \draw [fill = black] (0.954311, -0.298814) circle [radius = 0.005];
      \draw [fill = black] (0.959493, -0.281733) circle [radius = 0.005];
      \draw [fill = black] (0.964369, -0.264562) circle [radius = 0.005];
      \draw [fill = black] (0.968937, -0.247307) circle [radius = 0.005];
      \draw [fill = black] (0.973197, -0.229973) circle [radius = 0.005];
      \draw [fill = black] (0.977147, -0.212565) circle [radius = 0.005];
      \draw [fill = black] (0.980785, -0.195090) circle [radius = 0.005];
      \draw [fill = black] (0.984111, -0.177553) circle [radius = 0.005];
      \draw [fill = black] (0.987124, -0.159959) circle [radius = 0.005];
      \draw [fill = black] (0.989821, -0.142315) circle [radius = 0.005];
      \draw [fill = black] (0.992204, -0.124625) circle [radius = 0.005];
      \draw [fill = black] (0.994270, -0.106895) circle [radius = 0.005];
      \draw [fill = black] (0.996020, -0.089131) circle [radius = 0.005];
      \draw [fill = black] (0.997452, -0.071339) circle [radius = 0.005];
      \draw [fill = black] (0.998567, -0.053524) circle [radius = 0.005];
      \draw [fill = black] (0.999363, -0.035692) circle [radius = 0.005];
      \draw [fill = black] (0.999841, -0.017849) circle [radius = 0.005];
      \draw [fill = black] (1.000000, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (0.999841, 0.017849) circle [radius = 0.005];
      \draw [fill = black] (0.999363, 0.035692) circle [radius = 0.005];
      \draw [fill = black] (0.998567, 0.053524) circle [radius = 0.005];
      \draw [fill = black] (0.997452, 0.071339) circle [radius = 0.005];
      \draw [fill = black] (0.996020, 0.089131) circle [radius = 0.005];
      \draw [fill = black] (0.994270, 0.106895) circle [radius = 0.005];
      \draw [fill = black] (0.992204, 0.124625) circle [radius = 0.005];
      \draw [fill = black] (0.989821, 0.142315) circle [radius = 0.005];
      \draw [fill = black] (0.987124, 0.159959) circle [radius = 0.005];
      \draw [fill = black] (0.984111, 0.177553) circle [radius = 0.005];
      \draw [fill = black] (0.980785, 0.195090) circle [radius = 0.005];
      \draw [fill = black] (0.977147, 0.212565) circle [radius = 0.005];
      \draw [fill = black] (0.973197, 0.229973) circle [radius = 0.005];
      \draw [fill = black] (0.968937, 0.247307) circle [radius = 0.005];
      \draw [fill = black] (0.964369, 0.264562) circle [radius = 0.005];
      \draw [fill = black] (0.959493, 0.281733) circle [radius = 0.005];
      \draw [fill = black] (0.954311, 0.298814) circle [radius = 0.005];
      \draw [fill = black] (0.948826, 0.315800) circle [radius = 0.005];
      \draw [fill = black] (0.943038, 0.332685) circle [radius = 0.005];
      \draw [fill = black] (0.936950, 0.349464) circle [radius = 0.005];
      \draw [fill = black] (0.930563, 0.366132) circle [radius = 0.005];
      \draw [fill = black] (0.923880, 0.382683) circle [radius = 0.005];
      \draw [fill = black] (0.916902, 0.399113) circle [radius = 0.005];
      \draw [fill = black] (0.909632, 0.415415) circle [radius = 0.005];
      \draw [fill = black] (0.902072, 0.431585) circle [radius = 0.005];
      \draw [fill = black] (0.894225, 0.447617) circle [radius = 0.005];
      \draw [fill = black] (0.886093, 0.463507) circle [radius = 0.005];
      \draw [fill = black] (0.877679, 0.479249) circle [radius = 0.005];
      \draw [fill = black] (0.868985, 0.494838) circle [radius = 0.005];
      \draw [fill = black] (0.860014, 0.510270) circle [radius = 0.005];
      \draw [fill = black] (0.850769, 0.525539) circle [radius = 0.005];
      \draw [fill = black] (0.841254, 0.540641) circle [radius = 0.005];
      \draw [fill = black] (0.831470, 0.555570) circle [radius = 0.005];
      \draw [fill = black] (0.821421, 0.570323) circle [radius = 0.005];
      \draw [fill = black] (0.811110, 0.584893) circle [radius = 0.005];
      \draw [fill = black] (0.800541, 0.599278) circle [radius = 0.005];
      \draw [fill = black] (0.789717, 0.613471) circle [radius = 0.005];
      \draw [fill = black] (0.778642, 0.627469) circle [radius = 0.005];
      \draw [fill = black] (0.767318, 0.641267) circle [radius = 0.005];
      \draw [fill = black] (0.755750, 0.654861) circle [radius = 0.005];
      \draw [fill = black] (0.743941, 0.668246) circle [radius = 0.005];
      \draw [fill = black] (0.731895, 0.681418) circle [radius = 0.005];
      \draw [fill = black] (0.719615, 0.694373) circle [radius = 0.005];
      \draw [fill = black] (0.707107, 0.707107) circle [radius = 0.005];
      \draw [fill = black] (-0.000000, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.011364, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.022727, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.034091, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.045455, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.056818, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.068182, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.079545, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.090909, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.102273, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.113636, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.125000, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.136364, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.147727, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.159091, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.170455, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.181818, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.193182, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.204545, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.215909, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.227273, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.238636, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.250000, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.261364, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.272727, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.284091, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.295455, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.306818, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.318182, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.329545, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.340909, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.352273, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.363636, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.375000, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.386364, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.397727, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.409091, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.420455, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.431818, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.443182, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.454545, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.465909, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.477273, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.488636, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.500000, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.511364, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.522727, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.534091, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.545455, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.556818, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.568182, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.579545, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.590909, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.602273, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.613636, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.625000, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.636364, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.647727, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.659091, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.670455, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.681818, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.693182, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.704545, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.715909, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.727273, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.738636, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.750000, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.761364, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.772727, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.784091, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.795455, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.806818, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.818182, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.829545, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.840909, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.852273, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.863636, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.875000, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.886364, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.897727, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.909091, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.920455, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.931818, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.943182, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.954545, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.965909, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.977273, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-0.988636, 0.000000) circle [radius = 0.005];
      \draw [fill = black] (-1.000000, 0.000000) circle [radius = 0.005];
    \end{scope}
  \end{tikzpicture}

